Resource-adaptive distributed fault tolerance with very noisy Bell pairs

Distributed architectures have been proposed as a pathway to large-scale quantum computers. Combined with the need for fault-tolerance, such architectures require distributed quantum error correction (DQEC) and distributed logical gates. An important challenge is how to realize DQEC primitives in the setting where interaction between modules is restricted to shared Bell pairs that are significantly noisier than on-chip operations. We extend the framework known as fault tolerance by construction to this setting, deriving different strategies for handling the additional noise. Through fault-improvement we recover conventional entanglement distillation, and also find more dynamical protocols that enable space-time trade-offs. We show that integrated decoding halves the required distillation code distance compared to entanglement distillation implemented using separate decoding, thus requiring significantly fewer Bell pairs. As a main focus of the work, we synthesize efficient circuits for an important primitive in distributed fault tolerance: distributed stabilizer measurements. These circuits can be adapted to resource constraints, e.g. on the Bell pair generation rate or the space available for on-chip auxiliary qubits. Noting that full local fault-tolerance is not always needed to preserve the correct scaling of logical error rates, we further optimize the circuits depending on the surrounding context. We consider in particular the surface code and the color code, both as distributed memories and in the case of lattice surgery across separate modules. Here, robustness to certain hook and readout errors reduces the number of required Bell pairs even further, compared to the context-free setting. We numerically benchmark the resulting implementations under circuit level noise with additional interconnect noise.

==> figures/02_prelims/TP_LS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (8, -4) {};
		\node [style=X dot] (2) at (8, 0) {};
		\node [style=X dot] (3) at (12, 0) {};
		\node [style=Z phase dot] (4) at (10, 1) {$j \pi$};
		\node [style=X phase dot] (5) at (8, 2) {$k \pi$};
		\node [style=X phase dot] (6) at (12, 2) {$k \pi$};
		\node [style=Z phase dot] (7) at (12, 4) {$j \pi$};
		\node [style=none] (8) at (12, 5) {};
		\node [style=X dot] (9) at (12, -2) {};
		\node [style=none] (12) at (-12, -4) {};
		\node [style=none] (13) at (-10, 0) {};
		\node [style=none] (14) at (-8, 5) {};
		\node [style=none] (15) at (-2, -4) {};
		\node [style=none] (18) at (2, 5) {};
		\node [style=X dot] (19) at (-2, 0) {};
		\node [style=X dot] (20) at (2, 0) {};
		\node [style=X dot] (21) at (2, -2) {};
		\node [style=X dot] (22) at (-2, 2) {};
		\node [style=Z dot] (23) at (0, 0) {};
		\node [style=none] (24) at (-5, 0) {$=$};
		\node [style=none] (25) at (5, 0) {$=$};
		\node [style=none] (26) at (-12, -5) {$\ket{\Psi}_{\text{in}}$};
		\node [style=none] (27) at (-8, 6) {$\ket{\Psi}_{\text{out}}$};
		\node [style=none] (28) at (8, -5) {$\ket{\Psi}_{\text{in}}$};
		\node [style=none] (29) at (-2, -5) {$\ket{\Psi}_{\text{in}}$};
		\node [style=none] (30) at (12, 6) {$\ket{\Psi}_{\text{out}}$};
		\node [style=none] (31) at (2, 6) {$\ket{\Psi}_{\text{out}}$};
		\node [style=none] (32) at (-12, -2) {};
		\node [style=none] (33) at (-8, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw (2) to (4);
		\draw (4) to (3);
		\draw (3) to (6);
		\draw (6) to (7);
		\draw (7) to (8.center);
		\draw (2) to (5);
		\draw (9) to (3);
		\draw (18.center) to (20);
		\draw (20) to (23);
		\draw (20) to (21);
		\draw (23) to (19);
		\draw (19) to (15.center);
		\draw (19) to (22);
		\draw [bend left=45] (33.center) to (13.center);
		\draw [bend right=45] (13.center) to (32.center);
		\draw (32.center) to (12.center);
		\draw (33.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/02_prelims/axioms.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (1) at (-13.25, 3.25) {$\alpha$};
		\node [style=none] (2) at (-14.75, 4) {};
		\node [style=none] (3) at (-14.75, 2.5) {};
		\node [style=none] (4) at (-11.25, 4) {};
		\node [style=none] (5) at (-11.25, 2.5) {};
		\node [style=none, rotate=90] (6) at (-11, 3.25) {...};
		\node [style=none, rotate=90] (7) at (-14.5, 3.25) {...};
		\node [style=Z phase dot] (8) at (-12.25, 0.25) {$\beta$};
		\node [style=none] (9) at (-14.25, 1) {};
		\node [style=none] (10) at (-14.25, -0.5) {};
		\node [style=none] (11) at (-10.75, 1) {};
		\node [style=none] (12) at (-10.75, -0.5) {};
		\node [style=none, rotate=90] (13) at (-11, 0.25) {...};
		\node [style=none, rotate=90] (14) at (-14.5, 0.25) {...};
		\node [style=Z phase dot] (15) at (-6.75, 1.75) {$\alpha + \beta$};
		\node [style=none] (16) at (-5.25, 4) {};
		\node [style=none] (17) at (-5.25, 2.5) {};
		\node [style=none] (18) at (-5.25, 1) {};
		\node [style=none] (19) at (-5.25, -0.5) {};
		\node [style=none] (20) at (-8.25, 4) {};
		\node [style=none] (21) at (-8.25, 2.5) {};
		\node [style=none] (22) at (-8.25, 1) {};
		\node [style=none] (23) at (-8.25, -0.5) {};
		\node [style=none, rotate=90] (24) at (-5.5, 3.25) {...};
		\node [style=none, rotate=90] (25) at (-5.5, 0.25) {...};
		\node [style=none, rotate=90] (26) at (-8, 3.25) {...};
		\node [style=none, rotate=90] (27) at (-8, 0.25) {...};
		\node [style=none] (28) at (-14.75, 1) {};
		\node [style=none] (29) at (-14.75, -0.5) {};
		\node [style=none] (30) at (-10.75, 4) {};
		\node [style=none] (31) at (-10.75, 2.5) {};
		\node [style=none, label={above:$\Fusion$}] (32) at (-9.5, 1.75) {$=$};
		\node [style=Z phase dot] (33) at (7.5, 3) {$\alpha$};
		\node [style=none] (34) at (9, 3.75) {};
		\node [style=none] (35) at (9, 2.25) {};
		\node [style=none] (36) at (6, 3.75) {};
		\node [style=none] (37) at (6, 2.25) {};
		\node [style=H box] (38) at (8.5, 3.75) {};
		\node [style=H box] (39) at (8.5, 2.25) {};
		\node [style=H box] (40) at (6.5, 3.75) {};
		\node [style=H box] (41) at (6.5, 2.25) {};
		\node [style=none, label={above:$\Colour$}] (42) at (10.5, 3) {$=$};
		\node [style=none, rotate=90] (43) at (8.75, 3) {...};
		\node [style=X phase dot] (44) at (13.5, 3) {$\alpha$};
		\node [style=none] (45) at (15, 3.75) {};
		\node [style=none] (46) at (15, 2.25) {};
		\node [style=none] (47) at (12, 3.75) {};
		\node [style=none] (48) at (12, 2.25) {};
		\node [style=none] (49) at (14.5, 3.75) {};
		\node [style=none] (50) at (14.5, 2.25) {};
		\node [style=none] (51) at (12.5, 3.75) {};
		\node [style=none] (52) at (12.5, 2.25) {};
		\node [style=none, rotate=90] (53) at (12.25, 3) {...};
		\node [style=none, rotate=90] (54) at (14.75, 3) {...};
		\node [style=none] (55) at (6, 3.75) {};
		\node [style=none, rotate=90] (56) at (6.25, 3) {...};
		\node [style=none] (57) at (-3.5, 0) {};
		\node [style=H box] (58) at (-2.5, 0) {};
		\node [style=none] (59) at (-1.5, 0) {};
		\node [style=none, label={above:$\Euler$}] (66) at (0, 0) {=};
		\node [style=X phase dot] (67) at (-13.25, -3) {$\pi$};
		\node [style=Z phase dot] (68) at (-12, -3) {$\alpha$};
		\node [style=none, label={above:$\PiCommute$}] (69) at (-9.5, -3) {$=$};
		\node [style=none] (70) at (-11, -2.25) {};
		\node [style=none] (71) at (-11, -3.75) {};
		\node [style=none] (72) at (-14, -3) {};
		\node [style=Z phase dot] (73) at (-7.25, -3) {$-\alpha$};
		\node [style=X phase dot] (74) at (-6, -2.25) {$\pi$};
		\node [style=X phase dot] (75) at (-6, -3.75) {$\pi$};
		\node [style=none] (76) at (-8.25, -3) {};
		\node [style=none] (77) at (-5.25, -2.25) {};
		\node [style=none] (78) at (-5.25, -3.75) {};
		\node [style=X dot] (79) at (-3.5, 3) {};
		\node [style=Z dot] (80) at (-2.5, 3) {};
		\node [style=none, label={above:$\Copy$}] (81) at (0, 3) {$=$};
		\node [style=X dot] (82) at (1.75, 3.75) {};
		\node [style=X dot] (83) at (1.75, 2.25) {};
		\node [style=none] (84) at (2.75, 3.75) {};
		\node [style=none] (85) at (2.75, 2.25) {};
		\node [style=none] (86) at (-1.75, 3.75) {};
		\node [style=none] (87) at (-1.75, 2.25) {};
		\node [style=none] (88) at (-3.5, -3) {};
		\node [style=none] (89) at (-1.5, -3) {};
		\node [style=none] (90) at (1.5, -3) {};
		\node [style=none] (91) at (3.5, -3) {};
		\node [style=Z dot] (95) at (-2.5, -3) {};
		\node [style=none, label={above:$\Elim$}] (96) at (0, -3) {$=$};
		\node [style=none, label={above:$\Bigebra$}] (98) at (10.5, 0) {$=$};
		\node [style=none] (146) at (1.5, 0) {};
		\node [style=none] (147) at (5, 0) {};
		\node [style=Z phase dot] (148) at (2.25, 0) {$\frac\pi2$};
		\node [style=Z phase dot] (149) at (4.25, 0) {$\frac\pi2$};
		\node [style=X phase dot] (150) at (3.25, 0) {$\frac\pi2$};
		\node [style=none] (159) at (6.25, 0.625) {};
		\node [style=none] (160) at (6.25, -0.625) {};
		\node [style=X dot] (161) at (7, 0) {};
		\node [style=Z dot] (162) at (8, 0) {};
		\node [style=none] (163) at (8.75, 0.625) {};
		\node [style=none] (164) at (8.75, -0.625) {};
		\node [style=none] (165) at (12, 0.625) {};
		\node [style=none] (166) at (12, -0.625) {};
		\node [style=Z dot] (167) at (12.625, 0.625) {};
		\node [style=Z dot] (168) at (12.625, -0.625) {};
		\node [style=X dot] (169) at (14.375, 0.625) {};
		\node [style=X dot] (170) at (14.375, -0.625) {};
		\node [style=none] (171) at (15, 0.625) {};
		\node [style=none] (172) at (15, -0.625) {};
		\node [style=none] (173) at (6, 0.625) {};
		\node [style=none] (174) at (6, -0.625) {};
		\node [style=none] (175) at (9, 0.625) {};
		\node [style=none] (176) at (9, -0.625) {};
		\node [style=none] (177) at (-10.75, -3.75) {};
		\node [style=none] (178) at (-10.75, -2.25) {};
		\node [style=none] (179) at (-1.5, 3.75) {};
		\node [style=none] (180) at (-1.5, 2.25) {};
		\node [style=none] (183) at (12, -3) {$0$};
		\node [style=Z phase dot] (185) at (8.75, -3) {$\pi$};
		\node [style=none, label={above:$\Zero$}] (186) at (10.5, -3) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=30] (1) to (4.center);
		\draw [in=180, out=-30] (1) to (5.center);
		\draw [in=360, out=120] (1) to (2.center);
		\draw [in=0, out=-120] (1) to (3.center);
		\draw [in=180, out=60] (8) to (11.center);
		\draw [in=180, out=-60] (8) to (12.center);
		\draw [in=360, out=150] (8) to (9.center);
		\draw [in=0, out=-150] (8) to (10.center);
		\draw [in=180, out=30] (15) to (17.center);
		\draw [in=180, out=60] (15) to (16.center);
		\draw [in=180, out=-30] (15) to (18.center);
		\draw [in=180, out=-60] (15) to (19.center);
		\draw [in=0, out=120] (15) to (20.center);
		\draw [in=0, out=150] (15) to (21.center);
		\draw [in=0, out=-150] (15) to (22.center);
		\draw [in=0, out=-120] (15) to (23.center);
		\draw (28.center) to (9.center);
		\draw (29.center) to (10.center);
		\draw (5.center) to (31.center);
		\draw (4.center) to (30.center);
		\draw [in=135, out=-45] (1) to (8);
		\draw (40) to (36.center);
		\draw (41) to (37.center);
		\draw (38) to (34.center);
		\draw (39) to (35.center);
		\draw [in=180, out=-75] (33) to (39);
		\draw [in=0, out=-105] (33) to (41);
		\draw [in=360, out=105] (33) to (40);
		\draw [in=180, out=75] (33) to (38);
		\draw (51.center) to (47.center);
		\draw (52.center) to (48.center);
		\draw (49.center) to (45.center);
		\draw (50.center) to (46.center);
		\draw [in=180, out=-75] (44) to (50.center);
		\draw [in=0, out=-105] (44) to (52.center);
		\draw [in=360, out=105] (44) to (51.center);
		\draw [in=180, out=75] (44) to (49.center);
		\draw [in=180, out=0] (57.center) to (59.center);
		\draw (68) to (67);
		\draw [in=180, out=60] (68) to (70.center);
		\draw [in=180, out=-60] (68) to (71.center);
		\draw (72.center) to (67);
		\draw [in=180, out=60] (73) to (74);
		\draw [in=180, out=-60] (73) to (75);
		\draw (75) to (78.center);
		\draw (77.center) to (74);
		\draw (76.center) to (73);
		\draw (80) to (79);
		\draw (83) to (85.center);
		\draw (82) to (84.center);
		\draw [in=180, out=60] (80) to (86.center);
		\draw [in=180, out=-60] (80) to (87.center);
		\draw (88.center) to (95);
		\draw (95) to (89.center);
		\draw (90.center) to (91.center);
		\draw (146.center) to (147.center);
		\draw (161) to (162);
		\draw [in=0, out=-105, looseness=0.75] (161) to (160.center);
		\draw [in=0, out=105, looseness=0.75] (161) to (159.center);
		\draw [in=180, out=75, looseness=0.75] (162) to (163.center);
		\draw [in=180, out=-75, looseness=0.75] (162) to (164.center);
		\draw (165.center) to (167);
		\draw (166.center) to (168);
		\draw (169) to (171.center);
		\draw (170) to (172.center);
		\draw (167) to (170);
		\draw (168) to (169);
		\draw [bend left=15] (167) to (169);
		\draw [bend right=15] (168) to (170);
		\draw (160.center) to (174.center);
		\draw (173.center) to (159.center);
		\draw (175.center) to (163.center);
		\draw (176.center) to (164.center);
		\draw (177.center) to (71.center);
		\draw (178.center) to (70.center);
		\draw (180.center) to (87.center);
		\draw (179.center) to (86.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/02_prelims/cat-state-4-zx.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.35, 0) {\small $\ket{cat}$};
		\node [style=none] (1) at (0.5, -1.5) {};
		\node [style=none] (2) at (0.5, 1.5) {};
		\node [style=none] (3) at (0.5, 0.5) {};
		\node [style=none] (7) at (0.5, 2) {};
		\node [style=none] (8) at (0.5, -2) {};
		\node [style=none] (9) at (-1.5, 0) {};
		\node [style=none] (10) at (0.5, -0.5) {};
		\node [style=none] (12) at (1.5, -1.5) {};
		\node [style=none] (13) at (1.5, 1.5) {};
		\node [style=none] (14) at (1.5, 0.5) {};
		\node [style=none] (15) at (1.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center)
			 to (9.center)
			 to (8.center)
			 to cycle;
		\draw (13.center) to (2.center);
		\draw (14.center) to (3.center);
		\draw (15.center) to (10.center);
		\draw (12.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/02_prelims/cat-state-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 1.5) {};
		\node [style=none] (1) at (0.25, 0.5) {};
		\node [style=none] (2) at (0.75, 1.5) {};
		\node [style=none] (3) at (0.75, 0.5) {};
		\node [style=Z dot] (4) at (-0.75, 0) {};
		\node [style=none] (5) at (0.25, -1.5) {};
		\node [style=none] (6) at (0.25, -0.5) {};
		\node [style=none] (7) at (0.75, -1.5) {};
		\node [style=none] (8) at (0.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0.center);
		\draw (3.center) to (1.center);
		\draw [in=-180, out=-75, looseness=0.75] (4) to (5.center);
		\draw [in=-180, out=-45] (4) to (6.center);
		\draw (7.center) to (5.center);
		\draw (8.center) to (6.center);
		\draw [in=180, out=75, looseness=0.75] (4) to (0.center);
		\draw [in=180, out=45] (4) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/02_prelims/cnot-measurement.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot, fill=none] (0) at (0, -0.75) {};
		\node [style=none] (1) at (1.5, 0.75) {};
		\node [style=black dot] (2) at (0, 0.75) {};
		\node [style=none] (3) at (-1.5, 0.75) {};
		\node [style=none] (4) at (-1.5, -0.75) {};
		\node [style=none] (12) at (1, -0.75) {};
		\node [style=none] (20) at (0, -0.95) {};
		\node [style=none] (21) at (1, -0.75) {};
		\node [style=none] (22) at (1, -0.375) {};
		\node [style=none] (23) at (1, -1.125) {};
		\node [style=none] (24) at (1.75, -0.375) {};
		\node [style=none] (25) at (1, -0.75) {};
		\node [style=none] (26) at (1.75, -1.125) {};
		\node [style=none] (27) at (1.625, -0.375) {};
		\node [style=none] (28) at (1.125, -0.375) {};
		\node [style=none] (29) at (1.375, -0.375) {};
		\node [style=none] (30) at (1.575, 0.075) {};
		\node [style=none] (31) at (1.375, -0.75) {$Z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2);
		\draw (2) to (3.center);
		\draw (4.center) to (12.center);
		\draw (20.center) to (2);
		\draw (23.center)
			 to (22.center)
			 to (24.center)
			 to (26.center)
			 to cycle;
		\draw [bend right=90, looseness=1.75] (27.center) to (28.center);
		\draw [style=arrow] (29.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/02_prelims/cnot-plus-state.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot, fill=none] (0) at (0, -0.75) {};
		\node [style=none] (1) at (1.5, 0.75) {};
		\node [style=black dot] (2) at (0, 0.75) {};
		\node [style=none] (3) at (-1.5, 0.75) {};
		\node [style=none] (4) at (-1.5, -0.75) {};
		\node [style=none] (8) at (1.5, -0.75) {};
		\node [style=none] (15) at (0, -0.95) {};
		\node [style=sLabel] (16) at (-2, 0.75) {$\ket{+}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2);
		\draw (2) to (3.center);
		\draw (4.center) to (8.center);
		\draw (15.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/02_prelims/cnot-zx.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (1, 0.5) {};
		\node [style=black dot] (6) at (0, 0.5) {};
		\node [style=none] (7) at (-1, 0.5) {};
		\node [style=none] (8) at (-1, -0.5) {};
		\node [style=none] (9) at (1, -0.5) {};
		\node [style=not] (13) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (7.center);
		\draw (5.center) to (6);
		\draw (9.center) to (8.center);
		\draw (13) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/02_prelims/cnot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (1, 0.5) {};
		\node [style=Z dot] (2) at (0, 0.5) {};
		\node [style=none] (3) at (-1, 0.5) {};
		\node [style=none] (4) at (-1, -0.5) {};
		\node [style=none] (5) at (1, -0.5) {};
		\node [style=X dot] (6) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (3.center);
		\draw (1.center) to (2);
		\draw (5.center) to (4.center);
		\draw (2) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/02_prelims/cz-zx.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (1, 0.5) {};
		\node [style=black dot] (6) at (0, 0.5) {};
		\node [style=none] (7) at (-1, 0.5) {};
		\node [style=none] (8) at (-1, -0.5) {};
		\node [style=none] (9) at (1, -0.5) {};
		\node [style=black dot] (13) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (7.center);
		\draw (5.center) to (6);
		\draw (9.center) to (8.center);
		\draw (13) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/02_prelims/cz.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (1, 0.5) {};
		\node [style=Z dot] (2) at (0, 0.5) {};
		\node [style=none] (3) at (-1, 0.5) {};
		\node [style=none] (4) at (-1, -0.5) {};
		\node [style=none] (5) at (1, -0.5) {};
		\node [style=Z dot] (6) at (0, -0.5) {};
		\node [style=H box] (7) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (3.center);
		\draw (1.center) to (2);
		\draw (5.center) to (4.center);
		\draw (2) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/02_prelims/fault-accounting-cnot-measurement-simplified.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, 0.75) {};
		\node [style=X dot] (1) at (0, -0.75) {};
		\node [style=X dot] (2) at (1.25, -0.75) {};
		\node [style=none] (3) at (1.5, 0.75) {};
		\node [style=none] (4) at (-1.5, 0.75) {};
		\node [style=none] (5) at (-1.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (1) to (2);
		\draw (5.center) to (1);
		\draw (4.center) to (0);
		\draw (0) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/02_prelims/fault-accounting-cnot-measurement.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, 0.75) {};
		\node [style=X dot] (1) at (0, -0.75) {};
		\node [style=X phase dot] (2) at (1.25, -0.75) {$k$};
		\node [style=none] (3) at (1.5, 0.75) {};
		\node [style=none] (4) at (-1.5, 0.75) {};
		\node [style=none] (5) at (-1.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (1) to (2);
		\draw (5.center) to (1);
		\draw (4.center) to (0);
		\draw (0) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/02_prelims/fault-accounting-cnot-plus-state.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, 0.75) {};
		\node [style=X dot] (1) at (0, -0.75) {};
		\node [style=none] (3) at (1.5, 0.75) {};
		\node [style=Z dot] (4) at (-1.5, 0.75) {};
		\node [style=none] (5) at (-1.5, -0.75) {};
		\node [style=none] (6) at (1.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (5.center) to (1);
		\draw (4) to (0);
		\draw (0) to (3.center);
		\draw (6.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/02_prelims/x-meas.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.45, 0.25) {};
		\node [style=none] (1) at (0.45, -0.25) {};
		\node [style=none] (2) at (1, 0.25) {};
		\node [style=none] (3) at (0.45, 0) {};
		\node [style=none] (4) at (1, -0.25) {};
		\node [style=none] (5) at (0.925, 0.25) {};
		\node [style=none] (6) at (0.525, 0.25) {};
		\node [style=none] (7) at (0.725, 0.25) {};
		\node [style=none] (8) at (0.975, 0.6) {};
		\node [style=sLabel] (9) at (0.75, 0) {$X$};
		\node [style=none] (10) at (-0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center)
			 to (4.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw [bend right=90, looseness=1.75] (5.center) to (6.center);
		\draw [style=arrow] (7.center) to (8.center);
		\draw (10.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/02_prelims/x-spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X phase dot] (0) at (0, 0) {$\alpha$};
		\node [style=none] (1) at (1.5, 0.75) {};
		\node [style=none] (2) at (-1.5, 0.75) {};
		\node [style=none] (3) at (-1.5, -0.75) {};
		\node [style=none] (4) at (1.5, -0.75) {};
		\node [style=sLabel] (5) at (1.5, 0) {\footnotesize $n$};
		\node [style=sLabel] (6) at (-1.5, 0) {\footnotesize $m$};
		\node [style=none, rotate=90] (7) at (1, 0) {...};
		\node [style=none, rotate=90] (8) at (-1, 0) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-135, out=0, looseness=0.75] (3.center) to (0);
		\draw [in=180, out=-45, looseness=0.75] (0) to (4.center);
		\draw [in=180, out=45, looseness=0.75] (0) to (1.center);
		\draw [in=135, out=0, looseness=0.75] (2.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/02_prelims/z-dots-z-parity-check-zx.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 1.5) {};
		\node [style=none] (1) at (-1.5, 0.5) {};
		\node [style=none] (3) at (-1.5, -1.5) {};
		\node [style=none] (4) at (-0.5, 2) {};
		\node [style=none] (5) at (-0.5, 0.5) {};
		\node [style=none] (7) at (-0.5, -2) {};
		\node [style=none] (8) at (0.5, 2) {};
		\node [style=none] (9) at (0.5, 0.5) {};
		\node [style=none] (11) at (0.5, -2) {};
		\node [style=none] (12) at (1.5, 1.5) {};
		\node [style=none] (13) at (1.5, 0.5) {};
		\node [style=none] (15) at (1.5, -1.5) {};
		\node [style=none] (16) at (-0.5, -1.5) {};
		\node [style=none] (17) at (0.5, -1.5) {};
		\node [style=none] (18) at (0.5, 1.5) {};
		\node [style=none] (19) at (-0.5, 1.5) {};
		\node [style=none] (20) at (0, 1.5) {$Z$};
		\node [style=none] (21) at (0, 0.5) {$Z$};
		\node [style=none] (23) at (0, -1.5) {$Z$};
		\node [style=none] (24) at (0.25, 2) {};
		\node [style=none] (25) at (-0.25, 2) {};
		\node [style=none] (26) at (0, 2) {};
		\node [style=none] (27) at (0.2, 2.575) {};
		\node [style=none] (28) at (-1, -0.25) {\vdots};
		\node [style=none] (29) at (1, -0.25) {\vdots};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center)
			 to (11.center)
			 to (7.center)
			 to (4.center)
			 to cycle;
		\draw (1.center) to (5.center);
		\draw (9.center) to (13.center);
		\draw (0.center) to (19.center);
		\draw (18.center) to (12.center);
		\draw (3.center) to (16.center);
		\draw (17.center) to (15.center);
		\draw [bend right=90, looseness=1.75] (24.center) to (25.center);
		\draw [style=arrow] (26.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/02_prelims/z-dots-z-parity-check.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-1, -1.5) {};
		\node [style=none] (3) at (2, -1.5) {};
		\node [style=Z dot] (5) at (0, -1.5) {};
		\node [style=X phase dot] (6) at (1, 0) {$k\pi$};
		\node [style=none] (7) at (-1, 0.5) {};
		\node [style=none] (8) at (2, 0.5) {};
		\node [style=Z dot] (9) at (0, 0.5) {};
		\node [style=none] (10) at (-1, 1.5) {};
		\node [style=none] (11) at (2, 1.5) {};
		\node [style=Z dot] (12) at (0, 1.5) {};
		\node [style=none] (13) at (0, -0.25) {\vdots};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (5);
		\draw (5) to (3.center);
		\draw (6) to (5);
		\draw (8.center) to (9);
		\draw (9) to (7.center);
		\draw (11.center) to (12);
		\draw (12) to (10.center);
		\draw (9) to (6);
		\draw (12) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/02_prelims/z-meas.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.45, 0.25) {};
		\node [style=none] (1) at (0.45, -0.25) {};
		\node [style=none] (2) at (1, 0.25) {};
		\node [style=none] (3) at (0.45, 0) {};
		\node [style=none] (4) at (1, -0.25) {};
		\node [style=none] (5) at (0.925, 0.25) {};
		\node [style=none] (6) at (0.525, 0.25) {};
		\node [style=none] (7) at (0.725, 0.25) {};
		\node [style=none] (8) at (0.975, 0.6) {};
		\node [style=sLabel] (9) at (0.75, 0) {$Z$};
		\node [style=none] (10) at (-0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center)
			 to (4.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw [bend right=90, looseness=1.75] (5.center) to (6.center);
		\draw [style=arrow] (7.center) to (8.center);
		\draw (10.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/02_prelims/z-spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (0, 0) {$\alpha$};
		\node [style=none] (1) at (1.5, 0.75) {};
		\node [style=none] (2) at (-1.5, 0.75) {};
		\node [style=none] (3) at (-1.5, -0.75) {};
		\node [style=none] (4) at (1.5, -0.75) {};
		\node [style=sLabel] (9) at (1.5, 0) {{\footnotesize $n$}};
		\node [style=sLabel] (10) at (-1.5, 0) {{\footnotesize $m$}};
		\node [style=none, rotate=90] (13) at (1, 0) {...};
		\node [style=none, rotate=90] (14) at (-1, 0) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-135, out=0, looseness=0.75] (3.center) to (0);
		\draw [in=180, out=-45, looseness=0.75] (0) to (4.center);
		\draw [in=180, out=45, looseness=0.75] (0) to (1.center);
		\draw [in=135, out=0, looseness=0.75] (2.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/03_FT_weighted/ED_FT_enc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (1.75, 0) {\tiny $enc$};
		\node [style=none] (10) at (4.675, 0.1) {\tiny $enc^\dagger$};
		\node [style=none] (16) at (2.5, 0.5) {};
		\node [style=none] (17) at (4, 0.5) {};
		\node [style=none] (18) at (2.5, -0.5) {};
		\node [style=none] (19) at (4, -0.5) {};
		\node [style=none, rotate=90] (20) at (3.25, 0) {...};
		\node [style=none] (29) at (5.25, 0) {};
		\node [style=none] (30) at (6.25, 0) {};
		\node [style=none] (33) at (0, 0) {};
		\node [style=none] (34) at (1, 0) {};
		\node [style=none] (45) at (4, 1.25) {};
		\node [style=none] (47) at (5.25, 0.5) {};
		\node [style=none] (48) at (7.25, 0) {$\FaultEq$};
		\node [style=none] (85) at (5.25, -0.5) {};
		\node [style=none] (86) at (4, -1.25) {};
		\node [style=none] (87) at (2.5, 1.25) {};
		\node [style=none] (88) at (1, 0.5) {};
		\node [style=none] (89) at (1, -0.5) {};
		\node [style=none] (90) at (2.5, -1.25) {};
		\node [style=none] (145) at (11.25, 0) {\tiny $enc$};
		\node [style=none] (146) at (14.175, 0.1) {\tiny $enc^\dagger$};
		\node [style=none] (147) at (12, 0.5) {};
		\node [style=none] (148) at (13.5, 0.5) {};
		\node [style=none] (149) at (12, -0.5) {};
		\node [style=none] (150) at (13.5, -0.5) {};
		\node [style=none, rotate=90] (151) at (12.75, 0) {...};
		\node [style=none] (152) at (14.75, 0) {};
		\node [style=none] (153) at (16.75, 0) {};
		\node [style=none] (154) at (8.5, 0) {};
		\node [style=none] (155) at (10.5, 0) {};
		\node [style=none] (156) at (13.5, 1.25) {};
		\node [style=none] (157) at (14.75, 0.5) {};
		\node [style=none] (158) at (14.75, -0.5) {};
		\node [style=none] (159) at (13.5, -1.25) {};
		\node [style=none] (160) at (12, 1.25) {};
		\node [style=none] (161) at (10.5, 0.5) {};
		\node [style=none] (162) at (10.5, -0.5) {};
		\node [style=none] (163) at (12, -1.25) {};
		\node [style=none] (164) at (16, 0.5) {\tiny $\min(1, \frac{d}{\ebitnoise})$};
		\node [style=none] (165) at (9.25, 0.5) {\tiny $\min(1, \frac{d}{\ebitnoise})$};
		\node [style=none] (166) at (17.75, 0) {$\FaultEq$};
		\node [style=none] (167) at (19, 0) {};
		\node [style=none] (168) at (21, 0) {};
		\node [style=none] (169) at (20, 0.5) {\tiny $\min(1, \frac{d}{\ebitnoise})$};
		\node [style=none] (170) at (7.25, -0.5) {\tiny $d$};
		\node [style=none] (171) at (3.25, 1) {\tiny $\frac{1}{\ebitnoise}$};
		\node [style=none] (172) at (3.25, -1) {\tiny $\frac{1}{\ebitnoise}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (16.center) to (17.center);
		\draw (18.center) to (19.center);
		\draw (33.center) to (34.center);
		\draw (29.center) to (30.center);
		\draw [style=fault-free] (156.center)
			 to (150.center)
			 to (159.center)
			 to (158.center)
			 to (157.center)
			 to cycle;
		\draw [style=fault-free] (160.center)
			 to (161.center)
			 to (162.center)
			 to (163.center)
			 to cycle;
		\draw [style=fault-free] (147.center) to (148.center);
		\draw [style=fault-free] (149.center) to (150.center);
		\draw (153.center) to (152.center);
		\draw (155.center) to (154.center);
		\draw [style=fault-free] (34.center)
			 to (89.center)
			 to (90.center)
			 to (18.center)
			 to (16.center)
			 to (87.center)
			 to (88.center)
			 to cycle;
		\draw [style=fault-free] (19.center)
			 to (86.center)
			 to (85.center)
			 to (29.center)
			 to (47.center)
			 to (45.center)
			 to (17.center)
			 to cycle;
		\draw (168.center) to (167.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/03_FT_weighted/ED_shor_improv.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (-10.25, 0) {\tiny $enc_{\text{QPC}}$};
		\node [style=none] (10) at (-4.575, 0) {\tiny $enc^\dagger_{\text{QPC}}$};
		\node [style=none] (16) at (-9.25, 1.25) {};
		\node [style=none] (17) at (-5.75, 1.25) {};
		\node [style=none] (18) at (-9.25, -1.25) {};
		\node [style=none] (19) at (-5.75, -1.25) {};
		\node [style=none, rotate=90] (20) at (-7.5, 0) {...};
		\node [style=none] (29) at (-3.5, 0) {};
		\node [style=none] (30) at (-1.5, 0) {};
		\node [style=none] (33) at (-13.5, 0) {};
		\node [style=none] (34) at (-11.5, 0) {};
		\node [style=none] (45) at (-5.75, 1.75) {};
		\node [style=none] (47) at (-3.5, 0.75) {};
		\node [style=none] (48) at (0, 0) {$\FaultEq$};
		\node [style=none] (85) at (-3.5, -0.75) {};
		\node [style=none] (86) at (-5.75, -1.75) {};
		\node [style=none] (87) at (-9.25, 1.75) {};
		\node [style=none] (88) at (-11.5, 0.75) {};
		\node [style=none] (89) at (-11.5, -0.75) {};
		\node [style=none] (90) at (-9.25, -1.75) {};
		\node [style=none] (91) at (-2.5, 0.375) {\tiny $(1,1,1)$};
		\node [style=none] (92) at (-12.5, 0.375) {\tiny $(1,1,1)$};
		\node [style=none] (94) at (-7.5, 1.75) {\tiny $(\frac{1}{\ebitnoise},\frac{1}{\ebitnoise},\frac{1}{\ebitnoise})$};
		\node [style=none] (121) at (12.5, 0) {};
		\node [style=none] (122) at (1.5, 0) {};
		\node [style=none] (143) at (7, 0.75) {\tiny $(\frac{d_X}{\ebitnoise}, \frac{d_Z-1}{\ebitnoise} + \min(1, \frac{d_X}{\ebitnoise}),\frac{d_Z}{\ebitnoise})$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (16.center) to (17.center);
		\draw (18.center) to (19.center);
		\draw (33.center) to (34.center);
		\draw (34.center) to (88.center);
		\draw (88.center) to (87.center);
		\draw (87.center) to (16.center);
		\draw (16.center) to (18.center);
		\draw (18.center) to (90.center);
		\draw (90.center) to (89.center);
		\draw (89.center) to (34.center);
		\draw (17.center) to (45.center);
		\draw (45.center) to (47.center);
		\draw (47.center) to (85.center);
		\draw (85.center) to (86.center);
		\draw (86.center) to (19.center);
		\draw (19.center) to (17.center);
		\draw (29.center) to (30.center);
		\draw (121.center) to (122.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/03_FT_weighted/FE-DE-with-distillation-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.25, -0.75) {};
		\node [style=none] (1) at (-5.75, -0.75) {};
		\node [style=none] (2) at (-6.25, -0.75) {};
		\node [style=none] (3) at (-7.25, 0.75) {};
		\node [style=none] (4) at (-5.75, 0.75) {};
		\node [style=none] (5) at (-6.25, 0.75) {};
		\node [style=none] (6) at (-5.25, -0.75) {};
		\node [style=none] (7) at (-7.75, -0.75) {};
		\node [style=none] (8) at (-5.75, -1.75) {};
		\node [style=none] (9) at (-7.25, -1.75) {};
		\node [style=X dot] (10) at (-6.5, -2.5) {};
		\node [style=none] (11) at (-6.5, -1.75) {};
		\node [style=none] (12) at (-6.5, -1.25) {\tiny $C$};
		\node [style=none] (13) at (-5.5, 0) {\tiny $\frac{1}{\ebitnoise}$};
		\node [style=none] (14) at (-7.5, 0) {\tiny $\frac{1}{\ebitnoise}$};
		\node [style=none] (15) at (-7.25, 0.75) {};
		\node [style=none] (16) at (-5.75, 0.75) {};
		\node [style=none] (17) at (-6.25, 0.75) {};
		\node [style=none] (18) at (-5.25, 0.75) {};
		\node [style=none] (19) at (-7.75, 0.75) {};
		\node [style=none] (20) at (-5.75, 1.75) {};
		\node [style=none] (21) at (-7.25, 1.75) {};
		\node [style=X dot] (22) at (-6.5, 2.5) {};
		\node [style=none] (23) at (-6.5, 1.75) {};
		\node [style=none] (24) at (-6.5, 1.25) {\tiny $C$};
		\node [style=none] (25) at (-4.5, 2.5) {};
		\node [style=none] (26) at (-8.5, 2.5) {};
		\node [style=none] (27) at (-8.5, -2.5) {};
		\node [style=none] (28) at (-4.5, -2.5) {};
		\node [style=none] (31) at (-6.75, 0) {\tiny \dots};
		\node [style=none] (32) at (-3, 0) {$\FaultEq$};
		\node [style=none] (33) at (0.25, -0.75) {};
		\node [style=none] (34) at (1.75, -0.75) {};
		\node [style=none] (35) at (1.25, -0.75) {};
		\node [style=none] (36) at (0.25, 0.75) {};
		\node [style=none] (37) at (1.75, 0.75) {};
		\node [style=none] (38) at (1.25, 0.75) {};
		\node [style=X dot] (43) at (1, -2.5) {};
		\node [style=none] (44) at (1, -1.75) {};
		\node [style=none] (45) at (1, -1.25) {\tiny $enc$};
		\node [style=none] (46) at (2, 0) {\tiny $\frac{1}{\ebitnoise}$};
		\node [style=none] (47) at (0, 0) {\tiny $\frac{1}{\ebitnoise}$};
		\node [style=none] (48) at (0.25, 0.75) {};
		\node [style=none] (49) at (1.75, 0.75) {};
		\node [style=none] (50) at (1.25, 0.75) {};
		\node [style=X dot] (55) at (1, 2.5) {};
		\node [style=none] (56) at (1, 1.75) {};
		\node [style=none] (57) at (1, 1.25) {\tiny $enc^\dagger$};
		\node [style=none] (58) at (3, 2.5) {};
		\node [style=none] (59) at (-1, 2.5) {};
		\node [style=none] (60) at (-1, -2.5) {};
		\node [style=none] (61) at (3, -2.5) {};
		\node [style=none] (62) at (0.75, 0) {\tiny \dots};
		\node [style=none] (39) at (2.25, -0.75) {};
		\node [style=none] (40) at (-0.25, -0.75) {};
		\node [style=none] (41) at (1.75, -1.75) {};
		\node [style=none] (42) at (0.25, -1.75) {};
		\node [style=none] (51) at (2.25, 0.75) {};
		\node [style=none] (52) at (-0.25, 0.75) {};
		\node [style=none] (53) at (1.75, 1.75) {};
		\node [style=none] (54) at (0.25, 1.75) {};
		\node [style=X dot] (63) at (7.5, 2.5) {};
		\node [style=X dot] (64) at (7.5, -2.5) {};
		\node [style=none] (65) at (9.5, 2.5) {};
		\node [style=none] (66) at (9.5, -2.5) {};
		\node [style=none] (67) at (5.5, -2.5) {};
		\node [style=none] (68) at (5.5, 2.5) {};
		\node [style=sLabel] (69) at (9, 0) {\tiny$\min(1, \frac{d}{\ebitnoise})$};
		\node [style=none] (70) at (4.5, 0) {$\FaultEq$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (2.center) to (5.center);
		\draw (0.center) to (3.center);
		\draw (8.center)
			 to (9.center)
			 to (7.center)
			 to (6.center)
			 to cycle;
		\draw (10) to (11.center);
		\draw (20.center)
			 to (21.center)
			 to (19.center)
			 to (18.center)
			 to cycle;
		\draw (22) to (23.center);
		\draw (26.center) to (22);
		\draw (22) to (25.center);
		\draw (27.center) to (10);
		\draw (10) to (28.center);
		\draw (34.center) to (37.center);
		\draw (35.center) to (38.center);
		\draw (33.center) to (36.center);
		\draw (43) to (44.center);
		\draw (55) to (56.center);
		\draw (59.center) to (55);
		\draw (55) to (58.center);
		\draw (60.center) to (43);
		\draw (43) to (61.center);
		\draw [style=fault-free] (39.center)
			 to (41.center)
			 to (42.center)
			 to (40.center)
			 to cycle;
		\draw [style=fault-free] (52.center)
			 to (51.center)
			 to (53.center)
			 to (54.center)
			 to cycle;
		\draw (63) to (65.center);
		\draw (63) to (64);
		\draw (64) to (66.center);
		\draw (63) to (68.center);
		\draw (64) to (67.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/03_FT_weighted/FE-DE-with-distillation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-4.75, -0.75) {};
		\node [style=none] (2) at (-3.25, -0.75) {};
		\node [style=none] (3) at (-3.75, -0.75) {};
		\node [style=none] (4) at (-4.75, 0.75) {};
		\node [style=none] (5) at (-3.25, 0.75) {};
		\node [style=none] (6) at (-3.75, 0.75) {};
		\node [style=none] (7) at (-2.75, -0.75) {};
		\node [style=none] (8) at (-5.25, -0.75) {};
		\node [style=none] (9) at (-3.25, -1.75) {};
		\node [style=none] (10) at (-4.75, -1.75) {};
		\node [style=X dot] (11) at (-4, -2.5) {};
		\node [style=none] (12) at (-4, -1.75) {};
		\node [style=none] (13) at (-4, -1.25) {\tiny $C$};
		\node [style=none] (15) at (-3, 0.25) {\tiny $\frac{1}{\ebitnoise}$};
		\node [style=none] (16) at (-5, 0.25) {\tiny $\frac{1}{\ebitnoise}$};
		\node [style=none] (17) at (-4.75, 0.75) {};
		\node [style=none] (18) at (-3.25, 0.75) {};
		\node [style=none] (19) at (-3.75, 0.75) {};
		\node [style=none] (20) at (-2.75, 0.75) {};
		\node [style=none] (21) at (-5.25, 0.75) {};
		\node [style=none] (22) at (-3.25, 1.75) {};
		\node [style=none] (23) at (-4.75, 1.75) {};
		\node [style=X dot] (24) at (-4, 2.5) {};
		\node [style=none] (25) at (-4, 1.75) {};
		\node [style=none] (26) at (-4, 1.25) {\tiny $C$};
		\node [style=none] (27) at (-2, 2.5) {};
		\node [style=none] (28) at (-6, 2.5) {};
		\node [style=none] (29) at (-6, -2.5) {};
		\node [style=none] (30) at (-2, -2.5) {};
		\node [style=X dot] (31) at (4, 2.5) {};
		\node [style=X dot] (32) at (4, -2.5) {};
		\node [style=none] (33) at (6, 2.5) {};
		\node [style=none] (34) at (6, -2.5) {};
		\node [style=none] (35) at (2, -2.5) {};
		\node [style=none] (36) at (2, 2.5) {};
		\node [style=sLabel] (37) at (5.5, 1.5) {\tiny$\min(1, \frac{d}{\ebitnoise})$};
		\node [style=none] (38) at (1.5, -0.25) {};
		\node [style=none] (39) at (6.5, -0.25) {};
		\node [style=none] (40) at (-6.5, -0.25) {};
		\node [style=none] (41) at (-1.5, -0.25) {};
		\node [style=none] (42) at (-4.25, 0.25) {\tiny \dots};
		\node [style=none] (43) at (0, 0) {$\FaultEq$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (5.center);
		\draw (3.center) to (6.center);
		\draw (1.center) to (4.center);
		\draw (9.center)
			 to (10.center)
			 to (8.center)
			 to (7.center)
			 to cycle;
		\draw (11) to (12.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw (20.center) to (22.center);
		\draw (24) to (25.center);
		\draw (28.center) to (24);
		\draw (24) to (27.center);
		\draw (29.center) to (11);
		\draw (11) to (30.center);
		\draw (31) to (33.center);
		\draw (31) to (32);
		\draw (32) to (34.center);
		\draw (31) to (36.center);
		\draw (32) to (35.center);
		\draw [style=dotted] (38.center) to (39.center);
		\draw [style=dotted] (40.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/03_FT_weighted/FI-DE.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$\FaultEq$};
		\node [style=X dot] (1) at (3.5, 2) {};
		\node [style=X dot] (2) at (3.5, -2) {};
		\node [style=none] (3) at (5.5, 2) {};
		\node [style=none] (4) at (5.5, -2) {};
		\node [style=none] (5) at (1.5, -2) {};
		\node [style=none] (6) at (1.5, 2) {};
		\node [style=sLabel] (7) at (4, 0.825) {\tiny $\qquad \qquad \qquad \left( \frac{d_X}{\ebitnoise},\frac{d_Y}{\ebitnoise},\frac{d_Z}{\ebitnoise}\right)$};
		\node [style=none] (12) at (-1.5, 2) {};
		\node [style=none] (13) at (-1.5, -2) {};
		\node [style=none] (14) at (-6.5, 2) {};
		\node [style=none] (15) at (-6.5, -2) {};
		\node [style=none] (16) at (-5, 2.5) {};
		\node [style=none] (17) at (-3, 2.5) {};
		\node [style=none] (18) at (-3, -2.5) {};
		\node [style=none] (19) at (-5, -2.5) {};
		\node [style=none] (20) at (-5, 0) {};
		\node [style=none] (21) at (-3, 0) {};
		\node [style=none] (22) at (-3, 2) {};
		\node [style=none] (23) at (-5, 2) {};
		\node [style=none] (24) at (-5, -2) {};
		\node [style=none] (25) at (-3, -2) {};
		\node [style=none] (26) at (-4, 0) {$C$};
		\node [style=none] (27) at (-7, 0) {};
		\node [style=none] (28) at (-1, 0) {};
		\node [style=none] (29) at (1, 0) {};
		\node [style=none] (30) at (6, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (3.center);
		\draw (1) to (2);
		\draw (2) to (4.center);
		\draw (1) to (6.center);
		\draw (2) to (5.center);
		\draw (12.center) to (22.center);
		\draw (22.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (23.center);
		\draw (23.center) to (14.center);
		\draw (23.center) to (20.center);
		\draw (20.center) to (24.center);
		\draw (24.center) to (15.center);
		\draw (24.center) to (19.center);
		\draw (19.center) to (18.center);
		\draw (18.center) to (25.center);
		\draw (25.center) to (13.center);
		\draw (25.center) to (21.center);
		\draw (21.center) to (22.center);
		\draw [style=dotted] (29.center) to (30.center);
		\draw [style=dotted] (27.center) to (20.center);
		\draw [style=dotted] (21.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/03_FT_weighted/both-edge-bases-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (0) at (-12.5, 3.25) {};
		\node [style=X dot] (1) at (-12.5, -3.25) {};
		\node [style=none] (2) at (-9.5, -3.25) {...};
		\node [style=none] (3) at (-9.5, 3.25) {...};
		\node [style=none] (4) at (-14, 3.25) {};
		\node [style=none] (5) at (-14, -3.25) {};
		\node [style=Z dot] (6) at (-12.5, 1.25) {};
		\node [style=Z dot] (7) at (-12.5, -1.25) {};
		\node [style=none] (8) at (-11.5, 1.25) {};
		\node [style=none] (9) at (-11.5, -1.25) {};
		\node [style=none] (10) at (-9.5, 1.25) {};
		\node [style=none] (11) at (-9.5, -1.25) {};
		\node [style=Z dot] (12) at (-8.5, 1.25) {};
		\node [style=Z dot] (13) at (-8.5, -1.25) {};
		\node [style=none] (14) at (-11, -3.25) {};
		\node [style=none] (15) at (-11, 3.25) {};
		\node [style=none] (16) at (-10.5, -1.25) {};
		\node [style=none] (17) at (-10.5, -1.25) {...};
		\node [style=none] (18) at (-10.5, 1.25) {...};
		\node [style=none] (19) at (-12.625, -4.25) {};
		\node [style=none] (20) at (-5.375, -4.25) {};
		\node [style=none] (21) at (-9, -5) {$d_Z$};
		\node [style=none] (22) at (-12.25, -1.875) {};
		\node [style=none] (23) at (-8.5, -1.875) {};
		\node [style=none] (24) at (-10.5, -2.5) {$d_X$};
		\node [style=Z dot] (25) at (-7.5, 1.25) {};
		\node [style=Z dot] (26) at (-7.5, -1.25) {};
		\node [style=X dot] (27) at (-5.5, 3.25) {};
		\node [style=X dot] (28) at (-5.5, -3.25) {};
		\node [style=none] (29) at (-7, 3.25) {};
		\node [style=none] (30) at (-7, -3.25) {};
		\node [style=Z dot] (31) at (-5.5, 1.25) {};
		\node [style=Z dot] (32) at (-5.5, -1.25) {};
		\node [style=none] (33) at (-4.5, 1.25) {};
		\node [style=none] (34) at (-4.5, -1.25) {};
		\node [style=none] (35) at (-2.5, 1.25) {};
		\node [style=none] (36) at (-2.5, -1.25) {};
		\node [style=Z dot] (37) at (-1.5, 1.25) {};
		\node [style=Z dot] (38) at (-1.5, -1.25) {};
		\node [style=none] (39) at (-4, -3.25) {};
		\node [style=none] (40) at (-4, 3.25) {};
		\node [style=none] (41) at (-3.5, -1.25) {};
		\node [style=none] (42) at (-3.5, -1.25) {...};
		\node [style=none] (43) at (-3.5, 1.25) {...};
		\node [style=none] (44) at (-5.25, -1.875) {};
		\node [style=none] (45) at (-1.5, -1.875) {};
		\node [style=none] (46) at (-3.5, -2.5) {$d_X$};
		\node [style=Z dot] (47) at (-0.5, 1.25) {};
		\node [style=Z dot] (48) at (-0.5, -1.25) {};
		\node [style=none] (49) at (-12.125, 0) {\tiny $\frac{1}{\ebitnoise}$};
		\node [style=none] (50) at (-8.125, 0) {\tiny $\frac{1}{\ebitnoise}$};
		\node [style=none] (51) at (-5.125, 0) {\tiny $\frac{1}{\ebitnoise}$};
		\node [style=none] (52) at (-1.125, 0) {\tiny $\frac{1}{\ebitnoise}$};
		\node [style=none] (53) at (1.25, 0) {$\FaultEq$};
		\node [style=X dot] (54) at (3.75, 3.25) {};
		\node [style=X dot] (55) at (3.75, -3.25) {};
		\node [style=none] (56) at (7.25, -3.25) {...};
		\node [style=none] (57) at (7.25, 3.25) {...};
		\node [style=none] (58) at (2.25, 3.25) {};
		\node [style=none] (59) at (2.25, -3.25) {};
		\node [style=Z dot] (60) at (3.75, 1.25) {};
		\node [style=Z dot] (61) at (3.75, -1.25) {};
		\node [style=none] (68) at (5.25, -3.25) {};
		\node [style=none] (69) at (5.25, 3.25) {};
		\node [style=none] (73) at (3.625, -4.25) {};
		\node [style=none] (74) at (10.875, -4.25) {};
		\node [style=none] (75) at (7.25, -5) {$d_Z$};
		\node [style=Z dot] (79) at (4.75, 1.25) {};
		\node [style=Z dot] (80) at (4.75, -1.25) {};
		\node [style=X dot] (81) at (10.75, 3.25) {};
		\node [style=X dot] (82) at (10.75, -3.25) {};
		\node [style=none] (83) at (9.25, 3.25) {};
		\node [style=none] (84) at (9.25, -3.25) {};
		\node [style=Z dot] (85) at (10.75, 1.25) {};
		\node [style=Z dot] (86) at (10.75, -1.25) {};
		\node [style=Z dot] (87) at (11.75, 1.25) {};
		\node [style=Z dot] (88) at (11.75, -1.25) {};
		\node [style=none] (93) at (12.25, -3.25) {};
		\node [style=none] (94) at (12.25, 3.25) {};
		\node [style=none] (103) at (5.5, 0) {\tiny $(\frac{d_X}{\ebitnoise}, \frac{d_X}{\ebitnoise}, \frac{1}{\ebitnoise})$};
		\node [style=none] (104) at (12.5, 0) {\tiny $(\frac{d_X}{\ebitnoise}, \frac{d_X}{\ebitnoise}, \frac{1}{\ebitnoise})$};
		\node [style=none] (105) at (-14, -9.75) {$\FaultEq$};
		\node [style=X dot] (106) at (-11, -7) {};
		\node [style=X dot] (107) at (-11, -12.75) {};
		\node [style=none] (108) at (-8, -12.75) {...};
		\node [style=none] (109) at (-8, -7) {...};
		\node [style=none] (110) at (-12.5, -7) {};
		\node [style=none] (111) at (-12.5, -12.75) {};
		\node [style=Z dot] (112) at (-11, -8.5) {};
		\node [style=Z dot] (113) at (-11, -11) {};
		\node [style=none] (114) at (-9.5, -12.75) {};
		\node [style=none] (115) at (-9.5, -7) {};
		\node [style=none] (116) at (-11.125, -13.75) {};
		\node [style=none] (117) at (-4.875, -13.75) {};
		\node [style=none] (118) at (-8, -14.5) {$d_Z$};
		\node [style=X dot] (121) at (-5, -7) {};
		\node [style=X dot] (122) at (-5, -12.75) {};
		\node [style=none] (123) at (-6.5, -7) {};
		\node [style=none] (124) at (-6.5, -12.75) {};
		\node [style=Z dot] (125) at (-5, -8.5) {};
		\node [style=Z dot] (126) at (-5, -11) {};
		\node [style=none] (129) at (-3.5, -12.75) {};
		\node [style=none] (130) at (-3.5, -7) {};
		\node [style=none] (131) at (-9.25, -9.75) {\tiny $(\frac{d_X}{\ebitnoise}, \frac{d_X}{\ebitnoise}, \frac{1}{\ebitnoise})$};
		\node [style=none] (132) at (-3.25, -9.75) {\tiny $(\frac{d_X}{\ebitnoise}, \frac{d_X}{\ebitnoise}, \frac{1}{\ebitnoise})$};
		\node [style=none] (133) at (-0.25, -9.75) {$\FaultEq$};
		\node [style=X dot] (134) at (2.75, -7) {};
		\node [style=X dot] (135) at (2.75, -12.75) {};
		\node [style=none] (136) at (6.5, -12.75) {...};
		\node [style=none] (137) at (6.5, -7) {...};
		\node [style=none] (138) at (1.25, -7) {};
		\node [style=none] (139) at (1.25, -12.75) {};
		\node [style=none] (140) at (2.75, -8.5) {};
		\node [style=none] (141) at (2.75, -11) {};
		\node [style=none] (142) at (4.25, -12.75) {};
		\node [style=none] (143) at (4.25, -7) {};
		\node [style=none] (144) at (2.625, -13.75) {};
		\node [style=none] (145) at (10.375, -13.75) {};
		\node [style=none] (146) at (6.5, -14.5) {$d_Z$};
		\node [style=X dot] (147) at (10.25, -7) {};
		\node [style=X dot] (148) at (10.25, -12.75) {};
		\node [style=none] (149) at (8.75, -7) {};
		\node [style=none] (150) at (8.75, -12.75) {};
		\node [style=none] (151) at (10.25, -8.5) {};
		\node [style=none] (152) at (10.25, -11) {};
		\node [style=none] (153) at (11.75, -12.75) {};
		\node [style=none] (154) at (11.75, -7) {};
		\node [style=none] (155) at (6.25, -9.75) {\tiny $(\min(1, \frac{d_X}{\ebitnoise}), \min(1, \frac{d_X}{\ebitnoise}), \frac{1}{\ebitnoise})$};
		\node [style=none] (156) at (14, -9.75) {\tiny $(\min(1, \frac{d_X}{\ebitnoise}), \min(1, \frac{d_X}{\ebitnoise}), \frac{1}{\ebitnoise})$};
		\node [style=X dot] (157) at (-11, -16.5) {};
		\node [style=X dot] (158) at (-11, -19) {};
		\node [style=none] (161) at (-12.5, -16.5) {};
		\node [style=none] (162) at (-12.5, -19) {};
		\node [style=none] (163) at (-11, -16.5) {};
		\node [style=none] (164) at (-11, -19) {};
		\node [style=none] (165) at (-9.5, -19) {};
		\node [style=none] (166) at (-9.5, -16.5) {};
		\node [style=none] (167) at (-6.25, -17.75) {\tiny $(\min(1, \frac{d_X}{\ebitnoise}), \frac{d_Z-1}{\ebitnoise} + \min(1, \frac{d_X}{\ebitnoise}), \frac{d_Z}{\ebitnoise})$};
		\node [style=none] (168) at (-14, -17.75) {$\FaultEq$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (0);
		\draw (0) to (6);
		\draw (5.center) to (1);
		\draw (1) to (7);
		\draw (7) to (9.center);
		\draw (11.center) to (13);
		\draw (6) to (8.center);
		\draw (10.center) to (12);
		\draw (0) to (15.center);
		\draw (1) to (14.center);
		\draw [style=braceedge] (20.center) to (19.center);
		\draw [style=braceedge] (23.center) to (22.center);
		\draw (6) to (7);
		\draw (12) to (13);
		\draw (26) to (13);
		\draw (12) to (25);
		\draw (29.center) to (27);
		\draw (27) to (31);
		\draw (30.center) to (28);
		\draw (28) to (32);
		\draw (32) to (34.center);
		\draw (36.center) to (38);
		\draw (31) to (33.center);
		\draw (35.center) to (37);
		\draw (27) to (40.center);
		\draw (28) to (39.center);
		\draw [style=braceedge] (45.center) to (44.center);
		\draw (31) to (32);
		\draw (37) to (38);
		\draw (48) to (38);
		\draw (37) to (47);
		\draw (58.center) to (54);
		\draw (54) to (60);
		\draw (59.center) to (55);
		\draw (55) to (61);
		\draw (54) to (69.center);
		\draw (55) to (68.center);
		\draw [style=braceedge] (74.center) to (73.center);
		\draw (60) to (61);
		\draw (83.center) to (81);
		\draw (81) to (85);
		\draw (84.center) to (82);
		\draw (82) to (86);
		\draw (86) to (88);
		\draw (85) to (87);
		\draw (81) to (94.center);
		\draw (82) to (93.center);
		\draw (85) to (86);
		\draw (60) to (79);
		\draw (61) to (80);
		\draw (110.center) to (106);
		\draw (106) to (112);
		\draw (111.center) to (107);
		\draw (107) to (113);
		\draw (106) to (115.center);
		\draw (107) to (114.center);
		\draw [style=braceedge] (117.center) to (116.center);
		\draw (112) to (113);
		\draw (123.center) to (121);
		\draw (121) to (125);
		\draw (124.center) to (122);
		\draw (122) to (126);
		\draw (121) to (130.center);
		\draw (122) to (129.center);
		\draw (125) to (126);
		\draw (138.center) to (134);
		\draw (134) to (140.center);
		\draw (139.center) to (135);
		\draw (135) to (141.center);
		\draw (134) to (143.center);
		\draw (135) to (142.center);
		\draw [style=braceedge] (145.center) to (144.center);
		\draw (140.center) to (141.center);
		\draw (149.center) to (147);
		\draw (147) to (151.center);
		\draw (150.center) to (148);
		\draw (148) to (152.center);
		\draw (147) to (154.center);
		\draw (148) to (153.center);
		\draw (151.center) to (152.center);
		\draw (161.center) to (157);
		\draw (157) to (163.center);
		\draw (162.center) to (158);
		\draw (158) to (164.center);
		\draw (157) to (166.center);
		\draw (158) to (165.center);
		\draw (163.center) to (164.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/03_FT_weighted/distillation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.75, 0) {$\FaultEq$};
		\node [style=none] (1) at (-5.75, 1) {};
		\node [style=none] (2) at (-4.75, 1) {};
		\node [style=none] (3) at (-5.25, 1.625) {\tiny $\min(1, \frac{d}{\ebitnoise})$};
		\node [style=none] (4) at (-5.75, -1) {};
		\node [style=none] (5) at (-5.75, -1) {};
		\node [style=none] (6) at (-4.75, -1) {};
		\node [style=none] (11) at (-1.5, -1) {};
		\node [style=none] (12) at (-1.5, -1) {};
		\node [style=none] (13) at (5.5, -1) {};
		\node [style=none] (14) at (4.75, -0.75) {\tiny $1$};
		\node [style=none] (15) at (-0.25, 1) {\tiny $enc$};
		\node [style=none] (16) at (2.675, 1.1) {\tiny $enc^\dagger$};
		\node [style=none, rotate=90] (21) at (1.25, 1) {...};
		\node [style=none] (23) at (5.5, 1) {};
		\node [style=none] (24) at (-1.5, 1) {};
		\node [style=none] (34) at (4.75, 1.25) {\tiny $1$};
		\node [style=none] (36) at (1.25, 0.125) {\tiny $\frac{1}{\ebitnoise}$};
		\node [style=none] (37) at (1.25, 1.875) {\tiny $\frac{1}{\ebitnoise}$};
		\node [style=none] (38) at (6.5, 0) {$\FaultEq$};
		\node [style=none] (44) at (11.675, 1.475) {\tiny $enc^\dagger$};
		\node [style=none] (46) at (11, 1.875) {};
		\node [style=none] (48) at (11, 0.875) {};
		\node [style=none, rotate=90] (49) at (10.25, 1.375) {...};
		\node [style=none] (50) at (12.25, 1.375) {};
		\node [style=none] (51) at (13.25, 1.375) {};
		\node [style=none] (52) at (9.5, 1.875) {};
		\node [style=none] (54) at (11, 2.625) {};
		\node [style=none] (55) at (12.25, 1.875) {};
		\node [style=none] (56) at (12.25, 0.875) {};
		\node [style=none] (57) at (11, 0.125) {};
		\node [style=none] (62) at (12.75, 1.625) {\tiny $1$};
		\node [style=none] (64) at (10.25, 0.5) {\tiny $\frac{1}{\ebitnoise}$};
		\node [style=none] (65) at (10.25, 2.25) {\tiny $\frac{1}{\ebitnoise}$};
		\node [style=none] (66) at (11.675, -1.275) {\tiny $enc^\dagger$};
		\node [style=none] (67) at (9.5, -0.875) {};
		\node [style=none] (68) at (11, -0.875) {};
		\node [style=none] (70) at (11, -1.875) {};
		\node [style=none, rotate=90] (71) at (10.25, -1.375) {...};
		\node [style=none] (72) at (12.25, -1.375) {};
		\node [style=none] (73) at (13.25, -1.375) {};
		\node [style=none] (74) at (11, -0.125) {};
		\node [style=none] (75) at (12.25, -0.875) {};
		\node [style=none] (76) at (12.25, -1.875) {};
		\node [style=none] (77) at (11, -2.625) {};
		\node [style=none] (78) at (12.75, -1.125) {\tiny $1$};
		\node [style=none] (79) at (10.25, -2.25) {\tiny $\frac{1}{\ebitnoise}$};
		\node [style=none] (80) at (10.25, -0.5) {\tiny $\frac{1}{\ebitnoise}$};
		\node [style=none] (81) at (9.5, 0.875) {};
		\node [style=none] (82) at (9.5, -1.875) {};
		\node [style=none] (17) at (0.5, 1.5) {};
		\node [style=none] (18) at (2, 1.5) {};
		\node [style=none] (19) at (0.5, 0.5) {};
		\node [style=none] (20) at (2, 0.5) {};
		\node [style=none] (22) at (3.25, 1) {};
		\node [style=none] (25) at (-1, 1) {};
		\node [style=none] (26) at (2, 2.25) {};
		\node [style=none] (27) at (3.25, 1.5) {};
		\node [style=none] (28) at (3.25, 0.5) {};
		\node [style=none] (29) at (2, -0.25) {};
		\node [style=none] (30) at (0.5, 2.25) {};
		\node [style=none] (31) at (-1, 1.5) {};
		\node [style=none] (32) at (-1, 0.5) {};
		\node [style=none] (33) at (0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center)
			 to (1.center)
			 to [bend right=90, looseness=2.00] (5.center)
			 to (6.center);
		\draw (25.center)
			 to (24.center)
			 to [bend right=90, looseness=2.00] (12.center)
			 to (13.center);
		\draw (17.center) to (18.center);
		\draw (19.center) to (20.center);
		\draw (22.center) to (23.center);
		\draw (50.center) to (51.center);
		\draw [style=fault-free] (48.center)
			 to (57.center)
			 to (56.center)
			 to (50.center)
			 to (55.center)
			 to (54.center)
			 to (46.center)
			 to cycle;
		\draw (46.center)
			 to (52.center)
			 to [bend right=90, looseness=2.00] (67.center)
			 to (68.center);
		\draw (72.center) to (73.center);
		\draw [style=fault-free] (77.center)
			 to (76.center)
			 to (72.center)
			 to (75.center)
			 to (74.center)
			 to (68.center)
			 to (70.center)
			 to cycle;
		\draw (48.center)
			 to (81.center)
			 to [bend right=90, looseness=2.00] (82.center)
			 to (70.center);
		\draw [style=fault-free] (25.center)
			 to (32.center)
			 to (33.center)
			 to (19.center)
			 to (17.center)
			 to (30.center)
			 to (31.center)
			 to cycle;
		\draw [style=fault-free] (20.center)
			 to (29.center)
			 to (28.center)
			 to (22.center)
			 to (27.center)
			 to (26.center)
			 to (18.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/03_FT_weighted/edge-both-bases-updated.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (0) at (-7.75, 3.25) {};
		\node [style=X dot] (1) at (-7.75, -3.25) {};
		\node [style=none] (4) at (-4.75, -3.25) {...};
		\node [style=none] (5) at (-4.75, 3.25) {...};
		\node [style=none] (7) at (-9.25, 3.25) {};
		\node [style=none] (8) at (-9.25, -3.25) {};
		\node [style=Z dot] (10) at (-7.75, 1.25) {};
		\node [style=Z dot] (11) at (-7.75, -1.25) {};
		\node [style=none] (12) at (-6.75, 1.25) {};
		\node [style=none] (13) at (-6.75, -1.25) {};
		\node [style=none] (14) at (-4.75, 1.25) {};
		\node [style=none] (15) at (-4.75, -1.25) {};
		\node [style=Z dot] (16) at (-3.75, 1.25) {};
		\node [style=Z dot] (17) at (-3.75, -1.25) {};
		\node [style=none] (43) at (-6.25, -3.25) {};
		\node [style=none] (44) at (-6.25, 3.25) {};
		\node [style=none] (51) at (-5.75, -1.25) {};
		\node [style=none] (53) at (-5.75, -1.25) {...};
		\node [style=none] (54) at (-5.75, 1.25) {...};
		\node [style=none] (61) at (-7.75, -4.25) {};
		\node [style=none] (62) at (-0.75, -4.25) {};
		\node [style=none] (66) at (-4.25, -5) {$d_Z$};
		\node [style=none] (67) at (-7.5, -1.875) {};
		\node [style=none] (68) at (-3.75, -1.875) {};
		\node [style=none] (69) at (-5.75, -2.5) {$d_X$};
		\node [style=Z dot] (70) at (-2.75, 1.25) {};
		\node [style=Z dot] (71) at (-2.75, -1.25) {};
		\node [style=X dot] (72) at (-0.75, 3.25) {};
		\node [style=X dot] (73) at (-0.75, -3.25) {};
		\node [style=none] (76) at (-2.25, 3.25) {};
		\node [style=none] (77) at (-2.25, -3.25) {};
		\node [style=Z dot] (78) at (-0.75, 1.25) {};
		\node [style=Z dot] (79) at (-0.75, -1.25) {};
		\node [style=none] (80) at (0.25, 1.25) {};
		\node [style=none] (81) at (0.25, -1.25) {};
		\node [style=none] (82) at (2.25, 1.25) {};
		\node [style=none] (83) at (2.25, -1.25) {};
		\node [style=Z dot] (84) at (3.25, 1.25) {};
		\node [style=Z dot] (85) at (3.25, -1.25) {};
		\node [style=none] (86) at (0.75, -3.25) {};
		\node [style=none] (87) at (0.75, 3.25) {};
		\node [style=none] (88) at (1.25, -1.25) {};
		\node [style=none] (89) at (1.25, -1.25) {...};
		\node [style=none] (90) at (1.25, 1.25) {...};
		\node [style=none] (91) at (-0.5, -1.875) {};
		\node [style=none] (92) at (3.25, -1.875) {};
		\node [style=none] (93) at (1.25, -2.5) {$d_X$};
		\node [style=Z dot] (94) at (4.25, 1.25) {};
		\node [style=Z dot] (95) at (4.25, -1.25) {};
		\node [style=none] (96) at (-7.375, 0) {\tiny $\frac{1}{\ebitnoise}$};
		\node [style=none] (97) at (-3.375, 0) {\tiny $\frac{1}{\ebitnoise}$};
		\node [style=none] (98) at (-0.375, 0) {\tiny $\frac{1}{\ebitnoise}$};
		\node [style=none] (99) at (3.625, 0) {\tiny $\frac{1}{\ebitnoise}$};
		\node [style=none] (100) at (6.25, 0) {$\FaultEq$};
		\node [style=X dot] (101) at (8.75, 3.25) {};
		\node [style=X dot] (102) at (8.75, -3.25) {};
		\node [style=none] (103) at (7.25, 3.25) {};
		\node [style=none] (104) at (7.25, -3.25) {};
		\node [style=none] (109) at (10.25, -3.25) {};
		\node [style=none] (110) at (10.25, 3.25) {};
		\node [style=none] (111) at (13.5, 0) {\tiny $\left(\min(1, \frac{d_X}{\ebitnoise}), \frac{d_Z-1}{\ebitnoise} + \min(1, \frac{d_X}{\ebitnoise}),\frac{d_Z}{\ebitnoise}  \right)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (0);
		\draw (0) to (10);
		\draw (8.center) to (1);
		\draw (1) to (11);
		\draw (11) to (13.center);
		\draw (15.center) to (17);
		\draw (10) to (12.center);
		\draw (14.center) to (16);
		\draw (0) to (44.center);
		\draw (1) to (43.center);
		\draw [style=braceedge] (62.center) to (61.center);
		\draw [style=braceedge] (68.center) to (67.center);
		\draw (10) to (11);
		\draw (16) to (17);
		\draw (71) to (17);
		\draw (16) to (70);
		\draw (76.center) to (72);
		\draw (72) to (78);
		\draw (77.center) to (73);
		\draw (73) to (79);
		\draw (79) to (81.center);
		\draw (83.center) to (85);
		\draw (78) to (80.center);
		\draw (82.center) to (84);
		\draw (72) to (87.center);
		\draw (73) to (86.center);
		\draw [style=braceedge] (92.center) to (91.center);
		\draw (78) to (79);
		\draw (84) to (85);
		\draw (95) to (85);
		\draw (84) to (94);
		\draw (103.center) to (101);
		\draw (104.center) to (102);
		\draw (101) to (110.center);
		\draw (102) to (109.center);
		\draw (101) to (102);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/03_FT_weighted/improve_rewrite.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (0) at (-6, 1) {};
		\node [style=X dot] (1) at (-4, 1) {};
		\node [style=X dot] (2) at (-6, -1) {};
		\node [style=X dot] (3) at (-4, -1) {};
		\node [style=none] (4) at (-2, 1) {};
		\node [style=none] (5) at (-2, -1) {};
		\node [style=none] (6) at (-8, -1) {};
		\node [style=none] (7) at (-8, 1) {};
		\node [style=none] (32) at (0, 0) {$\FaultEq$};
		\node [style=sLabel] (34) at (-2.25, 0.075) {\tiny$(w_X,w_Y,w_Z)$};
		\node [style=sLabel] (35) at (-7.75, 0.075) {\tiny$(v_X,v_Y,v_Z)$};
		\node [style=X dot] (43) at (3.5, 1) {};
		\node [style=X dot] (45) at (3.5, -1) {};
		\node [style=none] (46) at (5.5, 1) {};
		\node [style=none] (47) at (5.5, -1) {};
		\node [style=none] (48) at (1.5, -1) {};
		\node [style=none] (49) at (1.5, 1) {};
		\node [style=none] (50) at (6.725, 0.45) {\tiny $(\min(v_Z, w_Z),$};
		\node [style=none] (51) at (8.025, -0.1) {\tiny $\min(v_Y+w_Z, v_Z + w_Y), $};
		\node [style=none] (53) at (8.025, -0.625) {\tiny $\min(v_Z+w_Z, v_Y + w_Y))$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (0);
		\draw (0) to (1);
		\draw (1) to (4.center);
		\draw (1) to (3);
		\draw (3) to (5.center);
		\draw (2) to (3);
		\draw (6.center) to (2);
		\draw (2) to (0);
		\draw (1) to (0);
		\draw (0) to (2);
		\draw (2) to (3);
		\draw (3) to (1);
		\draw (43) to (46.center);
		\draw (43) to (45);
		\draw (45) to (47.center);
		\draw (43) to (49.center);
		\draw (45) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/03_FT_weighted/repeat-circuit-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-11.5, -4) {...};
		\node [style=none] (1) at (-11.5, 4) {...};
		\node [style=none] (2) at (-17.5, 4) {};
		\node [style=none] (3) at (-17.5, -4) {};
		\node [style=none] (4) at (-14.5, -4) {};
		\node [style=none] (5) at (-14.5, 4) {};
		\node [style=none] (6) at (-14.25, 2.25) {};
		\node [style=none] (7) at (-14.25, -2.25) {};
		\node [style=none] (8) at (-13.75, -2.25) {...};
		\node [style=none] (9) at (-13.75, 2.25) {...};
		\node [style=none] (10) at (-16, -5) {};
		\node [style=none] (11) at (-7, -5) {};
		\node [style=none] (12) at (-11.5, -5.75) {$d_Z$};
		\node [style=none] (13) at (-15.75, -3) {};
		\node [style=none] (14) at (-11.25, -3) {};
		\node [style=none] (15) at (-13.5, -3.75) {$d_X$};
		\node [style=not] (16) at (-16, 4) {};
		\node [style=not] (17) at (-16, -4) {};
		\node [style=not] (18) at (-15, -1) {};
		\node [style=not] (19) at (-15, 1) {};
		\node [style=black dot] (20) at (-16, 2.25) {};
		\node [style=black dot] (21) at (-15, 2.25) {};
		\node [style=black dot] (22) at (-16, -2.25) {};
		\node [style=black dot] (23) at (-15, -2.25) {};
		\node [style=none] (24) at (-14.5, -1) {};
		\node [style=none] (25) at (-14.5, -1) {};
		\node [style=none] (26) at (-14.5, -1) {};
		\node [style=none] (27) at (-14.5, -0.625) {};
		\node [style=none] (28) at (-14.5, -1.375) {};
		\node [style=none] (29) at (-13.75, -0.625) {};
		\node [style=none] (30) at (-14.5, -1) {};
		\node [style=none] (31) at (-13.75, -1.375) {};
		\node [style=none] (32) at (-13.875, -0.625) {};
		\node [style=none] (33) at (-14.375, -0.625) {};
		\node [style=none] (34) at (-14.125, -0.625) {};
		\node [style=none] (35) at (-13.925, -0.175) {};
		\node [style=none] (36) at (-14.125, -1) {$X$};
		\node [style=none] (37) at (-14.5, 1) {};
		\node [style=none] (38) at (-14.5, 1) {};
		\node [style=none] (39) at (-14.5, 1) {};
		\node [style=none] (40) at (-14.5, 1.375) {};
		\node [style=none] (41) at (-14.5, 0.625) {};
		\node [style=none] (42) at (-13.75, 1.375) {};
		\node [style=none] (43) at (-14.5, 1) {};
		\node [style=none] (44) at (-13.75, 0.625) {};
		\node [style=none] (45) at (-13.875, 1.375) {};
		\node [style=none] (46) at (-14.375, 1.375) {};
		\node [style=none] (47) at (-14.125, 1.375) {};
		\node [style=none] (48) at (-13.925, 1.825) {};
		\node [style=none] (49) at (-14.125, 1) {$X$};
		\node [style=not] (50) at (-12.5, -1) {};
		\node [style=not] (51) at (-12.5, 1) {};
		\node [style=black dot] (52) at (-12.5, 2.25) {};
		\node [style=black dot] (53) at (-12.5, -2.25) {};
		\node [style=none] (54) at (-12, -1) {};
		\node [style=none] (55) at (-12, -1) {};
		\node [style=none] (56) at (-12, -1) {};
		\node [style=none] (57) at (-12, -0.625) {};
		\node [style=none] (58) at (-12, -1.375) {};
		\node [style=none] (59) at (-11.25, -0.625) {};
		\node [style=none] (60) at (-12, -1) {};
		\node [style=none] (61) at (-11.25, -1.375) {};
		\node [style=none] (62) at (-11.375, -0.625) {};
		\node [style=none] (63) at (-11.875, -0.625) {};
		\node [style=none] (64) at (-11.625, -0.625) {};
		\node [style=none] (65) at (-11.425, -0.175) {};
		\node [style=none] (66) at (-11.625, -1) {$X$};
		\node [style=none] (67) at (-12, 1) {};
		\node [style=none] (68) at (-12, 1) {};
		\node [style=none] (69) at (-12, 1) {};
		\node [style=none] (70) at (-12, 1.375) {};
		\node [style=none] (71) at (-12, 0.625) {};
		\node [style=none] (72) at (-11.25, 1.375) {};
		\node [style=none] (73) at (-12, 1) {};
		\node [style=none] (74) at (-11.25, 0.625) {};
		\node [style=none] (75) at (-11.375, 1.375) {};
		\node [style=none] (76) at (-11.875, 1.375) {};
		\node [style=none] (77) at (-11.625, 1.375) {};
		\node [style=none] (78) at (-11.425, 1.825) {};
		\node [style=none] (79) at (-11.625, 1) {$X$};
		\node [style=none] (80) at (-10.75, -2.25) {};
		\node [style=none] (81) at (-10.75, -2.25) {};
		\node [style=none] (82) at (-10.75, -2.25) {};
		\node [style=none] (83) at (-10.75, -1.875) {};
		\node [style=none] (84) at (-10.75, -2.625) {};
		\node [style=none] (85) at (-10, -1.875) {};
		\node [style=none] (86) at (-10.75, -2.25) {};
		\node [style=none] (87) at (-10, -2.625) {};
		\node [style=none] (88) at (-10.125, -1.875) {};
		\node [style=none] (89) at (-10.625, -1.875) {};
		\node [style=none] (90) at (-10.375, -1.875) {};
		\node [style=none] (91) at (-10.175, -1.425) {};
		\node [style=none] (92) at (-10.375, -2.25) {$Z$};
		\node [style=none] (93) at (-10.75, 2.25) {};
		\node [style=none] (94) at (-10.75, 2.25) {};
		\node [style=none] (95) at (-10.75, 2.25) {};
		\node [style=none] (96) at (-10.75, 2.625) {};
		\node [style=none] (97) at (-10.75, 1.875) {};
		\node [style=none] (98) at (-10, 2.625) {};
		\node [style=none] (99) at (-10.75, 2.25) {};
		\node [style=none] (100) at (-10, 1.875) {};
		\node [style=none] (101) at (-10.125, 2.625) {};
		\node [style=none] (102) at (-10.625, 2.625) {};
		\node [style=none] (103) at (-10.375, 2.625) {};
		\node [style=none] (104) at (-10.175, 3.075) {};
		\node [style=none] (105) at (-10.375, 2.25) {$Z$};
		\node [style=none] (106) at (-13.25, 2.25) {};
		\node [style=none] (107) at (-13.25, -2.25) {};
		\node [style=none] (108) at (-8.5, 4) {};
		\node [style=none] (109) at (-8.5, -4) {};
		\node [style=none] (110) at (-5.5, -4) {};
		\node [style=none] (111) at (-5.5, 4) {};
		\node [style=none] (112) at (-5.25, 2.25) {};
		\node [style=none] (113) at (-5.25, -2.25) {};
		\node [style=none] (114) at (-4.75, -2.25) {...};
		\node [style=none] (115) at (-4.75, 2.25) {...};
		\node [style=none] (116) at (-6.75, -3) {};
		\node [style=none] (117) at (-2.25, -3) {};
		\node [style=none] (118) at (-4.5, -3.75) {$d_X$};
		\node [style=not] (119) at (-7, 4) {};
		\node [style=not] (120) at (-7, -4) {};
		\node [style=not] (121) at (-6, -1) {};
		\node [style=not] (122) at (-6, 1) {};
		\node [style=black dot] (123) at (-7, 2.25) {};
		\node [style=black dot] (124) at (-6, 2.25) {};
		\node [style=black dot] (125) at (-7, -2.25) {};
		\node [style=black dot] (126) at (-6, -2.25) {};
		\node [style=none] (127) at (-5.5, -1) {};
		\node [style=none] (128) at (-5.5, -1) {};
		\node [style=none] (129) at (-5.5, -1) {};
		\node [style=none] (130) at (-5.5, -0.625) {};
		\node [style=none] (131) at (-5.5, -1.375) {};
		\node [style=none] (132) at (-4.75, -0.625) {};
		\node [style=none] (133) at (-5.5, -1) {};
		\node [style=none] (134) at (-4.75, -1.375) {};
		\node [style=none] (135) at (-4.875, -0.625) {};
		\node [style=none] (136) at (-5.375, -0.625) {};
		\node [style=none] (137) at (-5.125, -0.625) {};
		\node [style=none] (138) at (-4.925, -0.175) {};
		\node [style=none] (139) at (-5.125, -1) {$X$};
		\node [style=none] (140) at (-5.5, 1) {};
		\node [style=none] (141) at (-5.5, 1) {};
		\node [style=none] (142) at (-5.5, 1) {};
		\node [style=none] (143) at (-5.5, 1.375) {};
		\node [style=none] (144) at (-5.5, 0.625) {};
		\node [style=none] (145) at (-4.75, 1.375) {};
		\node [style=none] (146) at (-5.5, 1) {};
		\node [style=none] (147) at (-4.75, 0.625) {};
		\node [style=none] (148) at (-4.875, 1.375) {};
		\node [style=none] (149) at (-5.375, 1.375) {};
		\node [style=none] (150) at (-5.125, 1.375) {};
		\node [style=none] (151) at (-4.925, 1.825) {};
		\node [style=none] (152) at (-5.125, 1) {$X$};
		\node [style=not] (153) at (-3.5, -1) {};
		\node [style=not] (154) at (-3.5, 1) {};
		\node [style=black dot] (155) at (-3.5, 2.25) {};
		\node [style=black dot] (156) at (-3.5, -2.25) {};
		\node [style=none] (157) at (-3, -1) {};
		\node [style=none] (158) at (-3, -1) {};
		\node [style=none] (159) at (-3, -1) {};
		\node [style=none] (160) at (-3, -0.625) {};
		\node [style=none] (161) at (-3, -1.375) {};
		\node [style=none] (162) at (-2.25, -0.625) {};
		\node [style=none] (163) at (-3, -1) {};
		\node [style=none] (164) at (-2.25, -1.375) {};
		\node [style=none] (165) at (-2.375, -0.625) {};
		\node [style=none] (166) at (-2.875, -0.625) {};
		\node [style=none] (167) at (-2.625, -0.625) {};
		\node [style=none] (168) at (-2.425, -0.175) {};
		\node [style=none] (169) at (-2.625, -1) {$X$};
		\node [style=none] (170) at (-3, 1) {};
		\node [style=none] (171) at (-3, 1) {};
		\node [style=none] (172) at (-3, 1) {};
		\node [style=none] (173) at (-3, 1.375) {};
		\node [style=none] (174) at (-3, 0.625) {};
		\node [style=none] (175) at (-2.25, 1.375) {};
		\node [style=none] (176) at (-3, 1) {};
		\node [style=none] (177) at (-2.25, 0.625) {};
		\node [style=none] (178) at (-2.375, 1.375) {};
		\node [style=none] (179) at (-2.875, 1.375) {};
		\node [style=none] (180) at (-2.625, 1.375) {};
		\node [style=none] (181) at (-2.425, 1.825) {};
		\node [style=none] (182) at (-2.625, 1) {$X$};
		\node [style=none] (183) at (-1.75, -2.25) {};
		\node [style=none] (184) at (-1.75, -2.25) {};
		\node [style=none] (185) at (-1.75, -2.25) {};
		\node [style=none] (186) at (-1.75, -1.875) {};
		\node [style=none] (187) at (-1.75, -2.625) {};
		\node [style=none] (188) at (-1, -1.875) {};
		\node [style=none] (189) at (-1.75, -2.25) {};
		\node [style=none] (190) at (-1, -2.625) {};
		\node [style=none] (191) at (-1.125, -1.875) {};
		\node [style=none] (192) at (-1.625, -1.875) {};
		\node [style=none] (193) at (-1.375, -1.875) {};
		\node [style=none] (194) at (-1.175, -1.425) {};
		\node [style=none] (195) at (-1.375, -2.25) {$Z$};
		\node [style=none] (196) at (-1.75, 2.25) {};
		\node [style=none] (197) at (-1.75, 2.25) {};
		\node [style=none] (198) at (-1.75, 2.25) {};
		\node [style=none] (199) at (-1.75, 2.625) {};
		\node [style=none] (200) at (-1.75, 1.875) {};
		\node [style=none] (201) at (-1, 2.625) {};
		\node [style=none] (202) at (-1.75, 2.25) {};
		\node [style=none] (203) at (-1, 1.875) {};
		\node [style=none] (204) at (-1.125, 2.625) {};
		\node [style=none] (205) at (-1.625, 2.625) {};
		\node [style=none] (206) at (-1.375, 2.625) {};
		\node [style=none] (207) at (-1.175, 3.075) {};
		\node [style=none] (208) at (-1.375, 2.25) {$Z$};
		\node [style=none] (209) at (-4.25, 2.25) {};
		\node [style=none] (210) at (-4.25, -2.25) {};
		\node [style=none] (211) at (-17.5, 0) {\tiny $\frac{1}{\ebitnoise}$};
		\node [style=none] (212) at (-16.25, 0) {\tiny $\frac{1}{\ebitnoise}$};
		\node [style=none] (213) at (-13.625, 0.25) {\tiny $\frac{1}{\ebitnoise}$};
		\node [style=none] (214) at (-8.5, 0) {\tiny $\frac{1}{\ebitnoise}$};
		\node [style=none] (215) at (-7.25, 0) {\tiny $\frac{1}{\ebitnoise}$};
		\node [style=none] (216) at (-4.625, 0.25) {\tiny $\frac{1}{\ebitnoise}$};
		\node [style=none] (217) at (0, 0) {$\FaultEq$};
		\node [style=X dot] (218) at (2.5, 3.5) {};
		\node [style=X dot] (219) at (2.5, -3.5) {};
		\node [style=X dot] (220) at (10.5, 3.5) {};
		\node [style=X dot] (221) at (10.5, -3.5) {};
		\node [style=none] (222) at (6.5, -3.5) {...};
		\node [style=none] (223) at (6.5, 3.5) {...};
		\node [style=none] (224) at (11.75, 3.5) {};
		\node [style=none] (225) at (1, 3.5) {};
		\node [style=none] (226) at (1, -3.5) {};
		\node [style=none] (227) at (11.75, -3.5) {};
		\node [style=Z dot] (228) at (2.5, 1.25) {};
		\node [style=Z dot] (229) at (2.5, -1.25) {};
		\node [style=Z dot] (230) at (3.5, 1.25) {};
		\node [style=Z dot] (231) at (3.5, -1.25) {};
		\node [style=Z dot] (232) at (6.5, 1.25) {};
		\node [style=Z dot] (233) at (6.5, -1.25) {};
		\node [style=Z dot] (234) at (7.5, 1.25) {};
		\node [style=Z dot] (235) at (7.5, -1.25) {};
		\node [style=X dot] (236) at (3.5, 0.5) {};
		\node [style=X dot] (237) at (3.5, -0.5) {};
		\node [style=X dot] (238) at (4.25, 0.5) {};
		\node [style=X dot] (239) at (4.25, -0.5) {};
		\node [style=X dot] (240) at (6.5, 0.5) {};
		\node [style=X dot] (241) at (6.5, -0.5) {};
		\node [style=X dot] (242) at (7.5, 0.5) {};
		\node [style=X dot] (243) at (7.5, -0.5) {};
		\node [style=Z dot] (244) at (10.5, 1.25) {};
		\node [style=Z dot] (245) at (10.5, -1.25) {};
		\node [style=Z dot] (246) at (11.5, 1.25) {};
		\node [style=Z dot] (247) at (11.5, -1.25) {};
		\node [style=Z dot] (248) at (14.5, 1.25) {};
		\node [style=Z dot] (249) at (14.5, -1.25) {};
		\node [style=Z dot] (250) at (15.5, 1.25) {};
		\node [style=Z dot] (251) at (15.5, -1.25) {};
		\node [style=X dot] (252) at (11.5, 0.5) {};
		\node [style=X dot] (253) at (11.5, -0.5) {};
		\node [style=X dot] (254) at (12.25, 0.5) {};
		\node [style=X dot] (255) at (12.25, -0.5) {};
		\node [style=X dot] (256) at (14.5, 0.5) {};
		\node [style=X dot] (257) at (14.5, -0.5) {};
		\node [style=X dot] (258) at (15.5, 0.5) {};
		\node [style=X dot] (259) at (15.5, -0.5) {};
		\node [style=none] (260) at (9, -3.5) {};
		\node [style=none] (261) at (4, -3.5) {};
		\node [style=none] (262) at (4, 3.5) {};
		\node [style=none] (263) at (9, 3.5) {};
		\node [style=none] (266) at (4.5, 1.25) {};
		\node [style=none] (267) at (5.5, 1.25) {};
		\node [style=none] (268) at (5.5, -1.25) {};
		\node [style=none] (269) at (4.5, -1.25) {};
		\node [style=none] (270) at (4.5, -1.25) {};
		\node [style=none] (271) at (5, -1.25) {...};
		\node [style=none] (272) at (5, 1.25) {...};
		\node [style=none] (273) at (12.5, 1.25) {};
		\node [style=none] (274) at (12.5, -1.25) {};
		\node [style=none] (275) at (13.5, 1.25) {};
		\node [style=none] (276) at (13.5, -1.25) {};
		\node [style=none] (277) at (13, -1.25) {...};
		\node [style=none] (278) at (13, 1.25) {...};
		\node [style=none] (279) at (2.5, -4.5) {};
		\node [style=none] (280) at (10.5, -4.5) {};
		\node [style=none] (281) at (11, -2) {};
		\node [style=none] (282) at (14.75, -2) {};
		\node [style=none] (283) at (13, -2.75) {$d_X$};
		\node [style=none] (284) at (6.5, -5.25) {$d_Z$};
		\node [style=none] (285) at (3, -2) {};
		\node [style=none] (286) at (6.75, -2) {};
		\node [style=none] (287) at (5, -2.75) {$d_X$};
		\node [style=none] (288) at (1.5, 0) {\tiny $\frac{1}{\ebitnoise}$};
		\node [style=none] (289) at (2.5, 0) {\tiny $\frac{1}{\ebitnoise}$};
		\node [style=none] (290) at (5.5, 0) {\tiny $\frac{1}{\ebitnoise}$};
		\node [style=none] (291) at (9.5, 0) {\tiny $\frac{1}{\ebitnoise}$};
		\node [style=none] (292) at (10.5, 0) {\tiny $\frac{1}{\ebitnoise}$};
		\node [style=none] (293) at (13.5, 0) {\tiny $\frac{1}{\ebitnoise}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=braceedge] (11.center) to (10.center);
		\draw [style=braceedge] (14.center) to (13.center);
		\draw (16) to (2.center);
		\draw (16) to (5.center);
		\draw (16) to (20);
		\draw (20) to (21);
		\draw (21) to (19);
		\draw (18) to (23);
		\draw (23) to (22);
		\draw (22) to (17);
		\draw (17) to (3.center);
		\draw (17) to (4.center);
		\draw (28.center) to (27.center);
		\draw (27.center) to (29.center);
		\draw (29.center) to (31.center);
		\draw (31.center) to (28.center);
		\draw [bend right=90, looseness=1.75] (32.center) to (33.center);
		\draw [style=arrow] (34.center) to (35.center);
		\draw (18) to (30.center);
		\draw [bend left=270, looseness=1.25] (19) to (18);
		\draw [bend right=90, looseness=0.75] (20) to (22);
		\draw (41.center) to (40.center);
		\draw (40.center) to (42.center);
		\draw (42.center) to (44.center);
		\draw (44.center) to (41.center);
		\draw [bend right=90, looseness=1.75] (45.center) to (46.center);
		\draw [style=arrow] (47.center) to (48.center);
		\draw (19) to (43.center);
		\draw (52) to (51);
		\draw (50) to (53);
		\draw (58.center) to (57.center);
		\draw (57.center) to (59.center);
		\draw (59.center) to (61.center);
		\draw (61.center) to (58.center);
		\draw [bend right=90, looseness=1.75] (62.center) to (63.center);
		\draw [style=arrow] (64.center) to (65.center);
		\draw (50) to (60.center);
		\draw [bend left=270, looseness=1.25] (51) to (50);
		\draw (71.center) to (70.center);
		\draw (70.center) to (72.center);
		\draw (72.center) to (74.center);
		\draw (74.center) to (71.center);
		\draw [bend right=90, looseness=1.75] (75.center) to (76.center);
		\draw [style=arrow] (77.center) to (78.center);
		\draw (51) to (73.center);
		\draw (84.center) to (83.center);
		\draw (83.center) to (85.center);
		\draw (85.center) to (87.center);
		\draw (87.center) to (84.center);
		\draw [bend right=90, looseness=1.75] (88.center) to (89.center);
		\draw [style=arrow] (90.center) to (91.center);
		\draw (97.center) to (96.center);
		\draw (96.center) to (98.center);
		\draw (98.center) to (100.center);
		\draw (100.center) to (97.center);
		\draw [bend right=90, looseness=1.75] (101.center) to (102.center);
		\draw [style=arrow] (103.center) to (104.center);
		\draw (52) to (99.center);
		\draw (53) to (86.center);
		\draw (6.center) to (21);
		\draw (23) to (7.center);
		\draw (106.center) to (52);
		\draw (107.center) to (53);
		\draw [style=braceedge] (117.center) to (116.center);
		\draw (119) to (108.center);
		\draw (119) to (111.center);
		\draw (119) to (123);
		\draw (123) to (124);
		\draw (124) to (122);
		\draw (121) to (126);
		\draw (126) to (125);
		\draw (125) to (120);
		\draw (120) to (109.center);
		\draw (120) to (110.center);
		\draw (131.center) to (130.center);
		\draw (130.center) to (132.center);
		\draw (132.center) to (134.center);
		\draw (134.center) to (131.center);
		\draw [bend right=90, looseness=1.75] (135.center) to (136.center);
		\draw [style=arrow] (137.center) to (138.center);
		\draw (121) to (133.center);
		\draw [bend left=270, looseness=1.25] (122) to (121);
		\draw [bend right=90, looseness=0.75] (123) to (125);
		\draw (144.center) to (143.center);
		\draw (143.center) to (145.center);
		\draw (145.center) to (147.center);
		\draw (147.center) to (144.center);
		\draw [bend right=90, looseness=1.75] (148.center) to (149.center);
		\draw [style=arrow] (150.center) to (151.center);
		\draw (122) to (146.center);
		\draw (155) to (154);
		\draw (153) to (156);
		\draw (161.center) to (160.center);
		\draw (160.center) to (162.center);
		\draw (162.center) to (164.center);
		\draw (164.center) to (161.center);
		\draw [bend right=90, looseness=1.75] (165.center) to (166.center);
		\draw [style=arrow] (167.center) to (168.center);
		\draw (153) to (163.center);
		\draw [bend left=270, looseness=1.25] (154) to (153);
		\draw (174.center) to (173.center);
		\draw (173.center) to (175.center);
		\draw (175.center) to (177.center);
		\draw (177.center) to (174.center);
		\draw [bend right=90, looseness=1.75] (178.center) to (179.center);
		\draw [style=arrow] (180.center) to (181.center);
		\draw (154) to (176.center);
		\draw (187.center) to (186.center);
		\draw (186.center) to (188.center);
		\draw (188.center) to (190.center);
		\draw (190.center) to (187.center);
		\draw [bend right=90, looseness=1.75] (191.center) to (192.center);
		\draw [style=arrow] (193.center) to (194.center);
		\draw (200.center) to (199.center);
		\draw (199.center) to (201.center);
		\draw (201.center) to (203.center);
		\draw (203.center) to (200.center);
		\draw [bend right=90, looseness=1.75] (204.center) to (205.center);
		\draw [style=arrow] (206.center) to (207.center);
		\draw (155) to (202.center);
		\draw (156) to (189.center);
		\draw (112.center) to (124);
		\draw (126) to (113.center);
		\draw (209.center) to (155);
		\draw (210.center) to (156);
		\draw (225.center) to (218);
		\draw (218) to (228);
		\draw (226.center) to (219);
		\draw (219) to (229);
		\draw (229) to (231);
		\draw (233) to (235);
		\draw (228) to (230);
		\draw (232) to (234);
		\draw (220) to (224.center);
		\draw (227.center) to (221);
		\draw (236) to (238);
		\draw (237) to (239);
		\draw (240) to (242);
		\draw (241) to (243);
		\draw [bend left=270, looseness=1.25] (240) to (241);
		\draw [bend right=90, looseness=1.25] (236) to (237);
		\draw [bend right=90, looseness=0.75] (228) to (229);
		\draw (236) to (230);
		\draw (237) to (231);
		\draw (233) to (241);
		\draw (240) to (232);
		\draw (245) to (247);
		\draw (249) to (251);
		\draw (244) to (246);
		\draw (248) to (250);
		\draw (252) to (254);
		\draw (253) to (255);
		\draw (256) to (258);
		\draw (257) to (259);
		\draw [bend left=270, looseness=1.25] (256) to (257);
		\draw [bend right=90, looseness=1.25] (252) to (253);
		\draw [bend right=90, looseness=0.75] (244) to (245);
		\draw (252) to (246);
		\draw (253) to (247);
		\draw (249) to (257);
		\draw (256) to (248);
		\draw (220) to (244);
		\draw (221) to (245);
		\draw (220) to (263.center);
		\draw (218) to (262.center);
		\draw (219) to (261.center);
		\draw (221) to (260.center);
		\draw [style=braceedge] (282.center) to (281.center);
		\draw [style=braceedge] (280.center) to (279.center);
		\draw [style=braceedge] (286.center) to (285.center);
		\draw (230) to (266.center);
		\draw (231) to (270.center);
		\draw (267.center) to (232);
		\draw (268.center) to (233);
		\draw (247) to (274.center);
		\draw (246) to (273.center);
		\draw (275.center) to (248);
		\draw (276.center) to (249);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/03_FT_weighted/repeat-circuit-proof2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-18, 0) {$\FaultEq$};
		\node [style=X dot] (1) at (-15, 3.25) {};
		\node [style=X dot] (2) at (-15, -3.25) {};
		\node [style=X dot] (3) at (-7, 3.25) {};
		\node [style=X dot] (4) at (-7, -3.25) {};
		\node [style=none] (5) at (-11, -3.25) {...};
		\node [style=none] (6) at (-11, 3.25) {...};
		\node [style=none] (7) at (-5.75, 3.25) {};
		\node [style=none] (8) at (-16.5, 3.25) {};
		\node [style=none] (9) at (-16.5, -3.25) {};
		\node [style=none] (10) at (-5.75, -3.25) {};
		\node [style=Z dot] (11) at (-15, 1.25) {};
		\node [style=Z dot] (12) at (-15, -1.25) {};
		\node [style=Z dot] (13) at (-14, 1.25) {};
		\node [style=Z dot] (14) at (-14, -1.25) {};
		\node [style=Z dot] (15) at (-11, 1.25) {};
		\node [style=Z dot] (16) at (-11, -1.25) {};
		\node [style=Z dot] (17) at (-10, 1.25) {};
		\node [style=Z dot] (18) at (-10, -1.25) {};
		\node [style=X dot] (19) at (-14, 0.5) {};
		\node [style=X dot] (20) at (-14, -0.5) {};
		\node [style=X dot] (21) at (-11, 0.5) {};
		\node [style=X dot] (22) at (-11, -0.5) {};
		\node [style=Z dot] (23) at (-7, 1.25) {};
		\node [style=Z dot] (24) at (-7, -1.25) {};
		\node [style=Z dot] (25) at (-6, 1.25) {};
		\node [style=Z dot] (26) at (-6, -1.25) {};
		\node [style=Z dot] (27) at (-3, 1.25) {};
		\node [style=Z dot] (28) at (-3, -1.25) {};
		\node [style=Z dot] (29) at (-2, 1.25) {};
		\node [style=Z dot] (30) at (-2, -1.25) {};
		\node [style=X dot] (31) at (-6, 0.5) {};
		\node [style=X dot] (32) at (-6, -0.5) {};
		\node [style=X dot] (33) at (-3, 0.5) {};
		\node [style=X dot] (34) at (-3, -0.5) {};
		\node [style=none] (35) at (-8.5, -3.25) {};
		\node [style=none] (36) at (-13.5, -3.25) {};
		\node [style=none] (37) at (-13.5, 3.25) {};
		\node [style=none] (38) at (-8.5, 3.25) {};
		\node [style=none] (39) at (-13, 1.25) {};
		\node [style=none] (40) at (-12, 1.25) {};
		\node [style=none] (41) at (-12, -1.25) {};
		\node [style=none] (42) at (-13, -1.25) {};
		\node [style=none] (43) at (-13, -1.25) {};
		\node [style=none] (44) at (-12.5, -1.25) {...};
		\node [style=none] (45) at (-12.5, 1.25) {...};
		\node [style=none] (46) at (-5, 1.25) {};
		\node [style=none] (47) at (-5, -1.25) {};
		\node [style=none] (48) at (-4, 1.25) {};
		\node [style=none] (49) at (-4, -1.25) {};
		\node [style=none] (50) at (-4.5, -1.25) {...};
		\node [style=none] (51) at (-4.5, 1.25) {...};
		\node [style=none] (52) at (-15, -4.25) {};
		\node [style=none] (53) at (-7, -4.25) {};
		\node [style=none] (54) at (-6.5, -1.875) {};
		\node [style=none] (55) at (-2.75, -1.875) {};
		\node [style=none] (56) at (-4.5, -2.5) {$d_X$};
		\node [style=none] (57) at (-11, -5) {$d_Z$};
		\node [style=none] (58) at (-14.5, -1.875) {};
		\node [style=none] (59) at (-10.75, -1.875) {};
		\node [style=none] (60) at (-12.5, -2.5) {$d_X$};
		\node [style=none] (61) at (-15.5, 0) {\tiny $\frac{1}{\ebitnoise}$};
		\node [style=none] (62) at (-14.5, 0) {\tiny $\frac{1}{\ebitnoise}$};
		\node [style=none] (63) at (-11.5, 0) {\tiny $\frac{1}{\ebitnoise}$};
		\node [style=none] (64) at (-7.5, 0) {\tiny $\frac{1}{\ebitnoise}$};
		\node [style=none] (65) at (-6.5, 0) {\tiny $\frac{1}{\ebitnoise}$};
		\node [style=none] (66) at (-3.5, 0) {\tiny $\frac{1}{\ebitnoise}$};
		\node [style=none] (67) at (0, 0) {$\FaultEq$};
		\node [style=X dot] (68) at (2.5, 3.25) {};
		\node [style=X dot] (69) at (2.5, -3.25) {};
		\node [style=X dot] (70) at (10.5, 3.25) {};
		\node [style=X dot] (71) at (10.5, -3.25) {};
		\node [style=none] (72) at (6.5, -3.25) {...};
		\node [style=none] (73) at (6.5, 3.25) {...};
		\node [style=none] (74) at (11.75, 3.25) {};
		\node [style=none] (75) at (1, 3.25) {};
		\node [style=none] (76) at (1, -3.25) {};
		\node [style=none] (77) at (11.75, -3.25) {};
		\node [style=Z dot] (78) at (2.5, 1.25) {};
		\node [style=Z dot] (79) at (2.5, -1.25) {};
		\node [style=Z dot] (80) at (3.5, 1.25) {};
		\node [style=Z dot] (81) at (3.5, -1.25) {};
		\node [style=Z dot] (82) at (6.5, 1.25) {};
		\node [style=Z dot] (83) at (6.5, -1.25) {};
		\node [style=Z dot] (84) at (7.5, 1.25) {};
		\node [style=Z dot] (85) at (7.5, -1.25) {};
		\node [style=none] (86) at (3.5, 0.5) {};
		\node [style=none] (87) at (3.5, -0.5) {};
		\node [style=none] (88) at (6.5, 0.5) {};
		\node [style=none] (89) at (6.5, -0.5) {};
		\node [style=Z dot] (90) at (10.5, 1.25) {};
		\node [style=Z dot] (91) at (10.5, -1.25) {};
		\node [style=Z dot] (92) at (11.5, 1.25) {};
		\node [style=Z dot] (93) at (11.5, -1.25) {};
		\node [style=Z dot] (94) at (14.5, 1.25) {};
		\node [style=Z dot] (95) at (14.5, -1.25) {};
		\node [style=Z dot] (96) at (15.5, 1.25) {};
		\node [style=Z dot] (97) at (15.5, -1.25) {};
		\node [style=none] (98) at (11.5, 0.5) {};
		\node [style=none] (99) at (11.5, -0.5) {};
		\node [style=none] (100) at (14.5, 0.5) {};
		\node [style=none] (101) at (14.5, -0.5) {};
		\node [style=none] (102) at (9, -3.25) {};
		\node [style=none] (103) at (4, -3.25) {};
		\node [style=none] (104) at (4, 3.25) {};
		\node [style=none] (105) at (9, 3.25) {};
		\node [style=none] (106) at (4.5, 1.25) {};
		\node [style=none] (107) at (5.5, 1.25) {};
		\node [style=none] (108) at (5.5, -1.25) {};
		\node [style=none] (109) at (4.5, -1.25) {};
		\node [style=none] (110) at (4.5, -1.25) {};
		\node [style=none] (111) at (5, -1.25) {...};
		\node [style=none] (112) at (5, 1.25) {...};
		\node [style=none] (113) at (12.5, 1.25) {};
		\node [style=none] (114) at (12.5, -1.25) {};
		\node [style=none] (115) at (13.5, 1.25) {};
		\node [style=none] (116) at (13.5, -1.25) {};
		\node [style=none] (117) at (13, -1.25) {...};
		\node [style=none] (118) at (13, 1.25) {...};
		\node [style=none] (119) at (2.5, -4.25) {};
		\node [style=none] (120) at (10.5, -4.25) {};
		\node [style=none] (121) at (11, -1.875) {};
		\node [style=none] (122) at (14.75, -1.875) {};
		\node [style=none] (123) at (13, -2.5) {$d_X$};
		\node [style=none] (124) at (6.5, -5) {$d_Z$};
		\node [style=none] (125) at (3, -1.875) {};
		\node [style=none] (126) at (6.75, -1.875) {};
		\node [style=none] (127) at (5, -2.5) {$d_X$};
		\node [style=none] (128) at (2, 0) {\tiny $\frac{1}{\ebitnoise}$};
		\node [style=none] (129) at (3, 0) {\tiny $\frac{1}{\ebitnoise}$};
		\node [style=none] (130) at (6, 0) {\tiny $\frac{1}{\ebitnoise}$};
		\node [style=none] (131) at (10, 0) {\tiny $\frac{1}{\ebitnoise}$};
		\node [style=none] (132) at (11, 0) {\tiny $\frac{1}{\ebitnoise}$};
		\node [style=none] (133) at (14, 0) {\tiny $\frac{1}{\ebitnoise}$};
		\node [style=X dot] (134) at (-15, -7.5) {};
		\node [style=X dot] (135) at (-15, -10) {};
		\node [style=none] (136) at (-16.5, -7.5) {};
		\node [style=none] (137) at (-16.5, -10) {};
		\node [style=none] (138) at (-15, -7.5) {};
		\node [style=none] (139) at (-15, -10) {};
		\node [style=none] (140) at (-13.5, -10) {};
		\node [style=none] (141) at (-13.5, -7.5) {};
		\node [style=none] (142) at (-10, -8.75) {\tiny $( \min(1, \frac{d_X}{\ebitnoise}), \frac{d_Z-1}{\ebitnoise} + \min(1, \frac{d_X}{\ebitnoise}),\frac{d_Z}{\ebitnoise})$};
		\node [style=none] (143) at (-18, -8.75) {$\FaultEq$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (1);
		\draw (1) to (11);
		\draw (9.center) to (2);
		\draw (2) to (12);
		\draw (12) to (14);
		\draw (16) to (18);
		\draw (11) to (13);
		\draw (15) to (17);
		\draw (3) to (7.center);
		\draw (10.center) to (4);
		\draw (21) to (22);
		\draw (19) to (20);
		\draw (11) to (12);
		\draw (19) to (13);
		\draw (20) to (14);
		\draw (16) to (22);
		\draw (21) to (15);
		\draw (24) to (26);
		\draw (28) to (30);
		\draw (23) to (25);
		\draw (27) to (29);
		\draw (33) to (34);
		\draw (31) to (32);
		\draw (23) to (24);
		\draw (31) to (25);
		\draw (32) to (26);
		\draw (28) to (34);
		\draw (33) to (27);
		\draw (3) to (23);
		\draw (4) to (24);
		\draw (3) to (38.center);
		\draw (1) to (37.center);
		\draw (2) to (36.center);
		\draw (4) to (35.center);
		\draw [style=braceedge] (55.center) to (54.center);
		\draw [style=braceedge] (53.center) to (52.center);
		\draw [style=braceedge] (59.center) to (58.center);
		\draw (13) to (39.center);
		\draw (14) to (43.center);
		\draw (40.center) to (15);
		\draw (41.center) to (16);
		\draw (26) to (47.center);
		\draw (25) to (46.center);
		\draw (48.center) to (27);
		\draw (49.center) to (28);
		\draw (75.center) to (68);
		\draw (68) to (78);
		\draw (76.center) to (69);
		\draw (69) to (79);
		\draw (79) to (81);
		\draw (83) to (85);
		\draw (78) to (80);
		\draw (82) to (84);
		\draw (70) to (74.center);
		\draw (77.center) to (71);
		\draw (88.center) to (89.center);
		\draw (86.center) to (87.center);
		\draw (78) to (79);
		\draw (86.center) to (80);
		\draw (87.center) to (81);
		\draw (83) to (89.center);
		\draw (88.center) to (82);
		\draw (91) to (93);
		\draw (95) to (97);
		\draw (90) to (92);
		\draw (94) to (96);
		\draw (100.center) to (101.center);
		\draw (98.center) to (99.center);
		\draw (90) to (91);
		\draw (98.center) to (92);
		\draw (99.center) to (93);
		\draw (95) to (101.center);
		\draw (100.center) to (94);
		\draw (70) to (90);
		\draw (71) to (91);
		\draw (70) to (105.center);
		\draw (68) to (104.center);
		\draw (69) to (103.center);
		\draw (71) to (102.center);
		\draw [style=braceedge] (122.center) to (121.center);
		\draw [style=braceedge] (120.center) to (119.center);
		\draw [style=braceedge] (126.center) to (125.center);
		\draw (80) to (106.center);
		\draw (81) to (110.center);
		\draw (107.center) to (82);
		\draw (108.center) to (83);
		\draw (93) to (114.center);
		\draw (92) to (113.center);
		\draw (115.center) to (94);
		\draw (116.center) to (95);
		\draw (136.center) to (134);
		\draw (134) to (138.center);
		\draw (137.center) to (135);
		\draw (135) to (139.center);
		\draw (134) to (141.center);
		\draw (135) to (140.center);
		\draw (138.center) to (139.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/03_FT_weighted/repeat-circuit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.75, -4) {...};
		\node [style=none] (1) at (-5.75, 4) {...};
		\node [style=none] (2) at (-11.75, 4) {};
		\node [style=none] (3) at (-11.75, -4) {};
		\node [style=none] (4) at (-8.75, -4) {};
		\node [style=none] (5) at (-8.75, 4) {};
		\node [style=none] (8) at (-8.5, 2.5) {};
		\node [style=none] (9) at (-8.5, -2.25) {};
		\node [style=none] (10) at (-8, -2.25) {...};
		\node [style=none] (11) at (-8, 2.5) {...};
		\node [style=none] (12) at (-10.25, -4.875) {};
		\node [style=none] (13) at (-1.25, -4.875) {};
		\node [style=none] (14) at (-5.75, -5.625) {$d_Z$};
		\node [style=none] (15) at (-10, -3) {};
		\node [style=none] (16) at (-5.5, -3) {};
		\node [style=none] (17) at (-7.75, -3.75) {$d_X$};
		\node [style=not] (18) at (-10.25, 4) {};
		\node [style=not] (19) at (-10.25, -4) {};
		\node [style=not] (20) at (-9.25, -1) {};
		\node [style=not] (21) at (-9.25, 1.25) {};
		\node [style=black dot] (22) at (-10.25, 2.5) {};
		\node [style=black dot] (23) at (-9.25, 2.5) {};
		\node [style=black dot] (24) at (-10.25, -2.25) {};
		\node [style=black dot] (25) at (-9.25, -2.25) {};
		\node [style=none] (26) at (-8.75, -1) {};
		\node [style=none] (27) at (-8.75, -1) {};
		\node [style=none] (28) at (-8.75, -1) {};
		\node [style=none] (29) at (-8.75, -0.625) {};
		\node [style=none] (30) at (-8.75, -1.375) {};
		\node [style=none] (31) at (-8, -0.625) {};
		\node [style=none] (32) at (-8.75, -1) {};
		\node [style=none] (33) at (-8, -1.375) {};
		\node [style=none] (34) at (-8.125, -0.625) {};
		\node [style=none] (35) at (-8.625, -0.625) {};
		\node [style=none] (36) at (-8.375, -0.625) {};
		\node [style=none] (37) at (-8.175, -0.175) {};
		\node [style=none] (38) at (-8.375, -1) {$Z$};
		\node [style=none] (39) at (-8.75, 1.25) {};
		\node [style=none] (40) at (-8.75, 1.25) {};
		\node [style=none] (41) at (-8.75, 1.25) {};
		\node [style=none] (42) at (-8.75, 1.625) {};
		\node [style=none] (43) at (-8.75, 0.875) {};
		\node [style=none] (44) at (-8, 1.625) {};
		\node [style=none] (45) at (-8.75, 1.25) {};
		\node [style=none] (46) at (-8, 0.875) {};
		\node [style=none] (47) at (-8.125, 1.625) {};
		\node [style=none] (48) at (-8.625, 1.625) {};
		\node [style=none] (49) at (-8.375, 1.625) {};
		\node [style=none] (50) at (-8.175, 2.075) {};
		\node [style=none] (51) at (-8.375, 1.25) {$Z$};
		\node [style=not] (52) at (-6.75, -1) {};
		\node [style=not] (53) at (-6.75, 1.25) {};
		\node [style=black dot] (54) at (-6.75, 2.5) {};
		\node [style=black dot] (55) at (-6.75, -2.25) {};
		\node [style=none] (56) at (-6.25, -1) {};
		\node [style=none] (57) at (-6.25, -1) {};
		\node [style=none] (58) at (-6.25, -1) {};
		\node [style=none] (59) at (-6.25, -0.625) {};
		\node [style=none] (60) at (-6.25, -1.375) {};
		\node [style=none] (61) at (-5.5, -0.625) {};
		\node [style=none] (62) at (-6.25, -1) {};
		\node [style=none] (63) at (-5.5, -1.375) {};
		\node [style=none] (64) at (-5.625, -0.625) {};
		\node [style=none] (65) at (-6.125, -0.625) {};
		\node [style=none] (66) at (-5.875, -0.625) {};
		\node [style=none] (67) at (-5.675, -0.175) {};
		\node [style=none] (68) at (-5.875, -1) {$Z$};
		\node [style=none] (69) at (-6.25, 1.25) {};
		\node [style=none] (70) at (-6.25, 1.25) {};
		\node [style=none] (71) at (-6.25, 1.25) {};
		\node [style=none] (72) at (-6.25, 1.625) {};
		\node [style=none] (73) at (-6.25, 0.875) {};
		\node [style=none] (74) at (-5.5, 1.625) {};
		\node [style=none] (75) at (-6.25, 1.25) {};
		\node [style=none] (76) at (-5.5, 0.875) {};
		\node [style=none] (77) at (-5.625, 1.625) {};
		\node [style=none] (78) at (-6.125, 1.625) {};
		\node [style=none] (79) at (-5.875, 1.625) {};
		\node [style=none] (80) at (-5.675, 2.075) {};
		\node [style=none] (81) at (-5.875, 1.25) {$Z$};
		\node [style=none] (82) at (-5, -2.25) {};
		\node [style=none] (83) at (-5, -2.25) {};
		\node [style=none] (84) at (-5, -2.25) {};
		\node [style=none] (85) at (-5, -1.875) {};
		\node [style=none] (86) at (-5, -2.625) {};
		\node [style=none] (87) at (-4.25, -1.875) {};
		\node [style=none] (88) at (-5, -2.25) {};
		\node [style=none] (89) at (-4.25, -2.625) {};
		\node [style=none] (90) at (-4.375, -1.875) {};
		\node [style=none] (91) at (-4.875, -1.875) {};
		\node [style=none] (92) at (-4.625, -1.875) {};
		\node [style=none] (93) at (-4.425, -1.425) {};
		\node [style=none] (94) at (-4.625, -2.25) {$X$};
		\node [style=none] (95) at (-5, 2.5) {};
		\node [style=none] (96) at (-5, 2.5) {};
		\node [style=none] (97) at (-5, 2.5) {};
		\node [style=none] (98) at (-5, 2.875) {};
		\node [style=none] (99) at (-5, 2.125) {};
		\node [style=none] (100) at (-4.25, 2.875) {};
		\node [style=none] (101) at (-5, 2.5) {};
		\node [style=none] (102) at (-4.25, 2.125) {};
		\node [style=none] (103) at (-4.375, 2.875) {};
		\node [style=none] (104) at (-4.875, 2.875) {};
		\node [style=none] (105) at (-4.625, 2.875) {};
		\node [style=none] (106) at (-4.425, 3.075) {};
		\node [style=none] (107) at (-4.625, 2.5) {$X$};
		\node [style=none] (108) at (-7.5, 2.5) {};
		\node [style=none] (109) at (-7.5, -2.25) {};
		\node [style=none] (110) at (-2.75, 4) {};
		\node [style=none] (111) at (-2.75, -4) {};
		\node [style=none] (112) at (0.25, -4) {};
		\node [style=none] (113) at (0.25, 4) {};
		\node [style=none] (114) at (0.5, 2.5) {};
		\node [style=none] (115) at (0.5, -2.25) {};
		\node [style=none] (116) at (1, -2.25) {...};
		\node [style=none] (117) at (1, 2.5) {...};
		\node [style=none] (118) at (-1, -3) {};
		\node [style=none] (119) at (3.5, -3) {};
		\node [style=none] (120) at (1.25, -3.75) {$d_X$};
		\node [style=not] (121) at (-1.25, 4) {};
		\node [style=not] (122) at (-1.25, -4) {};
		\node [style=not] (123) at (-0.25, -1) {};
		\node [style=not] (124) at (-0.25, 1.25) {};
		\node [style=black dot] (125) at (-1.25, 2.5) {};
		\node [style=black dot] (126) at (-0.25, 2.5) {};
		\node [style=black dot] (127) at (-1.25, -2.25) {};
		\node [style=black dot] (128) at (-0.25, -2.25) {};
		\node [style=none] (129) at (0.25, -1) {};
		\node [style=none] (130) at (0.25, -1) {};
		\node [style=none] (131) at (0.25, -1) {};
		\node [style=none] (132) at (0.25, -0.625) {};
		\node [style=none] (133) at (0.25, -1.375) {};
		\node [style=none] (134) at (1, -0.625) {};
		\node [style=none] (135) at (0.25, -1) {};
		\node [style=none] (136) at (1, -1.375) {};
		\node [style=none] (137) at (0.875, -0.625) {};
		\node [style=none] (138) at (0.375, -0.625) {};
		\node [style=none] (139) at (0.625, -0.625) {};
		\node [style=none] (140) at (0.825, -0.175) {};
		\node [style=none] (141) at (0.625, -1) {$Z$};
		\node [style=none] (142) at (0.25, 1.25) {};
		\node [style=none] (143) at (0.25, 1.25) {};
		\node [style=none] (144) at (0.25, 1.25) {};
		\node [style=none] (145) at (0.25, 1.625) {};
		\node [style=none] (146) at (0.25, 0.875) {};
		\node [style=none] (147) at (1, 1.625) {};
		\node [style=none] (148) at (0.25, 1.25) {};
		\node [style=none] (149) at (1, 0.875) {};
		\node [style=none] (150) at (0.875, 1.625) {};
		\node [style=none] (151) at (0.375, 1.625) {};
		\node [style=none] (152) at (0.625, 1.625) {};
		\node [style=none] (153) at (0.825, 2.075) {};
		\node [style=none] (154) at (0.625, 1.25) {$Z$};
		\node [style=not] (155) at (2.25, -1) {};
		\node [style=not] (156) at (2.25, 1.25) {};
		\node [style=black dot] (157) at (2.25, 2.5) {};
		\node [style=black dot] (158) at (2.25, -2.25) {};
		\node [style=none] (159) at (2.75, -1) {};
		\node [style=none] (160) at (2.75, -1) {};
		\node [style=none] (161) at (2.75, -1) {};
		\node [style=none] (162) at (2.75, -0.625) {};
		\node [style=none] (163) at (2.75, -1.375) {};
		\node [style=none] (164) at (3.5, -0.625) {};
		\node [style=none] (165) at (2.75, -1) {};
		\node [style=none] (166) at (3.5, -1.375) {};
		\node [style=none] (167) at (3.375, -0.625) {};
		\node [style=none] (168) at (2.875, -0.625) {};
		\node [style=none] (169) at (3.125, -0.625) {};
		\node [style=none] (170) at (3.325, -0.175) {};
		\node [style=none] (171) at (3.125, -1) {$Z$};
		\node [style=none] (172) at (2.75, 1.25) {};
		\node [style=none] (173) at (2.75, 1.25) {};
		\node [style=none] (174) at (2.75, 1.25) {};
		\node [style=none] (175) at (2.75, 1.625) {};
		\node [style=none] (176) at (2.75, 0.875) {};
		\node [style=none] (177) at (3.5, 1.625) {};
		\node [style=none] (178) at (2.75, 1.25) {};
		\node [style=none] (179) at (3.5, 0.875) {};
		\node [style=none] (180) at (3.375, 1.625) {};
		\node [style=none] (181) at (2.875, 1.625) {};
		\node [style=none] (182) at (3.125, 1.625) {};
		\node [style=none] (183) at (3.325, 2.075) {};
		\node [style=none] (184) at (3.125, 1.25) {$Z$};
		\node [style=none] (185) at (4, -2.25) {};
		\node [style=none] (186) at (4, -2.25) {};
		\node [style=none] (187) at (4, -2.25) {};
		\node [style=none] (188) at (4, -1.875) {};
		\node [style=none] (189) at (4, -2.625) {};
		\node [style=none] (190) at (4.75, -1.875) {};
		\node [style=none] (191) at (4, -2.25) {};
		\node [style=none] (192) at (4.75, -2.625) {};
		\node [style=none] (193) at (4.625, -1.875) {};
		\node [style=none] (194) at (4.125, -1.875) {};
		\node [style=none] (195) at (4.375, -1.875) {};
		\node [style=none] (196) at (4.575, -1.425) {};
		\node [style=none] (197) at (4.375, -2.25) {$X$};
		\node [style=none] (198) at (4, 2.5) {};
		\node [style=none] (199) at (4, 2.5) {};
		\node [style=none] (200) at (4, 2.5) {};
		\node [style=none] (201) at (4, 2.875) {};
		\node [style=none] (202) at (4, 2.125) {};
		\node [style=none] (203) at (4.75, 2.875) {};
		\node [style=none] (204) at (4, 2.5) {};
		\node [style=none] (205) at (4.75, 2.125) {};
		\node [style=none] (206) at (4.625, 2.875) {};
		\node [style=none] (207) at (4.125, 2.875) {};
		\node [style=none] (208) at (4.375, 2.875) {};
		\node [style=none] (209) at (4.575, 3.075) {};
		\node [style=none] (210) at (4.375, 2.5) {$X$};
		\node [style=none] (211) at (1.5, 2.5) {};
		\node [style=none] (212) at (1.5, -2.25) {};
		\node [style=none] (213) at (-11.75, 0.375) {\tiny $\frac{1}{\ebitnoise}$};
		\node [style=none] (214) at (-10.5, 0.375) {\tiny $\frac{1}{\ebitnoise}$};
		\node [style=none] (215) at (-8, 0.375) {\tiny $\frac{1}{\ebitnoise}$};
		\node [style=none] (216) at (-2.75, 0.375) {\tiny $\frac{1}{\ebitnoise}$};
		\node [style=none] (217) at (-1.5, 0.375) {\tiny $\frac{1}{\ebitnoise}$};
		\node [style=none] (218) at (1, 0.375) {\tiny $\frac{1}{\ebitnoise}$};
		\node [style=none] (219) at (7, 0) {$\FaultEq$};
		\node [style=X dot] (220) at (10.5, 4) {};
		\node [style=X dot] (221) at (10.5, -4) {};
		\node [style=none] (222) at (9, 4) {};
		\node [style=none] (223) at (9, -4) {};
		\node [style=none] (224) at (10.5, 1.75) {};
		\node [style=none] (225) at (10.5, -1.25) {};
		\node [style=none] (226) at (12, -4) {};
		\node [style=none] (227) at (12, 4) {};
		\node [style=none] (228) at (15.5, 0.75) {\tiny $( \min(1, \frac{d_X}{\ebitnoise}), \frac{d_Z-1}{\ebitnoise} + \min(1, \frac{d_X}{\ebitnoise}),\frac{d_Z}{\ebitnoise})$};
		\node [style=none] (229) at (-12.25, 0) {};
		\node [style=none] (230) at (5, 0) {};
		\node [style=none] (231) at (9, 0) {};
		\node [style=none] (232) at (12, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=braceedge] (13.center) to (12.center);
		\draw [style=braceedge] (16.center) to (15.center);
		\draw (18) to (2.center);
		\draw (18) to (5.center);
		\draw (18) to (22);
		\draw (22) to (23);
		\draw (23) to (21);
		\draw (20) to (25);
		\draw (25) to (24);
		\draw (24) to (19);
		\draw (19) to (3.center);
		\draw (19) to (4.center);
		\draw (30.center) to (29.center);
		\draw (29.center) to (31.center);
		\draw (31.center) to (33.center);
		\draw (33.center) to (30.center);
		\draw [bend right=90, looseness=1.75] (34.center) to (35.center);
		\draw [style=arrow] (36.center) to (37.center);
		\draw (20) to (32.center);
		\draw [bend left=270, looseness=1.25] (21) to (20);
		\draw [bend right=90, looseness=0.75] (22) to (24);
		\draw (43.center) to (42.center);
		\draw (42.center) to (44.center);
		\draw (44.center) to (46.center);
		\draw (46.center) to (43.center);
		\draw [bend right=90, looseness=1.75] (47.center) to (48.center);
		\draw [style=arrow] (49.center) to (50.center);
		\draw (21) to (45.center);
		\draw (54) to (53);
		\draw (52) to (55);
		\draw (60.center) to (59.center);
		\draw (59.center) to (61.center);
		\draw (61.center) to (63.center);
		\draw (63.center) to (60.center);
		\draw [bend right=90, looseness=1.75] (64.center) to (65.center);
		\draw [style=arrow] (66.center) to (67.center);
		\draw (52) to (62.center);
		\draw [bend left=270, looseness=1.25] (53) to (52);
		\draw (73.center) to (72.center);
		\draw (72.center) to (74.center);
		\draw (74.center) to (76.center);
		\draw (76.center) to (73.center);
		\draw [bend right=90, looseness=1.75] (77.center) to (78.center);
		\draw [style=arrow] (79.center) to (80.center);
		\draw (53) to (75.center);
		\draw (86.center) to (85.center);
		\draw (85.center) to (87.center);
		\draw (87.center) to (89.center);
		\draw (89.center) to (86.center);
		\draw [bend right=90, looseness=1.75] (90.center) to (91.center);
		\draw [style=arrow] (92.center) to (93.center);
		\draw (99.center) to (98.center);
		\draw (98.center) to (100.center);
		\draw (100.center) to (102.center);
		\draw (102.center) to (99.center);
		\draw [bend right=90, looseness=1.75] (103.center) to (104.center);
		\draw [style=arrow] (105.center) to (106.center);
		\draw (54) to (101.center);
		\draw (55) to (88.center);
		\draw (8.center) to (23);
		\draw (25) to (9.center);
		\draw (108.center) to (54);
		\draw (109.center) to (55);
		\draw [style=braceedge] (119.center) to (118.center);
		\draw (121) to (110.center);
		\draw (121) to (113.center);
		\draw (121) to (125);
		\draw (125) to (126);
		\draw (126) to (124);
		\draw (123) to (128);
		\draw (128) to (127);
		\draw (127) to (122);
		\draw (122) to (111.center);
		\draw (122) to (112.center);
		\draw (133.center) to (132.center);
		\draw (132.center) to (134.center);
		\draw (134.center) to (136.center);
		\draw (136.center) to (133.center);
		\draw [bend right=90, looseness=1.75] (137.center) to (138.center);
		\draw [style=arrow] (139.center) to (140.center);
		\draw (123) to (135.center);
		\draw [bend left=270, looseness=1.25] (124) to (123);
		\draw [bend right=90, looseness=0.75] (125) to (127);
		\draw (146.center) to (145.center);
		\draw (145.center) to (147.center);
		\draw (147.center) to (149.center);
		\draw (149.center) to (146.center);
		\draw [bend right=90, looseness=1.75] (150.center) to (151.center);
		\draw [style=arrow] (152.center) to (153.center);
		\draw (124) to (148.center);
		\draw (157) to (156);
		\draw (155) to (158);
		\draw (163.center) to (162.center);
		\draw (162.center) to (164.center);
		\draw (164.center) to (166.center);
		\draw (166.center) to (163.center);
		\draw [bend right=90, looseness=1.75] (167.center) to (168.center);
		\draw [style=arrow] (169.center) to (170.center);
		\draw (155) to (165.center);
		\draw [bend left=270, looseness=1.25] (156) to (155);
		\draw (176.center) to (175.center);
		\draw (175.center) to (177.center);
		\draw (177.center) to (179.center);
		\draw (179.center) to (176.center);
		\draw [bend right=90, looseness=1.75] (180.center) to (181.center);
		\draw [style=arrow] (182.center) to (183.center);
		\draw (156) to (178.center);
		\draw (189.center) to (188.center);
		\draw (188.center) to (190.center);
		\draw (190.center) to (192.center);
		\draw (192.center) to (189.center);
		\draw [bend right=90, looseness=1.75] (193.center) to (194.center);
		\draw [style=arrow] (195.center) to (196.center);
		\draw (202.center) to (201.center);
		\draw (201.center) to (203.center);
		\draw (203.center) to (205.center);
		\draw (205.center) to (202.center);
		\draw [bend right=90, looseness=1.75] (206.center) to (207.center);
		\draw [style=arrow] (208.center) to (209.center);
		\draw (157) to (204.center);
		\draw (158) to (191.center);
		\draw (114.center) to (126);
		\draw (128) to (115.center);
		\draw (211.center) to (157);
		\draw (212.center) to (158);
		\draw (222.center) to (220);
		\draw (220) to (224.center);
		\draw (223.center) to (221);
		\draw (221) to (225.center);
		\draw (220) to (227.center);
		\draw (221) to (226.center);
		\draw (224.center) to (225.center);
		\draw [style=dotted] (229.center) to (230.center);
		\draw [style=dotted] (231.center) to (232.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/03_FT_weighted/repeating-measurement.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (0) at (-6, 1) {};
		\node [style=X dot] (1) at (-2, 1) {};
		\node [style=X dot] (2) at (-6, -1) {};
		\node [style=X dot] (3) at (-2, -1) {};
		\node [style=none] (4) at (0, 1) {};
		\node [style=none] (5) at (0, -1) {};
		\node [style=none] (6) at (-8, -1) {};
		\node [style=none] (7) at (-8, 1) {};
		\node [style=none] (8) at (-0.25, 0) {\tiny$(\frac{1}{\ebitnoise}, \frac{1}{\ebitnoise}, \frac{1}{\ebitnoise})$};
		\node [style=none] (9) at (-7.75, 0) {\tiny$(\frac{1}{\ebitnoise}, \frac{1}{\ebitnoise}, \frac{1}{\ebitnoise})$};
		\node [style=none] (10) at (-5, 1) {};
		\node [style=none] (11) at (-3, 1) {};
		\node [style=none] (12) at (-3, -1) {};
		\node [style=none] (13) at (-5, -1) {};
		\node [style=none] (14) at (-4, 0) {\dots};
		\node [style=none] (15) at (2.5, 0) {$\FaultEq$};
		\node [style=X dot] (16) at (6, 1) {};
		\node [style=X dot] (17) at (6, -1) {};
		\node [style=none] (18) at (8, 1) {};
		\node [style=none] (19) at (8, -1) {};
		\node [style=none] (20) at (4, -1) {};
		\node [style=none] (21) at (4, 1) {};
		\node [style=none] (22) at (7.775, 0) {\tiny $(\frac{1}{\ebitnoise}, \frac{d}{\ebitnoise}, \frac{d}{\ebitnoise})$};
		\node [style=none] (23) at (-6.25, -1.75) {};
		\node [style=none] (24) at (-1.75, -1.75) {};
		\node [style=none] (25) at (-4, -2.5) {$d$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (0);
		\draw (1) to (4.center);
		\draw (1) to (3);
		\draw (3) to (5.center);
		\draw (6.center) to (2);
		\draw (2) to (0);
		\draw (0) to (2);
		\draw (3) to (1);
		\draw (0) to (10.center);
		\draw (2) to (13.center);
		\draw (11.center) to (1);
		\draw (12.center) to (3);
		\draw (16) to (18.center);
		\draw (16) to (17);
		\draw (17) to (19.center);
		\draw (16) to (21.center);
		\draw (17) to (20.center);
		\draw [style=braceedge] (24.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/03_FT_weighted/shor_enc_CLN.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (2) at (-9, 4) {};
		\node [style=Z dot] (3) at (-11, 4) {};
		\node [style=Z dot] (6) at (-9, -2) {};
		\node [style=Z dot] (7) at (-11, -2) {};
		\node [style=X dot] (15) at (-9, 3) {};
		\node [style=X dot] (16) at (-8, 3) {};
		\node [style=X dot] (17) at (-8, 1) {};
		\node [style=X dot] (18) at (-11, 1) {};
		\node [style=X dot] (23) at (-9, -3) {};
		\node [style=X dot] (24) at (-7.75, -3) {};
		\node [style=X dot] (25) at (-7.75, -5) {};
		\node [style=X dot] (26) at (-11, -5) {};
		\node [style=none] (27) at (-12, 4) {};
		\node [style=none] (28) at (-12, 3) {};
		\node [style=none] (29) at (-12, 1) {};
		\node [style=none] (33) at (-12, -2) {};
		\node [style=none] (34) at (-12, -3) {};
		\node [style=none] (35) at (-12, -5) {};
		\node [style=none] (36) at (-2, 4) {};
		\node [style=black dot] (37) at (3, 4) {};
		\node [style=not] (38) at (3, 1) {};
		\node [style=none] (39) at (2, 4) {};
		\node [style=none] (40) at (2, 1) {};
		\node [style=none] (50) at (5.75, 1) {};
		\node [style=none] (51) at (5.75, 1) {};
		\node [style=none] (52) at (5.75, 1) {};
		\node [style=none] (53) at (5.75, 1.375) {};
		\node [style=none] (54) at (5.75, 0.625) {};
		\node [style=none] (55) at (6.5, 1.375) {};
		\node [style=none] (56) at (5.75, 1) {};
		\node [style=none] (57) at (6.5, 0.625) {};
		\node [style=none] (58) at (6.375, 1.375) {};
		\node [style=none] (59) at (5.875, 1.375) {};
		\node [style=none] (60) at (6.125, 1.375) {};
		\node [style=none] (61) at (6.325, 1.825) {};
		\node [style=none] (62) at (6.125, 1) {$Z$};
		\node [style=none] (63) at (0, 0) {$\FaultEq$};
		\node [style=black dot] (64) at (5, 4) {};
		\node [style=not] (65) at (5, 3) {};
		\node [style=none] (66) at (2, 3) {};
		\node [style=none] (67) at (5.75, 3) {};
		\node [style=none] (68) at (5.75, 3) {};
		\node [style=none] (69) at (5.75, 3) {};
		\node [style=none] (70) at (5.75, 3.375) {};
		\node [style=none] (71) at (5.75, 2.625) {};
		\node [style=none] (72) at (6.5, 3.375) {};
		\node [style=none] (73) at (5.75, 3) {};
		\node [style=none] (74) at (6.5, 2.625) {};
		\node [style=none] (75) at (6.375, 3.375) {};
		\node [style=none] (76) at (5.875, 3.375) {};
		\node [style=none] (77) at (6.125, 3.375) {};
		\node [style=none] (78) at (6.325, 3.825) {};
		\node [style=none] (79) at (6.125, 3) {$Z$};
		\node [style=none] (84) at (9.75, -2) {};
		\node [style=none] (85) at (9.75, -2) {};
		\node [style=none] (86) at (9.75, -2) {};
		\node [style=none] (87) at (9.75, -1.625) {};
		\node [style=none] (88) at (9.75, -2.375) {};
		\node [style=none] (89) at (10.5, -1.625) {};
		\node [style=none] (90) at (9.75, -2) {};
		\node [style=none] (91) at (10.5, -2.375) {};
		\node [style=none] (92) at (10.375, -1.625) {};
		\node [style=none] (93) at (9.875, -1.625) {};
		\node [style=none] (94) at (10.125, -1.625) {};
		\node [style=none] (95) at (10.325, -1.175) {};
		\node [style=none] (96) at (10.125, -2) {$X$};
		\node [style=none] (99) at (7.75, 0) {};
		\node [style=none] (100) at (11.75, 0) {};
		\node [style=none] (101) at (11.75, 0) {};
		\node [style=none] (102) at (11.75, 0) {};
		\node [style=none] (103) at (11.75, 0.375) {};
		\node [style=none] (104) at (11.75, -0.375) {};
		\node [style=none] (105) at (12.5, 0.375) {};
		\node [style=none] (106) at (11.75, 0) {};
		\node [style=none] (107) at (12.5, -0.375) {};
		\node [style=none] (108) at (12.375, 0.375) {};
		\node [style=none] (109) at (11.875, 0.375) {};
		\node [style=none] (110) at (12.125, 0.375) {};
		\node [style=none] (111) at (12.325, 0.825) {};
		\node [style=none] (112) at (12.125, 0) {$X$};
		\node [style=none] (113) at (13, 4) {};
		\node [style=none] (114) at (4, 2) {...};
		\node [style=black dot] (128) at (3, -2) {};
		\node [style=not] (129) at (3, -5) {};
		\node [style=none] (130) at (2, -2) {};
		\node [style=none] (131) at (2, -5) {};
		\node [style=none] (132) at (5.75, -5) {};
		\node [style=none] (133) at (5.75, -5) {};
		\node [style=none] (134) at (5.75, -5) {};
		\node [style=none] (135) at (5.75, -4.625) {};
		\node [style=none] (136) at (5.75, -5.375) {};
		\node [style=none] (137) at (6.5, -4.625) {};
		\node [style=none] (138) at (5.75, -5) {};
		\node [style=none] (139) at (6.5, -5.375) {};
		\node [style=none] (140) at (6.375, -4.625) {};
		\node [style=none] (141) at (5.875, -4.625) {};
		\node [style=none] (142) at (6.125, -4.625) {};
		\node [style=none] (143) at (6.325, -4.175) {};
		\node [style=none] (144) at (6.125, -5) {$Z$};
		\node [style=black dot] (145) at (5, -2) {};
		\node [style=not] (146) at (5, -3) {};
		\node [style=none] (147) at (2, -3) {};
		\node [style=none] (148) at (5.75, -3) {};
		\node [style=none] (149) at (5.75, -3) {};
		\node [style=none] (150) at (5.75, -3) {};
		\node [style=none] (151) at (5.75, -2.625) {};
		\node [style=none] (152) at (5.75, -3.375) {};
		\node [style=none] (153) at (6.5, -2.625) {};
		\node [style=none] (154) at (5.75, -3) {};
		\node [style=none] (155) at (6.5, -3.375) {};
		\node [style=none] (156) at (6.375, -2.625) {};
		\node [style=none] (157) at (5.875, -2.625) {};
		\node [style=none] (158) at (6.125, -2.625) {};
		\node [style=none] (159) at (6.325, -2.175) {};
		\node [style=none] (160) at (6.125, -3) {$Z$};
		\node [style=none] (161) at (4, -4) {...};
		\node [style=none] (172) at (-7, 0) {};
		\node [style=none] (181) at (-11, 0) {...};
		\node [style=none] (182) at (-10, -4) {...};
		\node [style=none] (183) at (-10, 2) {...};
		\node [style=none] (184) at (4, 0) {...};
		\node [style=none] (193) at (-6.5, 4.5) {};
		\node [style=none] (194) at (-5.5, 4.5) {};
		\node [style=none] (195) at (-6.5, -2.5) {};
		\node [style=none] (196) at (-4.5, -2.5) {};
		\node [style=none] (197) at (-4.5, -1.5) {};
		\node [style=none] (198) at (-5.5, -1.5) {};
		\node [style=none] (199) at (-6.5, -1.5) {};
		\node [style=none] (200) at (-4.5, 4.5) {};
		\node [style=none] (201) at (-3.5, 4.5) {};
		\node [style=none] (202) at (-4.5, -0.5) {};
		\node [style=none] (203) at (-2, -0.5) {};
		\node [style=none] (204) at (-2, 0.5) {};
		\node [style=none] (205) at (-3.5, 0.5) {};
		\node [style=none] (206) at (-4.5, 0.5) {};
		\node [style=none] (207) at (-9.5, 4.5) {};
		\node [style=none] (208) at (-8.5, 4.5) {};
		\node [style=none] (209) at (-9.5, 2.5) {};
		\node [style=none] (210) at (-7.5, 2.5) {};
		\node [style=none] (211) at (-7.5, 3.5) {};
		\node [style=none] (212) at (-8.5, 3.5) {};
		\node [style=none] (213) at (-9.5, 3.5) {};
		\node [style=none] (214) at (-11.5, 4.5) {};
		\node [style=none] (215) at (-10.5, 4.5) {};
		\node [style=none] (216) at (-11.5, 0.5) {};
		\node [style=none] (217) at (-7.5, 0.5) {};
		\node [style=none] (218) at (-7.5, 1.5) {};
		\node [style=none] (219) at (-10.5, 1.5) {};
		\node [style=none] (220) at (-11.5, 1.5) {};
		\node [style=none] (221) at (-9.5, -1.5) {};
		\node [style=none] (222) at (-8.5, -1.5) {};
		\node [style=none] (223) at (-9.5, -3.5) {};
		\node [style=none] (224) at (-7.25, -3.5) {};
		\node [style=none] (225) at (-7.25, -2.5) {};
		\node [style=none] (226) at (-8.5, -2.5) {};
		\node [style=none] (227) at (-9.5, -2.5) {};
		\node [style=none] (228) at (-11.5, -1.5) {};
		\node [style=none] (229) at (-10.5, -1.5) {};
		\node [style=none] (230) at (-11.5, -5.5) {};
		\node [style=none] (231) at (-7.25, -5.5) {};
		\node [style=none] (232) at (-7.25, -4.5) {};
		\node [style=none] (233) at (-10.5, -4.5) {};
		\node [style=none] (234) at (-11.5, -4.5) {};
		\node [style=none] (235) at (2.5, 4.5) {};
		\node [style=none] (236) at (3.5, 4.5) {};
		\node [style=none] (237) at (2.5, 0.5) {};
		\node [style=none] (238) at (6.75, 0.5) {};
		\node [style=none] (239) at (6.75, 2) {};
		\node [style=none] (240) at (3.5, 2) {};
		\node [style=none] (241) at (2.5, 2) {};
		\node [style=none] (242) at (2.5, -1.5) {};
		\node [style=none] (243) at (3.5, -1.5) {};
		\node [style=none] (244) at (2.5, -5.5) {};
		\node [style=none] (245) at (6.75, -5.5) {};
		\node [style=none] (246) at (6.75, -4) {};
		\node [style=none] (247) at (3.5, -4) {};
		\node [style=none] (248) at (2.5, -4) {};
		\node [style=none] (249) at (10.5, 4.5) {};
		\node [style=none] (250) at (11.5, 4.5) {};
		\node [style=none] (251) at (10.5, -0.5) {};
		\node [style=none] (252) at (12.75, -0.5) {};
		\node [style=none] (253) at (12.75, 1) {};
		\node [style=none] (254) at (11.5, 1) {};
		\node [style=none] (255) at (10.5, 1) {};
		\node [style=none] (256) at (8.5, 4.5) {};
		\node [style=none] (257) at (9.5, 4.5) {};
		\node [style=none] (258) at (8.5, -2.5) {};
		\node [style=none] (259) at (10.75, -2.5) {};
		\node [style=none] (260) at (10.75, -1) {};
		\node [style=none] (261) at (9.5, -1) {};
		\node [style=none] (262) at (8.5, -1) {};
		\node [style=none] (263) at (4.5, 4.5) {};
		\node [style=none] (264) at (5.5, 4.5) {};
		\node [style=none] (265) at (4.5, 2.5) {};
		\node [style=none] (266) at (6.75, 2.5) {};
		\node [style=none] (267) at (6.75, 4.5) {};
		\node [style=none] (268) at (5.5, 4.5) {};
		\node [style=none] (269) at (4.5, 4) {};
		\node [style=none] (270) at (4.5, -1.5) {};
		\node [style=none] (271) at (5.5, -1.5) {};
		\node [style=none] (272) at (4.5, -3.5) {};
		\node [style=none] (273) at (6.75, -3.5) {};
		\node [style=none] (274) at (6.75, -1.5) {};
		\node [style=none] (275) at (5.5, -1.5) {};
		\node [style=none] (276) at (4.5, -2) {};
		\node [style=Z dot] (278) at (-6, -2) {};
		\node [style=Z dot] (279) at (-5, -2) {};
		\node [style=Z dot] (280) at (-4, 0) {};
		\node [style=Z dot] (281) at (-2.5, 0) {};
		\node [style=X dot] (282) at (-6, 4) {};
		\node [style=X dot] (283) at (-4, 4) {};
		\node [style=black dot] (284) at (9, -2) {};
		\node [style=black dot] (285) at (11, 0) {};
		\node [style=not] (286) at (9, 4) {};
		\node [style=not] (287) at (11, 4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (18);
		\draw (2) to (15);
		\draw (15) to (16);
		\draw (17) to (18);
		\draw (3) to (2);
		\draw (6) to (7);
		\draw (7) to (26);
		\draw (6) to (23);
		\draw (23) to (24);
		\draw (25) to (26);
		\draw (3) to (27.center);
		\draw (28.center) to (15);
		\draw (18) to (29.center);
		\draw (7) to (33.center);
		\draw (34.center) to (23);
		\draw (26) to (35.center);
		\draw (39.center) to (37);
		\draw (37) to (38);
		\draw (38) to (40.center);
		\draw (54.center)
			 to (53.center)
			 to (55.center)
			 to (57.center)
			 to cycle;
		\draw [bend right=90, looseness=1.75] (58.center) to (59.center);
		\draw [style=arrow] (60.center) to (61.center);
		\draw (38) to (56.center);
		\draw (64) to (65);
		\draw (65) to (66.center);
		\draw (71.center) to (70.center);
		\draw (70.center) to (72.center);
		\draw (72.center) to (74.center);
		\draw (74.center) to (71.center);
		\draw [bend right=90, looseness=1.75] (75.center) to (76.center);
		\draw [style=arrow] (77.center) to (78.center);
		\draw (65) to (73.center);
		\draw (88.center) to (87.center);
		\draw (87.center) to (89.center);
		\draw (89.center) to (91.center);
		\draw (91.center) to (88.center);
		\draw [bend right=90, looseness=1.75] (92.center) to (93.center);
		\draw [style=arrow] (94.center) to (95.center);
		\draw (104.center) to (103.center);
		\draw (103.center) to (105.center);
		\draw (105.center) to (107.center);
		\draw (107.center) to (104.center);
		\draw [bend right=90, looseness=1.75] (108.center) to (109.center);
		\draw [style=arrow] (110.center) to (111.center);
		\draw (37) to (64);
		\draw (130.center) to (128);
		\draw (128) to (129);
		\draw (129) to (131.center);
		\draw (136.center) to (135.center);
		\draw (135.center) to (137.center);
		\draw (137.center) to (139.center);
		\draw (139.center) to (136.center);
		\draw [bend right=90, looseness=1.75] (140.center) to (141.center);
		\draw [style=arrow] (142.center) to (143.center);
		\draw (129) to (138.center);
		\draw (145) to (146);
		\draw (146) to (147.center);
		\draw (152.center) to (151.center);
		\draw (151.center) to (153.center);
		\draw (153.center) to (155.center);
		\draw (155.center) to (152.center);
		\draw [bend right=90, looseness=1.75] (156.center) to (157.center);
		\draw [style=arrow] (158.center) to (159.center);
		\draw (146) to (154.center);
		\draw (128) to (145);
		\draw [style=dotted] (193.center) to (199.center);
		\draw [style=dotted] (199.center) to (195.center);
		\draw [style=dotted] (195.center) to (196.center);
		\draw [style=dotted] (196.center) to (197.center);
		\draw [style=dotted] (197.center) to (198.center);
		\draw [style=dotted] (198.center) to (194.center);
		\draw [style=dotted] (194.center) to (193.center);
		\draw [style=dotted] (200.center) to (206.center);
		\draw [style=dotted] (206.center) to (202.center);
		\draw [style=dotted] (202.center) to (203.center);
		\draw [style=dotted] (203.center) to (204.center);
		\draw [style=dotted] (204.center) to (205.center);
		\draw [style=dotted] (205.center) to (201.center);
		\draw [style=dotted] (201.center) to (200.center);
		\draw [style=dotted] (207.center) to (213.center);
		\draw [style=dotted] (213.center) to (209.center);
		\draw [style=dotted] (209.center) to (210.center);
		\draw [style=dotted] (210.center) to (211.center);
		\draw [style=dotted] (211.center) to (212.center);
		\draw [style=dotted] (212.center) to (208.center);
		\draw [style=dotted] (208.center) to (207.center);
		\draw [style=dotted] (214.center) to (220.center);
		\draw [style=dotted] (220.center) to (216.center);
		\draw [style=dotted] (216.center) to (217.center);
		\draw [style=dotted] (217.center) to (218.center);
		\draw [style=dotted] (218.center) to (219.center);
		\draw [style=dotted] (219.center) to (215.center);
		\draw [style=dotted] (215.center) to (214.center);
		\draw [style=dotted] (221.center) to (227.center);
		\draw [style=dotted] (227.center) to (223.center);
		\draw [style=dotted] (223.center) to (224.center);
		\draw [style=dotted] (224.center) to (225.center);
		\draw [style=dotted] (225.center) to (226.center);
		\draw [style=dotted] (226.center) to (222.center);
		\draw [style=dotted] (222.center) to (221.center);
		\draw [style=dotted] (228.center) to (234.center);
		\draw [style=dotted] (234.center) to (230.center);
		\draw [style=dotted] (230.center) to (231.center);
		\draw [style=dotted] (231.center) to (232.center);
		\draw [style=dotted] (232.center) to (233.center);
		\draw [style=dotted] (233.center) to (229.center);
		\draw [style=dotted] (229.center) to (228.center);
		\draw [style=dotted] (235.center) to (241.center);
		\draw [style=dotted] (241.center) to (237.center);
		\draw [style=dotted] (237.center) to (238.center);
		\draw [style=dotted] (238.center) to (239.center);
		\draw [style=dotted] (239.center) to (240.center);
		\draw [style=dotted] (240.center) to (236.center);
		\draw [style=dotted] (236.center) to (235.center);
		\draw [style=dotted] (242.center) to (248.center);
		\draw [style=dotted] (248.center) to (244.center);
		\draw [style=dotted] (244.center) to (245.center);
		\draw [style=dotted] (245.center) to (246.center);
		\draw [style=dotted] (246.center) to (247.center);
		\draw [style=dotted] (247.center) to (243.center);
		\draw [style=dotted] (243.center) to (242.center);
		\draw [style=dotted] (249.center) to (255.center);
		\draw [style=dotted] (255.center) to (251.center);
		\draw [style=dotted] (251.center) to (252.center);
		\draw [style=dotted] (252.center) to (253.center);
		\draw [style=dotted] (253.center) to (254.center);
		\draw [style=dotted] (254.center) to (250.center);
		\draw [style=dotted] (250.center) to (249.center);
		\draw [style=dotted] (256.center) to (262.center);
		\draw [style=dotted] (262.center) to (258.center);
		\draw [style=dotted] (258.center) to (259.center);
		\draw [style=dotted] (259.center) to (260.center);
		\draw [style=dotted] (260.center) to (261.center);
		\draw [style=dotted] (261.center) to (257.center);
		\draw [style=dotted] (257.center) to (256.center);
		\draw [style=dotted] (263.center) to (269.center);
		\draw [style=dotted] (269.center) to (265.center);
		\draw [style=dotted] (265.center) to (266.center);
		\draw [style=dotted] (266.center) to (267.center);
		\draw [style=dotted] (267.center) to (268.center);
		\draw [style=dotted] (268.center) to (264.center);
		\draw [style=dotted] (264.center) to (263.center);
		\draw [style=dotted] (270.center) to (276.center);
		\draw [style=dotted] (276.center) to (272.center);
		\draw [style=dotted] (272.center) to (273.center);
		\draw [style=dotted] (273.center) to (274.center);
		\draw [style=dotted] (274.center) to (275.center);
		\draw [style=dotted] (275.center) to (271.center);
		\draw [style=dotted] (271.center) to (270.center);
		\draw (36.center) to (283);
		\draw (283) to (282);
		\draw (282) to (2);
		\draw (282) to (278);
		\draw (278) to (279);
		\draw (278) to (6);
		\draw (283) to (280);
		\draw (280) to (281);
		\draw (280) to (172.center);
		\draw (90.center) to (284);
		\draw (284) to (145);
		\draw (106.center) to (285);
		\draw (285) to (99.center);
		\draw (285) to (287);
		\draw (287) to (113.center);
		\draw (287) to (286);
		\draw (286) to (64);
		\draw (286) to (284);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/03_FT_weighted/shor_enc_circ.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (2) at (-9, 4) {};
		\node [style=Z dot] (3) at (-11, 4) {};
		\node [style=Z dot] (6) at (-9, -2) {};
		\node [style=Z dot] (7) at (-11, -2) {};
		\node [style=X dot] (15) at (-9, 3) {};
		\node [style=X dot] (16) at (-8, 3) {};
		\node [style=X dot] (17) at (-8, 1) {};
		\node [style=X dot] (18) at (-11, 1) {};
		\node [style=X dot] (23) at (-9, -3) {};
		\node [style=X dot] (24) at (-8, -3) {};
		\node [style=X dot] (25) at (-8, -5) {};
		\node [style=X dot] (26) at (-11, -5) {};
		\node [style=none] (27) at (-12, 4) {};
		\node [style=none] (28) at (-12, 3) {};
		\node [style=none] (29) at (-12, 1) {};
		\node [style=none] (33) at (-12, -2) {};
		\node [style=none] (34) at (-12, -3) {};
		\node [style=none] (35) at (-12, -5) {};
		\node [style=none] (36) at (-2, 4) {};
		\node [style=black dot] (37) at (4, 4) {};
		\node [style=not] (38) at (4, 1) {};
		\node [style=none] (39) at (3, 4) {};
		\node [style=none] (40) at (3, 1) {};
		\node [style=none] (50) at (6.75, 1) {};
		\node [style=none] (51) at (6.75, 1) {};
		\node [style=none] (52) at (6.75, 1) {};
		\node [style=none] (53) at (6.75, 1.375) {};
		\node [style=none] (54) at (6.75, 0.625) {};
		\node [style=none] (55) at (7.5, 1.375) {};
		\node [style=none] (56) at (6.75, 1) {};
		\node [style=none] (57) at (7.5, 0.625) {};
		\node [style=none] (58) at (7.375, 1.375) {};
		\node [style=none] (59) at (6.875, 1.375) {};
		\node [style=none] (60) at (7.125, 1.375) {};
		\node [style=none] (61) at (7.325, 1.825) {};
		\node [style=none] (62) at (7.125, 1) {$Z$};
		\node [style=none] (63) at (0, 0) {$=$};
		\node [style=black dot] (64) at (6, 4) {};
		\node [style=not] (65) at (6, 3) {};
		\node [style=none] (66) at (3, 3) {};
		\node [style=none] (67) at (6.75, 3) {};
		\node [style=none] (68) at (6.75, 3) {};
		\node [style=none] (69) at (6.75, 3) {};
		\node [style=none] (70) at (6.75, 3.375) {};
		\node [style=none] (71) at (6.75, 2.625) {};
		\node [style=none] (72) at (7.5, 3.375) {};
		\node [style=none] (73) at (6.75, 3) {};
		\node [style=none] (74) at (7.5, 2.625) {};
		\node [style=none] (75) at (7.375, 3.375) {};
		\node [style=none] (76) at (6.875, 3.375) {};
		\node [style=none] (77) at (7.125, 3.375) {};
		\node [style=none] (78) at (7.325, 3.825) {};
		\node [style=none] (79) at (7.125, 3) {$Z$};
		\node [style=none] (84) at (11.5, -2) {};
		\node [style=none] (85) at (11.5, -2) {};
		\node [style=none] (86) at (11.5, -2) {};
		\node [style=none] (87) at (11.5, -1.625) {};
		\node [style=none] (88) at (11.5, -2.375) {};
		\node [style=none] (89) at (12.25, -1.625) {};
		\node [style=none] (90) at (11.5, -2) {};
		\node [style=none] (91) at (12.25, -2.375) {};
		\node [style=none] (92) at (12.125, -1.625) {};
		\node [style=none] (93) at (11.625, -1.625) {};
		\node [style=none] (94) at (11.875, -1.625) {};
		\node [style=none] (95) at (12.075, -1.175) {};
		\node [style=none] (96) at (11.875, -2) {$X$};
		\node [style=none] (99) at (9, 0) {};
		\node [style=none] (100) at (12.75, 0) {};
		\node [style=none] (101) at (12.75, 0) {};
		\node [style=none] (102) at (12.75, 0) {};
		\node [style=none] (103) at (12.75, 0.375) {};
		\node [style=none] (104) at (12.75, -0.375) {};
		\node [style=none] (105) at (13.5, 0.375) {};
		\node [style=none] (106) at (12.75, 0) {};
		\node [style=none] (107) at (13.5, -0.375) {};
		\node [style=none] (108) at (13.375, 0.375) {};
		\node [style=none] (109) at (12.875, 0.375) {};
		\node [style=none] (110) at (13.125, 0.375) {};
		\node [style=none] (111) at (13.325, 0.825) {};
		\node [style=none] (112) at (13.125, 0) {$X$};
		\node [style=none] (113) at (14, 4) {};
		\node [style=none] (114) at (5, 2) {...};
		\node [style=black dot] (128) at (4, -2) {};
		\node [style=not] (129) at (4, -5) {};
		\node [style=none] (130) at (3, -2) {};
		\node [style=none] (131) at (3, -5) {};
		\node [style=none] (132) at (6.75, -5) {};
		\node [style=none] (133) at (6.75, -5) {};
		\node [style=none] (134) at (6.75, -5) {};
		\node [style=none] (135) at (6.75, -4.625) {};
		\node [style=none] (136) at (6.75, -5.375) {};
		\node [style=none] (137) at (7.5, -4.625) {};
		\node [style=none] (138) at (6.75, -5) {};
		\node [style=none] (139) at (7.5, -5.375) {};
		\node [style=none] (140) at (7.375, -4.625) {};
		\node [style=none] (141) at (6.875, -4.625) {};
		\node [style=none] (142) at (7.125, -4.625) {};
		\node [style=none] (143) at (7.325, -4.175) {};
		\node [style=none] (144) at (7.125, -5) {$Z$};
		\node [style=black dot] (145) at (6, -2) {};
		\node [style=not] (146) at (6, -3) {};
		\node [style=none] (147) at (3, -3) {};
		\node [style=none] (148) at (6.75, -3) {};
		\node [style=none] (149) at (6.75, -3) {};
		\node [style=none] (150) at (6.75, -3) {};
		\node [style=none] (151) at (6.75, -2.625) {};
		\node [style=none] (152) at (6.75, -3.375) {};
		\node [style=none] (153) at (7.5, -2.625) {};
		\node [style=none] (154) at (6.75, -3) {};
		\node [style=none] (155) at (7.5, -3.375) {};
		\node [style=none] (156) at (7.375, -2.625) {};
		\node [style=none] (157) at (6.875, -2.625) {};
		\node [style=none] (158) at (7.125, -2.625) {};
		\node [style=none] (159) at (7.325, -2.175) {};
		\node [style=none] (160) at (7.125, -3) {$Z$};
		\node [style=none] (161) at (5, -4) {...};
		\node [style=none] (172) at (-7, 0) {};
		\node [style=none] (181) at (-11, 0) {...};
		\node [style=none] (182) at (-10, -4) {...};
		\node [style=none] (183) at (-10, 2) {...};
		\node [style=none] (184) at (5, 0) {...};
		\node [style=X dot] (185) at (-6, 4) {};
		\node [style=X dot] (186) at (-4, 4) {};
		\node [style=Z dot] (187) at (-6, -2) {};
		\node [style=Z dot] (188) at (-4, -2) {};
		\node [style=Z dot] (189) at (-4, 0) {};
		\node [style=Z dot] (190) at (-2.5, 0) {};
		\node [style=black dot] (191) at (10, -2) {};
		\node [style=black dot] (192) at (12, 0) {};
		\node [style=not] (193) at (10, 4) {};
		\node [style=not] (194) at (12, 4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (18);
		\draw (2) to (15);
		\draw (15) to (16);
		\draw (17) to (18);
		\draw (3) to (2);
		\draw (6) to (7);
		\draw (7) to (26);
		\draw (6) to (23);
		\draw (23) to (24);
		\draw (25) to (26);
		\draw (3) to (27.center);
		\draw (28.center) to (15);
		\draw (18) to (29.center);
		\draw (7) to (33.center);
		\draw (34.center) to (23);
		\draw (26) to (35.center);
		\draw (39.center) to (37);
		\draw (37) to (38);
		\draw (38) to (40.center);
		\draw (54.center)
			 to (53.center)
			 to (55.center)
			 to (57.center)
			 to cycle;
		\draw [bend right=90, looseness=1.75] (58.center) to (59.center);
		\draw [style=arrow] (60.center) to (61.center);
		\draw (38) to (56.center);
		\draw (64) to (65);
		\draw (65) to (66.center);
		\draw (71.center) to (70.center);
		\draw (70.center) to (72.center);
		\draw (72.center) to (74.center);
		\draw (74.center) to (71.center);
		\draw [bend right=90, looseness=1.75] (75.center) to (76.center);
		\draw [style=arrow] (77.center) to (78.center);
		\draw (65) to (73.center);
		\draw (88.center) to (87.center);
		\draw (87.center) to (89.center);
		\draw (89.center) to (91.center);
		\draw (91.center) to (88.center);
		\draw [bend right=90, looseness=1.75] (92.center) to (93.center);
		\draw [style=arrow] (94.center) to (95.center);
		\draw (104.center) to (103.center);
		\draw (103.center) to (105.center);
		\draw (105.center) to (107.center);
		\draw (107.center) to (104.center);
		\draw [bend right=90, looseness=1.75] (108.center) to (109.center);
		\draw [style=arrow] (110.center) to (111.center);
		\draw (37) to (64);
		\draw (130.center) to (128);
		\draw (128) to (129);
		\draw (129) to (131.center);
		\draw (136.center) to (135.center);
		\draw (135.center) to (137.center);
		\draw (137.center) to (139.center);
		\draw (139.center) to (136.center);
		\draw [bend right=90, looseness=1.75] (140.center) to (141.center);
		\draw [style=arrow] (142.center) to (143.center);
		\draw (129) to (138.center);
		\draw (145) to (146);
		\draw (146) to (147.center);
		\draw (152.center) to (151.center);
		\draw (151.center) to (153.center);
		\draw (153.center) to (155.center);
		\draw (155.center) to (152.center);
		\draw [bend right=90, looseness=1.75] (156.center) to (157.center);
		\draw [style=arrow] (158.center) to (159.center);
		\draw (146) to (154.center);
		\draw (128) to (145);
		\draw (2) to (185);
		\draw (185) to (186);
		\draw (186) to (36.center);
		\draw (186) to (189);
		\draw (189) to (190);
		\draw (189) to (172.center);
		\draw (185) to (187);
		\draw (187) to (188);
		\draw (187) to (6);
		\draw (113.center) to (194);
		\draw (194) to (193);
		\draw (193) to (64);
		\draw (193) to (191);
		\draw (191) to (90.center);
		\draw (191) to (145);
		\draw (194) to (192);
		\draw (192) to (106.center);
		\draw (192) to (99.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/03_FT_weighted/shor_enc_map.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (1) at (-1.5, 0.5) {};
		\node [style=none] (6) at (-3.5, 1.5) {};
		\node [style=none] (7) at (-3.5, 1) {};
		\node [style=none] (8) at (-3.5, -0.5) {};
		\node [style=none] (12) at (5.5, 0) {};
		\node [style=X dot] (13) at (3.5, 0) {};
		\node [style=none] (15) at (-4.5, -0.5) {};
		\node [style=none] (16) at (-4.5, 1.5) {};
		\node [style=sLabel] (17) at (-7.5, 0) {$d_X$};
		\node [style=sLabel] (18) at (-3.5, 0.25) {$...$};
		\node [style=none] (19) at (-4.5, 2.25) {};
		\node [style=none] (20) at (-4.5, 4.25) {};
		\node [style=sLabel] (21) at (-5.25, 3.25) {$d_Z$};
		\node [style=none] (22) at (-4.5, -4.5) {};
		\node [style=none] (23) at (-4.5, -2.5) {};
		\node [style=sLabel] (25) at (-3.5, -1.5) {$...$};
		\node [style=none] (26) at (-6.5, -4.5) {};
		\node [style=none] (27) at (-6.5, 4.25) {};
		\node [style=sLabel] (29) at (-5.25, 0.5) {$d_Z$};
		\node [style=sLabel] (30) at (-5.25, -3.5) {$d_Z$};
		\node [style=Z dot] (31) at (-1.5, 3.25) {};
		\node [style=none] (32) at (-3.5, 4.25) {};
		\node [style=none] (33) at (-3.5, 3.75) {};
		\node [style=none] (34) at (-3.5, 2.25) {};
		\node [style=sLabel] (35) at (-3.5, 3) {$...$};
		\node [style=Z dot] (36) at (-1.5, -3.5) {};
		\node [style=none] (37) at (-3.5, -2.5) {};
		\node [style=none] (38) at (-3.5, -3) {};
		\node [style=none] (39) at (-3.5, -4.5) {};
		\node [style=sLabel] (40) at (-3.5, -3.75) {$...$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=0, looseness=0.75] (8.center) to (1);
		\draw [in=360, out=90, looseness=0.75] (1) to (6.center);
		\draw [in=0, out=135, looseness=0.50] (1) to (7.center);
		\draw [style=braceedge] (15.center) to (16.center);
		\draw [style=braceedge] (19.center) to (20.center);
		\draw [style=braceedge] (22.center) to (23.center);
		\draw [style=braceedge] (26.center) to (27.center);
		\draw [in=-90, out=0, looseness=0.75] (34.center) to (31);
		\draw [in=360, out=90, looseness=0.75] (31) to (32.center);
		\draw [in=0, out=135, looseness=0.50] (31) to (33.center);
		\draw [in=-90, out=0, looseness=0.75] (39.center) to (36);
		\draw [in=360, out=90, looseness=0.75] (36) to (37.center);
		\draw [in=0, out=135, looseness=0.50] (36) to (38.center);
		\draw [in=0, out=90, looseness=0.75] (13) to (31);
		\draw [in=0, out=165, looseness=0.75] (13) to (1);
		\draw [in=0, out=-90, looseness=0.75] (13) to (36);
		\draw (13) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/03_FT_weighted/square_x.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (75) at (-5.25, 1) {};
		\node [style=X dot] (76) at (-3.25, 1) {};
		\node [style=X dot] (77) at (-5.25, -1) {};
		\node [style=X dot] (78) at (-3.25, -1) {};
		\node [style=none] (79) at (-1.25, 1) {};
		\node [style=none] (80) at (-1.25, -1) {};
		\node [style=none] (81) at (-7.25, -1) {};
		\node [style=none] (82) at (-7.25, 1) {};
		\node [style=none] (83) at (-4.5, 1.25) {};
		\node [style=none] (84) at (-4, 1.25) {};
		\node [style=none] (85) at (-4.5, 0.75) {};
		\node [style=none] (86) at (-4, 0.75) {};
		\node [style=none] (87) at (-4.25, 1) {\tiny $X$};
		\node [style=none] (88) at (-4.25, 1.25) {};
		\node [style=X dot] (89) at (-4.25, 1.75) {};
		\node [style=Z dot] (90) at (-4.25, 2.5) {};
		\node [style=none] (91) at (-4.5, 1) {};
		\node [style=none] (92) at (-4, 1) {};
		\node [style=sLabel] (93) at (-4, 2.125) {\tiny 1};
		\node [style=none] (94) at (-6.5, 1.25) {};
		\node [style=none] (95) at (-6, 1.25) {};
		\node [style=none] (96) at (-6.5, 0.75) {};
		\node [style=none] (97) at (-6, 0.75) {};
		\node [style=none] (98) at (-6.25, 1) {\tiny $X$};
		\node [style=none] (99) at (-6.25, 1.25) {};
		\node [style=X dot] (100) at (-6.25, 1.75) {};
		\node [style=Z dot] (101) at (-6.25, 2.5) {};
		\node [style=none] (102) at (-6.5, 1) {};
		\node [style=none] (103) at (-6, 1) {};
		\node [style=sLabel] (104) at (-6, 2.125) {\tiny 1};
		\node [style=none] (105) at (-2.5, 1.25) {};
		\node [style=none] (106) at (-2, 1.25) {};
		\node [style=none] (107) at (-2.5, 0.75) {};
		\node [style=none] (108) at (-2, 0.75) {};
		\node [style=none] (109) at (-2.25, 1) {\tiny $X$};
		\node [style=none] (110) at (-2.25, 1.25) {};
		\node [style=X dot] (111) at (-2.25, 1.75) {};
		\node [style=Z dot] (112) at (-2.25, 2.5) {};
		\node [style=none] (113) at (-2.5, 1) {};
		\node [style=none] (114) at (-2, 1) {};
		\node [style=sLabel] (115) at (-2, 2.125) {\tiny 1};
		\node [style=none] (116) at (-6.5, -1.25) {};
		\node [style=none] (117) at (-6, -1.25) {};
		\node [style=none] (118) at (-6.5, -0.75) {};
		\node [style=none] (119) at (-6, -0.75) {};
		\node [style=none] (120) at (-6.25, -1) {\tiny $X$};
		\node [style=none] (121) at (-6.25, -1.25) {};
		\node [style=X dot] (122) at (-6.25, -1.75) {};
		\node [style=Z dot] (123) at (-6.25, -2.5) {};
		\node [style=none] (124) at (-6.5, -1) {};
		\node [style=none] (125) at (-6, -1) {};
		\node [style=sLabel] (126) at (-6, -2.125) {\tiny 1};
		\node [style=none] (127) at (-4.5, -1.25) {};
		\node [style=none] (128) at (-4, -1.25) {};
		\node [style=none] (129) at (-4.5, -0.75) {};
		\node [style=none] (130) at (-4, -0.75) {};
		\node [style=none] (131) at (-4.25, -1) {\tiny $X$};
		\node [style=none] (132) at (-4.25, -1.25) {};
		\node [style=X dot] (133) at (-4.25, -1.75) {};
		\node [style=Z dot] (134) at (-4.25, -2.5) {};
		\node [style=none] (135) at (-4.5, -1) {};
		\node [style=none] (136) at (-4, -1) {};
		\node [style=sLabel] (137) at (-4, -2.125) {\tiny 1};
		\node [style=none] (138) at (-2.5, -1.25) {};
		\node [style=none] (139) at (-2, -1.25) {};
		\node [style=none] (140) at (-2.5, -0.75) {};
		\node [style=none] (141) at (-2, -0.75) {};
		\node [style=none] (142) at (-2.25, -1) {\tiny $X$};
		\node [style=none] (143) at (-2.25, -1.25) {};
		\node [style=X dot] (144) at (-2.25, -1.75) {};
		\node [style=Z dot] (145) at (-2.25, -2.5) {};
		\node [style=none] (146) at (-2.5, -1) {};
		\node [style=none] (147) at (-2, -1) {};
		\node [style=sLabel] (148) at (-2, -2.125) {\tiny 1};
		\node [style=none] (149) at (-3.5, 0.25) {};
		\node [style=none] (150) at (-3, 0.25) {};
		\node [style=none] (151) at (-3.5, -0.25) {};
		\node [style=none] (152) at (-3, -0.25) {};
		\node [style=none] (153) at (-3.25, 0) {\tiny $X$};
		\node [style=none] (154) at (-3.25, 0.25) {};
		\node [style=X dot] (155) at (-2.5, 0) {};
		\node [style=Z dot] (156) at (-1.25, 0) {};
		\node [style=none] (157) at (-3.25, -0.25) {};
		\node [style=none] (158) at (-3, 0) {};
		\node [style=sLabel] (159) at (-1.9, -0.275) {\tiny $w_X$};
		\node [style=none] (160) at (-5, 0.25) {};
		\node [style=none] (161) at (-5.5, 0.25) {};
		\node [style=none] (162) at (-5, -0.25) {};
		\node [style=none] (163) at (-5.5, -0.25) {};
		\node [style=none] (164) at (-5.25, 0) {\tiny $X$};
		\node [style=none] (165) at (-5.25, 0.25) {};
		\node [style=X dot] (166) at (-6, 0) {};
		\node [style=Z dot] (167) at (-7.25, 0) {};
		\node [style=none] (168) at (-5.25, -0.25) {};
		\node [style=none] (169) at (-5.5, 0) {};
		\node [style=sLabel] (170) at (-6.6, -0.275) {\tiny $v_X$};
		\node [style=none] (274) at (0, 0) {$\FaultEq$};
		\node [style=none] (355) at (9, 0) {$\FaultEq$};
		\node [style=X dot] (427) at (3, 1) {};
		\node [style=X dot] (428) at (4.75, 1) {};
		\node [style=X dot] (429) at (3, -1) {};
		\node [style=X dot] (430) at (4.75, -1) {};
		\node [style=none] (431) at (6.75, 1) {};
		\node [style=none] (432) at (6.75, -1) {};
		\node [style=none] (433) at (1, -1) {};
		\node [style=none] (434) at (1, 1) {};
		\node [style=none] (446) at (1.75, 1.25) {};
		\node [style=none] (447) at (2.25, 1.25) {};
		\node [style=none] (448) at (1.75, 0.75) {};
		\node [style=none] (449) at (2.25, 0.75) {};
		\node [style=none] (450) at (2, 1) {\tiny $X$};
		\node [style=none] (451) at (2, 1.25) {};
		\node [style=X dot] (452) at (2, 2) {};
		\node [style=Z dot] (453) at (2, 2.75) {};
		\node [style=none] (454) at (1.75, 1) {};
		\node [style=none] (455) at (2.25, 1) {};
		\node [style=sLabel] (456) at (2.25, 2.375) {\tiny 1};
		\node [style=none] (457) at (5.5, 1.25) {};
		\node [style=none] (458) at (6, 1.25) {};
		\node [style=none] (459) at (5.5, 0.75) {};
		\node [style=none] (460) at (6, 0.75) {};
		\node [style=none] (461) at (5.75, 1) {\tiny $X$};
		\node [style=none] (462) at (5.75, 1.25) {};
		\node [style=X dot] (463) at (3.5, 2) {};
		\node [style=Z dot] (464) at (3.5, 2.75) {};
		\node [style=none] (465) at (5.5, 1) {};
		\node [style=none] (466) at (6, 1) {};
		\node [style=sLabel] (467) at (3.75, 2.375) {\tiny 1};
		\node [style=none] (468) at (1.75, -1.25) {};
		\node [style=none] (469) at (2.25, -1.25) {};
		\node [style=none] (470) at (1.75, -0.75) {};
		\node [style=none] (471) at (2.25, -0.75) {};
		\node [style=none] (472) at (2, -1) {\tiny $X$};
		\node [style=none] (473) at (2, -1.25) {};
		\node [style=X dot] (474) at (2, -1.75) {};
		\node [style=Z dot] (475) at (2, -2.5) {};
		\node [style=none] (476) at (1.75, -1) {};
		\node [style=none] (477) at (2.25, -1) {};
		\node [style=sLabel] (478) at (2.25, -2.125) {\tiny 1};
		\node [style=none] (490) at (5.5, -1.25) {};
		\node [style=none] (491) at (6, -1.25) {};
		\node [style=none] (492) at (5.5, -0.75) {};
		\node [style=none] (493) at (6, -0.75) {};
		\node [style=none] (494) at (5.75, -1) {\tiny $X$};
		\node [style=none] (495) at (5.75, -1.25) {};
		\node [style=X dot] (496) at (5.75, -1.75) {};
		\node [style=Z dot] (497) at (5.75, -2.5) {};
		\node [style=none] (498) at (5.5, -1) {};
		\node [style=none] (499) at (6, -1) {};
		\node [style=sLabel] (500) at (6, -2.125) {\tiny 1};
		\node [style=X dot] (531) at (4.5, 2) {};
		\node [style=Z dot] (532) at (4.5, 2.75) {};
		\node [style=sLabel] (533) at (4.75, 2.375) {\tiny 1};
		\node [style=X dot] (534) at (5.75, 2) {};
		\node [style=Z dot] (535) at (5.75, 2.75) {};
		\node [style=sLabel] (536) at (6, 2.375) {\tiny 1};
		\node [style=X dot] (537) at (7, 2) {};
		\node [style=Z dot] (538) at (7, 2.75) {};
		\node [style=sLabel] (539) at (7.5, 2.375) {\tiny $v_X$};
		\node [style=X dot] (540) at (8.25, 2) {};
		\node [style=Z dot] (541) at (8.25, 2.75) {};
		\node [style=sLabel] (542) at (8.75, 2.375) {\tiny $w_X$};
		\node [style=X dot] (543) at (12.25, 1) {};
		\node [style=X dot] (544) at (13.25, 1) {};
		\node [style=X dot] (545) at (12.25, -1) {};
		\node [style=X dot] (546) at (13.25, -1) {};
		\node [style=none] (548) at (15.25, -1) {};
		\node [style=none] (549) at (10.25, -1) {};
		\node [style=none] (550) at (10.25, 1) {};
		\node [style=none] (551) at (11, 1.25) {};
		\node [style=none] (552) at (11.5, 1.25) {};
		\node [style=none] (553) at (11, 0.75) {};
		\node [style=none] (554) at (11.5, 0.75) {};
		\node [style=none] (555) at (11.25, 1) {\tiny $X$};
		\node [style=none] (556) at (11.25, 1.25) {};
		\node [style=X dot] (557) at (11.25, 2) {};
		\node [style=Z dot] (558) at (11.25, 2.75) {};
		\node [style=none] (559) at (11, 1) {};
		\node [style=none] (560) at (11.5, 1) {};
		\node [style=sLabel] (561) at (11.5, 2.375) {\tiny 1};
		\node [style=none] (573) at (11, -1.25) {};
		\node [style=none] (574) at (11.5, -1.25) {};
		\node [style=none] (575) at (11, -0.75) {};
		\node [style=none] (576) at (11.5, -0.75) {};
		\node [style=none] (577) at (11.25, -1) {\tiny $X$};
		\node [style=none] (578) at (11.25, -1.25) {};
		\node [style=X dot] (579) at (11.25, -1.75) {};
		\node [style=Z dot] (580) at (11.25, -2.5) {};
		\node [style=none] (581) at (11, -1) {};
		\node [style=none] (582) at (11.5, -1) {};
		\node [style=sLabel] (583) at (11.5, -2.125) {\tiny 1};
		\node [style=none] (584) at (14, -1.25) {};
		\node [style=none] (585) at (14.5, -1.25) {};
		\node [style=none] (586) at (14, -0.75) {};
		\node [style=none] (587) at (14.5, -0.75) {};
		\node [style=none] (588) at (14.25, -1) {\tiny $X$};
		\node [style=none] (589) at (14.25, -1.25) {};
		\node [style=X dot] (590) at (14.25, -1.75) {};
		\node [style=Z dot] (591) at (14.25, -2.5) {};
		\node [style=none] (592) at (14, -1) {};
		\node [style=none] (593) at (14.5, -1) {};
		\node [style=sLabel] (594) at (14.5, -2.125) {\tiny 1};
		\node [style=none] (595) at (16.5, 0) {$\FaultEq$};
		\node [style=none] (601) at (22, -1) {};
		\node [style=none] (602) at (17.5, -1) {};
		\node [style=none] (603) at (17.5, 1) {};
		\node [style=none] (612) at (18.25, 1) {};
		\node [style=none] (634) at (18.25, -1) {};
		\node [style=none] (642) at (20.75, -1) {};
		\node [style=X dot] (648) at (19.5, 0) {};
		\node [style=none] (649) at (18.75, -0.875) {};
		\node [style=none] (650) at (20.25, -0.875) {};
		\node [style=none] (651) at (20.25, 0.875) {};
		\node [style=none] (652) at (18.75, 0.875) {};
		\node [style=none] (653) at (15.25, 1) {};
		\node [style=none] (654) at (14, 1.25) {};
		\node [style=none] (655) at (14.5, 1.25) {};
		\node [style=none] (656) at (14, 0.75) {};
		\node [style=none] (657) at (14.5, 0.75) {};
		\node [style=none] (658) at (14.25, 1) {\tiny $X$};
		\node [style=none] (659) at (14.25, 1.25) {};
		\node [style=X dot] (660) at (13.75, 2) {};
		\node [style=Z dot] (661) at (13.75, 2.75) {};
		\node [style=none] (662) at (14, 1) {};
		\node [style=none] (663) at (14.5, 1) {};
		\node [style=sLabel] (664) at (14, 2.375) {\tiny 1};
		\node [style=X dot] (665) at (14.75, 2) {};
		\node [style=Z dot] (666) at (14.75, 2.75) {};
		\node [style=sLabel] (667) at (16.5, 2.375) {\tiny $\min(v_X, w_X)$};
		\node [style=none] (668) at (22, 1) {};
		\node [style=none] (669) at (20.75, 1.25) {};
		\node [style=none] (670) at (21.25, 1.25) {};
		\node [style=none] (671) at (20.75, 0.75) {};
		\node [style=none] (672) at (21.25, 0.75) {};
		\node [style=none] (673) at (21, 1) {\tiny $X$};
		\node [style=none] (674) at (21, 1.25) {};
		\node [style=X dot] (675) at (20.5, 2) {};
		\node [style=Z dot] (676) at (20.5, 2.75) {};
		\node [style=none] (677) at (20.75, 1) {};
		\node [style=none] (678) at (21.25, 1) {};
		\node [style=sLabel] (679) at (20.75, 2.375) {\tiny 1};
		\node [style=X dot] (680) at (21.5, 2) {};
		\node [style=Z dot] (681) at (21.5, 2.75) {};
		\node [style=sLabel] (682) at (23.25, 2.375) {\tiny $\min(v_X, w_X)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fault-free] (86.center)
			 to (85.center)
			 to (83.center)
			 to (84.center)
			 to cycle;
		\draw [style=fault-free] (88.center) to (89);
		\draw (90) to (89);
		\draw [style=fault-free] (92.center) to (76);
		\draw [style=fault-free] (91.center) to (75);
		\draw [style=fault-free] (97.center)
			 to (96.center)
			 to (94.center)
			 to (95.center)
			 to cycle;
		\draw [style=fault-free] (99.center) to (100);
		\draw (101) to (100);
		\draw [style=fault-free] (108.center)
			 to (107.center)
			 to (105.center)
			 to (106.center)
			 to cycle;
		\draw [style=fault-free] (110.center) to (111);
		\draw (112) to (111);
		\draw [style=fault-free] (76) to (113.center);
		\draw [style=fault-free] (114.center) to (79.center);
		\draw [style=fault-free] (82.center) to (102.center);
		\draw [style=fault-free] (103.center) to (75);
		\draw [style=fault-free] (117.center)
			 to (119.center)
			 to (118.center)
			 to (116.center)
			 to cycle;
		\draw [style=fault-free] (121.center) to (122);
		\draw (123) to (122);
		\draw [style=fault-free] (128.center)
			 to (130.center)
			 to (129.center)
			 to (127.center)
			 to cycle;
		\draw [style=fault-free] (132.center) to (133);
		\draw (134) to (133);
		\draw [style=fault-free] (139.center)
			 to (141.center)
			 to (140.center)
			 to (138.center)
			 to cycle;
		\draw [style=fault-free] (143.center) to (144);
		\draw (145) to (144);
		\draw [style=fault-free] (150.center)
			 to (152.center)
			 to (151.center)
			 to (149.center)
			 to cycle;
		\draw (156) to (155);
		\draw [style=fault-free] (81.center) to (124.center);
		\draw [style=fault-free] (125.center) to (77);
		\draw [style=fault-free] (77) to (135.center);
		\draw [style=fault-free] (136.center) to (78);
		\draw [style=fault-free] (78) to (146.center);
		\draw [style=fault-free] (147.center) to (80.center);
		\draw [style=fault-free] (158.center) to (155);
		\draw [style=fault-free] (163.center)
			 to (162.center)
			 to (160.center)
			 to (161.center)
			 to cycle;
		\draw (167) to (166);
		\draw [style=fault-free] (169.center) to (166);
		\draw [style=fault-free] (75) to (165.center);
		\draw [style=fault-free] (168.center) to (77);
		\draw [style=fault-free] (76) to (154.center);
		\draw [style=fault-free] (157.center) to (78);
		\draw [style=fault-free] (449.center)
			 to (448.center)
			 to (446.center)
			 to (447.center)
			 to cycle;
		\draw [style=fault-free] (451.center) to (452);
		\draw (453) to (452);
		\draw [style=fault-free] (460.center)
			 to (459.center)
			 to (457.center)
			 to (458.center)
			 to cycle;
		\draw [style=fault-free, in=-75, out=165, looseness=0.50] (462.center) to (463);
		\draw (464) to (463);
		\draw [style=fault-free] (428) to (465.center);
		\draw [style=fault-free] (466.center) to (431.center);
		\draw [style=fault-free] (434.center) to (454.center);
		\draw [style=fault-free] (455.center) to (427);
		\draw [style=fault-free] (469.center)
			 to (471.center)
			 to (470.center)
			 to (468.center)
			 to cycle;
		\draw [style=fault-free] (473.center) to (474);
		\draw (475) to (474);
		\draw [style=fault-free] (491.center)
			 to (493.center)
			 to (492.center)
			 to (490.center)
			 to cycle;
		\draw [style=fault-free] (495.center) to (496);
		\draw (497) to (496);
		\draw [style=fault-free] (433.center) to (476.center);
		\draw [style=fault-free] (477.center) to (429);
		\draw [style=fault-free] (430) to (498.center);
		\draw [style=fault-free] (499.center) to (432.center);
		\draw (532) to (531);
		\draw (535) to (534);
		\draw (538) to (537);
		\draw (541) to (540);
		\draw [style=fault-free, in=135, out=-75, looseness=0.75] (531) to (462.center);
		\draw [style=fault-free] (534) to (462.center);
		\draw [style=fault-free, in=45, out=-105, looseness=0.75] (537) to (462.center);
		\draw [style=fault-free, in=15, out=-105, looseness=0.50] (540) to (462.center);
		\draw [style=fault-free] (428) to (427);
		\draw [style=fault-free] (427) to (429);
		\draw [style=fault-free] (429) to (430);
		\draw [style=fault-free] (430) to (428);
		\draw [style=fault-free] (554.center) to (553.center);
		\draw [style=fault-free] (553.center) to (551.center);
		\draw [style=fault-free] (551.center) to (552.center);
		\draw [style=fault-free] (552.center) to (554.center);
		\draw [style=fault-free] (556.center) to (557);
		\draw (558) to (557);
		\draw [style=fault-free] (550.center) to (559.center);
		\draw [style=fault-free] (560.center) to (543);
		\draw [style=fault-free] (574.center) to (576.center);
		\draw [style=fault-free] (576.center) to (575.center);
		\draw [style=fault-free] (575.center) to (573.center);
		\draw [style=fault-free] (573.center) to (574.center);
		\draw [style=fault-free] (578.center) to (579);
		\draw (580) to (579);
		\draw [style=fault-free] (585.center) to (587.center);
		\draw [style=fault-free] (587.center) to (586.center);
		\draw [style=fault-free] (586.center) to (584.center);
		\draw [style=fault-free] (584.center) to (585.center);
		\draw [style=fault-free] (589.center) to (590);
		\draw (591) to (590);
		\draw [style=fault-free] (549.center) to (581.center);
		\draw [style=fault-free] (582.center) to (545);
		\draw [style=fault-free] (546) to (592.center);
		\draw [style=fault-free] (593.center) to (548.center);
		\draw [style=fault-free] (544) to (543);
		\draw [style=fault-free] (543) to (545);
		\draw [style=fault-free] (545) to (546);
		\draw [style=fault-free] (546) to (544);
		\draw [style=fault-free] (603.center) to (612.center);
		\draw [style=fault-free] (602.center) to (634.center);
		\draw [style=component] (652.center) to (651.center);
		\draw [style=component] (651.center) to (650.center);
		\draw [style=component] (650.center) to (649.center);
		\draw [style=component] (649.center) to (652.center);
		\draw [style=fault-free] (648) to (612.center);
		\draw [style=fault-free] (648) to (634.center);
		\draw [style=fault-free] (648) to (642.center);
		\draw [style=fault-free] (601.center) to (642.center);
		\draw [style=fault-free] (657.center)
			 to (656.center)
			 to (654.center)
			 to (655.center)
			 to cycle;
		\draw [style=fault-free, in=-90, out=135] (659.center) to (660);
		\draw (661) to (660);
		\draw [style=fault-free] (663.center) to (653.center);
		\draw (666) to (665);
		\draw [style=fault-free, in=45, out=-90] (665) to (659.center);
		\draw [style=fault-free] (672.center)
			 to (671.center)
			 to (669.center)
			 to (670.center)
			 to cycle;
		\draw [style=fault-free, in=-90, out=135] (674.center) to (675);
		\draw (676) to (675);
		\draw [style=fault-free] (678.center) to (668.center);
		\draw (681) to (680);
		\draw [style=fault-free, in=45, out=-90] (680) to (674.center);
		\draw [style=fault-free] (662.center) to (544);
		\draw [style=fault-free] (677.center) to (648);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/03_FT_weighted/square_z.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (0) at (3.5, 0.75) {};
		\node [style=X dot] (1) at (5.5, 0.75) {};
		\node [style=X dot] (2) at (3.5, -1.25) {};
		\node [style=X dot] (3) at (5.5, -1.25) {};
		\node [style=none] (4) at (1.5, -1.25) {};
		\node [style=none] (5) at (1.5, 0.75) {};
		\node [style=X dot] (6) at (2.5, 1.625) {};
		\node [style=Z dot] (7) at (2.5, 2.375) {};
		\node [style=sLabel] (8) at (2.75, 2) {\tiny 1};
		\node [style=none] (9) at (6.25, 1) {};
		\node [style=none] (10) at (6.75, 1) {};
		\node [style=none] (11) at (6.25, 0.5) {};
		\node [style=none] (12) at (6.75, 0.5) {};
		\node [style=none] (13) at (6.5, 0.75) {\tiny $Z$};
		\node [style=none] (14) at (6.5, 1) {};
		\node [style=none] (15) at (6.25, 0.75) {};
		\node [style=none] (16) at (6.75, 0.75) {};
		\node [style=none] (17) at (2.25, -1.5) {};
		\node [style=none] (18) at (2.75, -1.5) {};
		\node [style=none] (19) at (2.25, -1) {};
		\node [style=none] (20) at (2.75, -1) {};
		\node [style=none] (21) at (2.5, -1.25) {\tiny $Z$};
		\node [style=none] (22) at (2.5, -1.5) {};
		\node [style=X dot] (23) at (2.5, -2) {};
		\node [style=Z dot] (24) at (2.5, -2.75) {};
		\node [style=none] (25) at (2.25, -1.25) {};
		\node [style=none] (26) at (2.75, -1.25) {};
		\node [style=sLabel] (27) at (2.75, -2.375) {\tiny 1};
		\node [style=none] (28) at (6.25, -1.5) {};
		\node [style=none] (29) at (6.75, -1.5) {};
		\node [style=none] (30) at (6.25, -1) {};
		\node [style=none] (31) at (6.75, -1) {};
		\node [style=none] (32) at (6.5, -1.25) {\tiny $Z$};
		\node [style=none] (33) at (6.5, -1.5) {};
		\node [style=none] (34) at (6.25, -1.25) {};
		\node [style=none] (35) at (6.75, -1.25) {};
		\node [style=none] (36) at (6.5, -1) {};
		\node [style=none] (40) at (2.25, 1) {};
		\node [style=none] (41) at (2.75, 1) {};
		\node [style=none] (42) at (2.25, 0.5) {};
		\node [style=none] (43) at (2.75, 0.5) {};
		\node [style=none] (44) at (2.5, 0.75) {\tiny $Z$};
		\node [style=none] (45) at (2.5, 1) {};
		\node [style=none] (46) at (2.25, 0.75) {};
		\node [style=none] (47) at (2.75, 0.75) {};
		\node [style=none] (55) at (7.5, -1.25) {};
		\node [style=none] (56) at (7.5, 0.75) {};
		\node [style=X dot] (57) at (6.5, 1.625) {};
		\node [style=Z dot] (58) at (6.5, 2.375) {};
		\node [style=sLabel] (59) at (6.75, 2) {\tiny 1};
		\node [style=X dot] (60) at (6.5, -2) {};
		\node [style=Z dot] (61) at (6.5, -2.75) {};
		\node [style=sLabel] (62) at (6.25, -2.375) {\tiny 1};
		\node [style=X dot] (63) at (7.5, -0.25) {};
		\node [style=Z dot] (64) at (8.25, -0.25) {};
		\node [style=sLabel] (65) at (7.875, -0.5) {\tiny 2};
		\node [style=none] (66) at (6.5, 0.5) {};
		\node [style=none] (73) at (2.5, -1) {};
		\node [style=none] (74) at (2.5, 0.5) {};
		\node [style=X dot] (75) at (-5.5, 8.75) {};
		\node [style=X dot] (76) at (-3.5, 8.75) {};
		\node [style=X dot] (77) at (-5.5, 6.75) {};
		\node [style=X dot] (78) at (-3.5, 6.75) {};
		\node [style=none] (79) at (-1.5, 8.75) {};
		\node [style=none] (80) at (-1.5, 6.75) {};
		\node [style=none] (81) at (-7.5, 6.75) {};
		\node [style=none] (82) at (-7.5, 8.75) {};
		\node [style=none] (83) at (-4.75, 9) {};
		\node [style=none] (84) at (-4.25, 9) {};
		\node [style=none] (85) at (-4.75, 8.5) {};
		\node [style=none] (86) at (-4.25, 8.5) {};
		\node [style=none] (87) at (-4.5, 8.75) {\tiny $Z$};
		\node [style=none] (88) at (-4.5, 9) {};
		\node [style=X dot] (89) at (-4.5, 9.5) {};
		\node [style=Z dot] (90) at (-4.5, 10.25) {};
		\node [style=none] (91) at (-4.75, 8.75) {};
		\node [style=none] (92) at (-4.25, 8.75) {};
		\node [style=sLabel] (93) at (-4.25, 9.875) {\tiny 1};
		\node [style=none] (94) at (-6.75, 9) {};
		\node [style=none] (95) at (-6.25, 9) {};
		\node [style=none] (96) at (-6.75, 8.5) {};
		\node [style=none] (97) at (-6.25, 8.5) {};
		\node [style=none] (98) at (-6.5, 8.75) {\tiny $Z$};
		\node [style=none] (99) at (-6.5, 9) {};
		\node [style=X dot] (100) at (-6.5, 9.5) {};
		\node [style=Z dot] (101) at (-6.5, 10.25) {};
		\node [style=none] (102) at (-6.75, 8.75) {};
		\node [style=none] (103) at (-6.25, 8.75) {};
		\node [style=sLabel] (104) at (-6.25, 9.875) {\tiny 1};
		\node [style=none] (105) at (-2.75, 9) {};
		\node [style=none] (106) at (-2.25, 9) {};
		\node [style=none] (107) at (-2.75, 8.5) {};
		\node [style=none] (108) at (-2.25, 8.5) {};
		\node [style=none] (109) at (-2.5, 8.75) {\tiny $Z$};
		\node [style=none] (110) at (-2.5, 9) {};
		\node [style=X dot] (111) at (-2.5, 9.5) {};
		\node [style=Z dot] (112) at (-2.5, 10.25) {};
		\node [style=none] (113) at (-2.75, 8.75) {};
		\node [style=none] (114) at (-2.25, 8.75) {};
		\node [style=sLabel] (115) at (-2.25, 9.875) {\tiny 1};
		\node [style=none] (116) at (-6.75, 6.5) {};
		\node [style=none] (117) at (-6.25, 6.5) {};
		\node [style=none] (118) at (-6.75, 7) {};
		\node [style=none] (119) at (-6.25, 7) {};
		\node [style=none] (120) at (-6.5, 6.75) {\tiny $Z$};
		\node [style=none] (121) at (-6.5, 6.5) {};
		\node [style=X dot] (122) at (-6.5, 6) {};
		\node [style=Z dot] (123) at (-6.5, 5.25) {};
		\node [style=none] (124) at (-6.75, 6.75) {};
		\node [style=none] (125) at (-6.25, 6.75) {};
		\node [style=sLabel] (126) at (-6.25, 5.625) {\tiny 1};
		\node [style=none] (127) at (-4.75, 6.5) {};
		\node [style=none] (128) at (-4.25, 6.5) {};
		\node [style=none] (129) at (-4.75, 7) {};
		\node [style=none] (130) at (-4.25, 7) {};
		\node [style=none] (131) at (-4.5, 6.75) {\tiny $Z$};
		\node [style=none] (132) at (-4.5, 6.5) {};
		\node [style=X dot] (133) at (-4.5, 6) {};
		\node [style=Z dot] (134) at (-4.5, 5.25) {};
		\node [style=none] (135) at (-4.75, 6.75) {};
		\node [style=none] (136) at (-4.25, 6.75) {};
		\node [style=sLabel] (137) at (-4.25, 5.625) {\tiny 1};
		\node [style=none] (138) at (-2.75, 6.5) {};
		\node [style=none] (139) at (-2.25, 6.5) {};
		\node [style=none] (140) at (-2.75, 7) {};
		\node [style=none] (141) at (-2.25, 7) {};
		\node [style=none] (142) at (-2.5, 6.75) {\tiny $Z$};
		\node [style=none] (143) at (-2.5, 6.5) {};
		\node [style=X dot] (144) at (-2.5, 6) {};
		\node [style=Z dot] (145) at (-2.5, 5.25) {};
		\node [style=none] (146) at (-2.75, 6.75) {};
		\node [style=none] (147) at (-2.25, 6.75) {};
		\node [style=sLabel] (148) at (-2.25, 5.625) {\tiny 1};
		\node [style=none] (149) at (-3.75, 8) {};
		\node [style=none] (150) at (-3.25, 8) {};
		\node [style=none] (151) at (-3.75, 7.5) {};
		\node [style=none] (152) at (-3.25, 7.5) {};
		\node [style=none] (153) at (-3.5, 7.75) {\tiny $Z$};
		\node [style=none] (154) at (-3.5, 8) {};
		\node [style=X dot] (155) at (-2.75, 7.75) {};
		\node [style=Z dot] (156) at (-1.5, 7.75) {};
		\node [style=none] (157) at (-3.5, 7.5) {};
		\node [style=none] (158) at (-3.25, 7.75) {};
		\node [style=sLabel] (159) at (-2.15, 7.475) {\tiny $w_Z$};
		\node [style=none] (160) at (-5.25, 8) {};
		\node [style=none] (161) at (-5.75, 8) {};
		\node [style=none] (162) at (-5.25, 7.5) {};
		\node [style=none] (163) at (-5.75, 7.5) {};
		\node [style=none] (164) at (-5.5, 7.75) {\tiny $Z$};
		\node [style=none] (165) at (-5.5, 8) {};
		\node [style=X dot] (166) at (-6.25, 7.75) {};
		\node [style=Z dot] (167) at (-7.5, 7.75) {};
		\node [style=none] (168) at (-5.5, 7.5) {};
		\node [style=none] (169) at (-5.75, 7.75) {};
		\node [style=sLabel] (170) at (-6.85, 7.475) {\tiny $v_Z$};
		\node [style=none] (172) at (0, -0.25) {$\FaultEq$};
		\node [style=X dot] (173) at (4.5, 8.25) {};
		\node [style=X dot] (174) at (5.5, 8.25) {};
		\node [style=X dot] (175) at (4.5, 7.25) {};
		\node [style=X dot] (176) at (5.5, 7.25) {};
		\node [style=none] (177) at (8.5, 8.75) {};
		\node [style=none] (178) at (8.5, 6.75) {};
		\node [style=none] (179) at (1.25, 6.75) {};
		\node [style=none] (180) at (1.25, 8.75) {};
		\node [style=none] (181) at (2, 9) {};
		\node [style=none] (182) at (2.5, 9) {};
		\node [style=none] (183) at (2, 8.5) {};
		\node [style=none] (184) at (2.5, 8.5) {};
		\node [style=none] (185) at (2.25, 8.75) {\tiny $Z$};
		\node [style=none] (186) at (2.25, 9) {};
		\node [style=X dot] (187) at (2.25, 9.5) {};
		\node [style=Z dot] (188) at (2.25, 10.25) {};
		\node [style=none] (189) at (2, 8.75) {};
		\node [style=none] (190) at (2.5, 8.75) {};
		\node [style=sLabel] (191) at (2.5, 9.875) {\tiny 1};
		\node [style=none] (192) at (7.5, 9) {};
		\node [style=none] (193) at (8, 9) {};
		\node [style=none] (194) at (7.5, 8.5) {};
		\node [style=none] (195) at (8, 8.5) {};
		\node [style=none] (196) at (7.75, 8.75) {\tiny $Z$};
		\node [style=none] (197) at (7.75, 9) {};
		\node [style=none] (198) at (7.5, 8.75) {};
		\node [style=none] (199) at (8, 8.75) {};
		\node [style=none] (200) at (2, 6.5) {};
		\node [style=none] (201) at (2.5, 6.5) {};
		\node [style=none] (202) at (2, 7) {};
		\node [style=none] (203) at (2.5, 7) {};
		\node [style=none] (204) at (2.25, 6.75) {\tiny $Z$};
		\node [style=none] (205) at (2.25, 6.5) {};
		\node [style=X dot] (206) at (2.25, 6) {};
		\node [style=Z dot] (207) at (2.25, 5.25) {};
		\node [style=none] (208) at (2, 6.75) {};
		\node [style=none] (209) at (2.5, 6.75) {};
		\node [style=sLabel] (210) at (2.5, 5.625) {\tiny 1};
		\node [style=none] (211) at (7.5, 6.5) {};
		\node [style=none] (212) at (8, 6.5) {};
		\node [style=none] (213) at (7.5, 7) {};
		\node [style=none] (214) at (8, 7) {};
		\node [style=none] (215) at (7.75, 6.75) {\tiny $Z$};
		\node [style=none] (216) at (7.75, 6.5) {};
		\node [style=none] (217) at (7.5, 6.75) {};
		\node [style=none] (218) at (8, 6.75) {};
		\node [style=none] (219) at (7.75, 7) {};
		\node [style=X dot] (220) at (5.25, 10.375) {};
		\node [style=Z dot] (221) at (5.25, 11.125) {};
		\node [style=sLabel] (222) at (5.75, 10.75) {\tiny $v_Z$};
		\node [style=none] (223) at (6.5, 8.5) {};
		\node [style=none] (224) at (7, 8.5) {};
		\node [style=none] (225) at (6.5, 9) {};
		\node [style=none] (226) at (7, 9) {};
		\node [style=none] (227) at (6.75, 8.75) {\tiny $Z$};
		\node [style=none] (228) at (6.75, 9) {};
		\node [style=none] (229) at (6.5, 8.75) {};
		\node [style=none] (230) at (7, 8.75) {};
		\node [style=none] (231) at (6.75, 9) {};
		\node [style=none] (232) at (3, 9) {};
		\node [style=none] (233) at (3.5, 9) {};
		\node [style=none] (234) at (3, 8.5) {};
		\node [style=none] (235) at (3.5, 8.5) {};
		\node [style=none] (236) at (3.25, 8.75) {\tiny $Z$};
		\node [style=none] (237) at (3.25, 9) {};
		\node [style=none] (238) at (3, 8.75) {};
		\node [style=none] (239) at (3.5, 8.75) {};
		\node [style=X dot] (240) at (5, 9.5) {};
		\node [style=X dot] (241) at (7.25, 10.375) {};
		\node [style=Z dot] (242) at (7.25, 11.125) {};
		\node [style=sLabel] (243) at (7.5, 10.75) {\tiny 1};
		\node [style=X dot] (244) at (4.25, 10.375) {};
		\node [style=Z dot] (245) at (4.25, 11.125) {};
		\node [style=sLabel] (246) at (4.75, 10.75) {\tiny $w_Z$};
		\node [style=X dot] (247) at (6.25, 10.375) {};
		\node [style=Z dot] (248) at (6.25, 11.125) {};
		\node [style=sLabel] (249) at (6.5, 10.75) {\tiny 1};
		\node [style=none] (250) at (9.75, 6.75) {};
		\node [style=none] (251) at (9.75, 8.75) {};
		\node [style=none] (252) at (9, 9) {};
		\node [style=none] (253) at (8.5, 9) {};
		\node [style=none] (254) at (9, 8.5) {};
		\node [style=none] (255) at (8.5, 8.5) {};
		\node [style=none] (256) at (8.75, 8.75) {\tiny $Z$};
		\node [style=none] (257) at (8.75, 9) {};
		\node [style=X dot] (258) at (8.75, 9.5) {};
		\node [style=Z dot] (259) at (8.75, 10.25) {};
		\node [style=none] (260) at (9, 8.75) {};
		\node [style=none] (261) at (8.5, 8.75) {};
		\node [style=sLabel] (262) at (8.5, 9.875) {\tiny 1};
		\node [style=none] (263) at (9, 6.5) {};
		\node [style=none] (264) at (8.5, 6.5) {};
		\node [style=none] (265) at (9, 7) {};
		\node [style=none] (266) at (8.5, 7) {};
		\node [style=none] (267) at (8.75, 6.75) {\tiny $Z$};
		\node [style=none] (268) at (8.75, 6.5) {};
		\node [style=X dot] (269) at (8.75, 6) {};
		\node [style=Z dot] (270) at (8.75, 5.25) {};
		\node [style=none] (271) at (9, 6.75) {};
		\node [style=none] (272) at (8.5, 6.75) {};
		\node [style=sLabel] (273) at (8.5, 5.625) {\tiny 1};
		\node [style=none] (274) at (0, 7.75) {$\FaultEq$};
		\node [style=none] (276) at (3.75, 6.75) {};
		\node [style=none] (277) at (3.75, 8.75) {};
		\node [style=none] (278) at (6.25, 8.75) {};
		\node [style=none] (279) at (6.25, 6.75) {};
		\node [style=none] (280) at (4.125, 6.875) {};
		\node [style=none] (281) at (5.875, 6.875) {};
		\node [style=none] (282) at (5.875, 8.625) {};
		\node [style=none] (283) at (4.125, 8.625) {};
		\node [style=X dot] (284) at (14.25, 8.75) {};
		\node [style=X dot] (285) at (16.5, 8.75) {};
		\node [style=X dot] (286) at (14.25, 6.75) {};
		\node [style=X dot] (287) at (16.5, 6.75) {};
		\node [style=none] (288) at (12.25, 6.75) {};
		\node [style=none] (289) at (12.25, 8.75) {};
		\node [style=X dot] (290) at (13.25, 9.75) {};
		\node [style=Z dot] (291) at (13.25, 10.5) {};
		\node [style=sLabel] (292) at (13.5, 10.125) {\tiny 1};
		\node [style=none] (293) at (20.5, 9) {};
		\node [style=none] (294) at (21, 9) {};
		\node [style=none] (295) at (20.5, 8.5) {};
		\node [style=none] (296) at (21, 8.5) {};
		\node [style=none] (297) at (20.75, 8.75) {\tiny $Z$};
		\node [style=none] (298) at (20.75, 9) {};
		\node [style=none] (299) at (20.5, 8.75) {};
		\node [style=none] (300) at (21, 8.75) {};
		\node [style=none] (301) at (13, 6.5) {};
		\node [style=none] (302) at (13.5, 6.5) {};
		\node [style=none] (303) at (13, 7) {};
		\node [style=none] (304) at (13.5, 7) {};
		\node [style=none] (305) at (13.25, 6.75) {\tiny $Z$};
		\node [style=none] (306) at (13.25, 6.5) {};
		\node [style=X dot] (307) at (13.25, 6) {};
		\node [style=Z dot] (308) at (13.25, 5.25) {};
		\node [style=none] (309) at (13, 6.75) {};
		\node [style=none] (310) at (13.5, 6.75) {};
		\node [style=sLabel] (311) at (13.5, 5.625) {\tiny 1};
		\node [style=none] (312) at (20.5, 6.5) {};
		\node [style=none] (313) at (21, 6.5) {};
		\node [style=none] (314) at (20.5, 7) {};
		\node [style=none] (315) at (21, 7) {};
		\node [style=none] (316) at (20.75, 6.75) {\tiny $Z$};
		\node [style=none] (317) at (20.75, 6.5) {};
		\node [style=none] (318) at (20.5, 6.75) {};
		\node [style=none] (319) at (21, 6.75) {};
		\node [style=none] (320) at (20.75, 7) {};
		\node [style=X dot] (321) at (14.5, 9.875) {};
		\node [style=Z dot] (322) at (14.5, 10.625) {};
		\node [style=sLabel] (323) at (15.5, 10.25) {\tiny 1+$v_Z$};
		\node [style=none] (324) at (13, 9) {};
		\node [style=none] (325) at (13.5, 9) {};
		\node [style=none] (326) at (13, 8.5) {};
		\node [style=none] (327) at (13.5, 8.5) {};
		\node [style=none] (328) at (13.25, 8.75) {\tiny $Z$};
		\node [style=none] (329) at (13.25, 9) {};
		\node [style=none] (330) at (13, 8.75) {};
		\node [style=none] (331) at (13.5, 8.75) {};
		\node [style=X dot] (332) at (19.25, 9.75) {};
		\node [style=Z dot] (333) at (19.25, 10.5) {};
		\node [style=sLabel] (334) at (19.5, 10.125) {\tiny 2};
		\node [style=none] (335) at (21.75, 6.75) {};
		\node [style=none] (336) at (21.75, 8.75) {};
		\node [style=X dot] (337) at (20.25, 11.25) {};
		\node [style=Z dot] (338) at (20.25, 12) {};
		\node [style=sLabel] (339) at (20.5, 11.625) {\tiny 1};
		\node [style=X dot] (340) at (20.75, 6) {};
		\node [style=Z dot] (341) at (20.75, 5.25) {};
		\node [style=sLabel] (342) at (20.5, 5.625) {\tiny 1};
		\node [style=X dot] (343) at (14.5, 11.375) {};
		\node [style=Z dot] (344) at (14.5, 12.125) {};
		\node [style=sLabel] (345) at (15.75, 11.75) {\tiny $v_Z+w_Z$};
		\node [style=X dot] (346) at (21.5, 11.375) {};
		\node [style=Z dot] (347) at (21.5, 12.125) {};
		\node [style=sLabel] (348) at (22.5, 11.75) {\tiny 1+$w_Z$};
		\node [style=X dot] (349) at (18, 11.375) {};
		\node [style=Z dot] (350) at (18, 12.125) {};
		\node [style=sLabel] (351) at (19, 11.75) {\tiny 1+$w_Z$};
		\node [style=X dot] (352) at (17, 9.875) {};
		\node [style=Z dot] (353) at (17, 10.625) {};
		\node [style=sLabel] (354) at (18, 10.25) {\tiny 1+$v_Z$};
		\node [style=none] (355) at (11.25, 7.75) {$\FaultEq$};
		\node [style=X dot] (357) at (4.5, 2.625) {};
		\node [style=Z dot] (358) at (4.5, 3.375) {};
		\node [style=sLabel] (359) at (5.75, 3) {\tiny $v_Z +w_Z$};
		\node [style=X dot] (363) at (14.25, -0.25) {};
		\node [style=none] (364) at (11.5, -1.25) {};
		\node [style=none] (365) at (11.5, 0.75) {};
		\node [style=X dot] (366) at (12.75, 1.625) {};
		\node [style=Z dot] (367) at (12.75, 2.375) {};
		\node [style=sLabel] (368) at (13, 2) {\tiny 1};
		\node [style=none] (369) at (15.5, 1) {};
		\node [style=none] (370) at (16, 1) {};
		\node [style=none] (371) at (15.5, 0.5) {};
		\node [style=none] (372) at (16, 0.5) {};
		\node [style=none] (373) at (15.75, 0.75) {\tiny $Z$};
		\node [style=none] (374) at (15.75, 1) {};
		\node [style=none] (375) at (15.5, 0.75) {};
		\node [style=none] (376) at (16, 0.75) {};
		\node [style=none] (377) at (12.5, -1.5) {};
		\node [style=none] (378) at (13, -1.5) {};
		\node [style=none] (379) at (12.5, -1) {};
		\node [style=none] (380) at (13, -1) {};
		\node [style=none] (381) at (12.75, -1.25) {\tiny $Z$};
		\node [style=none] (382) at (12.75, -1.5) {};
		\node [style=X dot] (383) at (12.75, -2) {};
		\node [style=Z dot] (384) at (12.75, -2.75) {};
		\node [style=none] (385) at (12.5, -1.25) {};
		\node [style=none] (386) at (13, -1.25) {};
		\node [style=sLabel] (387) at (13, -2.375) {\tiny 1};
		\node [style=none] (388) at (15.5, -1.5) {};
		\node [style=none] (389) at (16, -1.5) {};
		\node [style=none] (390) at (15.5, -1) {};
		\node [style=none] (391) at (16, -1) {};
		\node [style=none] (392) at (15.75, -1.25) {\tiny $Z$};
		\node [style=none] (393) at (15.75, -1.5) {};
		\node [style=none] (394) at (15.5, -1.25) {};
		\node [style=none] (395) at (16, -1.25) {};
		\node [style=none] (396) at (15.75, -1) {};
		\node [style=none] (397) at (12.5, 1) {};
		\node [style=none] (398) at (13, 1) {};
		\node [style=none] (399) at (12.5, 0.5) {};
		\node [style=none] (400) at (13, 0.5) {};
		\node [style=none] (401) at (12.75, 0.75) {\tiny $Z$};
		\node [style=none] (402) at (12.75, 1) {};
		\node [style=none] (403) at (12.5, 0.75) {};
		\node [style=none] (404) at (13, 0.75) {};
		\node [style=none] (405) at (17, -1.25) {};
		\node [style=none] (406) at (17, 0.75) {};
		\node [style=X dot] (407) at (15.75, 1.625) {};
		\node [style=Z dot] (408) at (15.75, 2.375) {};
		\node [style=sLabel] (409) at (16, 2) {\tiny 1};
		\node [style=X dot] (410) at (15.75, -2) {};
		\node [style=Z dot] (411) at (15.75, -2.75) {};
		\node [style=sLabel] (412) at (15.5, -2.375) {\tiny 1};
		\node [style=none] (416) at (15.75, 0.5) {};
		\node [style=none] (417) at (12.75, -1) {};
		\node [style=none] (418) at (12.75, 0.5) {};
		\node [style=none] (419) at (10, -0.25) {$\FaultEq$};
		\node [style=X dot] (420) at (14.25, 2.625) {};
		\node [style=Z dot] (421) at (14.25, 3.375) {};
		\node [style=sLabel] (422) at (15.5, 3) {\tiny $v_Z + w_Z$};
		\node [style=none] (423) at (13.5, -1.125) {};
		\node [style=none] (424) at (15, -1.125) {};
		\node [style=none] (425) at (15, 0.625) {};
		\node [style=none] (426) at (13.5, 0.625) {};
		\node [style=none] (427) at (-7.5, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (6);
		\draw [style=fault-free] (11.center)
			 to (9.center)
			 to (10.center)
			 to (12.center)
			 to cycle;
		\draw [style=fault-free] (17.center)
			 to (18.center)
			 to (20.center)
			 to (19.center)
			 to cycle;
		\draw [style=fault-free] (22.center) to (23);
		\draw (24) to (23);
		\draw [style=fault-free] (31.center)
			 to (30.center)
			 to (28.center)
			 to (29.center)
			 to cycle;
		\draw [style=fault-free] (4.center) to (25.center);
		\draw [style=fault-free] (26.center) to (2);
		\draw [style=fault-free] (0) to (1);
		\draw [style=fault-free] (2) to (3);
		\draw [style=fault-free] (3) to (34.center);
		\draw [style=fault-free] (43.center)
			 to (42.center)
			 to (40.center)
			 to (41.center)
			 to cycle;
		\draw [style=fault-free] (47.center) to (0);
		\draw [style=fault-free] (0) to (2);
		\draw [style=fault-free] (1) to (3);
		\draw (58) to (57);
		\draw (61) to (60);
		\draw [style=fault-free] (5.center) to (46.center);
		\draw [style=fault-free] (6) to (45.center);
		\draw [style=fault-free] (14.center) to (57);
		\draw [style=fault-free] (16.center) to (56.center);
		\draw [style=fault-free] (1) to (15.center);
		\draw [style=fault-free] (35.center) to (55.center);
		\draw [style=fault-free] (33.center) to (60);
		\draw (64) to (63);
		\draw [style=fault-free, in=210, out=90] (36.center) to (63);
		\draw [style=fault-free, in=150, out=-90] (66.center) to (63);
		\draw [style=fault-free] (86.center)
			 to (85.center)
			 to (83.center)
			 to (84.center)
			 to cycle;
		\draw [style=fault-free] (88.center) to (89);
		\draw (90) to (89);
		\draw [style=fault-free] (92.center) to (76);
		\draw [style=fault-free] (91.center) to (75);
		\draw [style=fault-free] (97.center)
			 to (96.center)
			 to (94.center)
			 to (95.center)
			 to cycle;
		\draw [style=fault-free] (99.center) to (100);
		\draw (101) to (100);
		\draw [style=fault-free] (108.center)
			 to (107.center)
			 to (105.center)
			 to (106.center)
			 to cycle;
		\draw [style=fault-free] (110.center) to (111);
		\draw (112) to (111);
		\draw [style=fault-free] (76) to (113.center);
		\draw [style=fault-free] (114.center) to (79.center);
		\draw [style=fault-free] (82.center) to (102.center);
		\draw [style=fault-free] (103.center) to (75);
		\draw [style=fault-free] (117.center)
			 to (119.center)
			 to (118.center)
			 to (116.center)
			 to cycle;
		\draw [style=fault-free] (121.center) to (122);
		\draw (123) to (122);
		\draw [style=fault-free] (128.center)
			 to (130.center)
			 to (129.center)
			 to (127.center)
			 to cycle;
		\draw [style=fault-free] (132.center) to (133);
		\draw (134) to (133);
		\draw [style=fault-free] (139.center)
			 to (141.center)
			 to (140.center)
			 to (138.center)
			 to cycle;
		\draw [style=fault-free] (143.center) to (144);
		\draw (145) to (144);
		\draw [style=fault-free] (150.center)
			 to (152.center)
			 to (151.center)
			 to (149.center)
			 to cycle;
		\draw (156) to (155);
		\draw [style=fault-free] (81.center) to (124.center);
		\draw [style=fault-free] (125.center) to (77);
		\draw [style=fault-free] (77) to (135.center);
		\draw [style=fault-free] (136.center) to (78);
		\draw [style=fault-free] (78) to (146.center);
		\draw [style=fault-free] (147.center) to (80.center);
		\draw [style=fault-free] (158.center) to (155);
		\draw [style=fault-free] (163.center)
			 to (162.center)
			 to (160.center)
			 to (161.center)
			 to cycle;
		\draw (167) to (166);
		\draw [style=fault-free] (169.center) to (166);
		\draw [style=fault-free] (75) to (165.center);
		\draw [style=fault-free] (168.center) to (77);
		\draw [style=fault-free] (76) to (154.center);
		\draw [style=fault-free] (157.center) to (78);
		\draw [style=fault-free] (184.center)
			 to (183.center)
			 to (181.center)
			 to (182.center)
			 to cycle;
		\draw [style=fault-free] (186.center) to (187);
		\draw (188) to (187);
		\draw [style=fault-free] (193.center)
			 to (195.center)
			 to (194.center)
			 to (192.center)
			 to cycle;
		\draw [style=fault-free] (199.center) to (177.center);
		\draw [style=fault-free] (180.center) to (189.center);
		\draw [style=fault-free] (202.center)
			 to (200.center)
			 to (201.center)
			 to (203.center)
			 to cycle;
		\draw [style=fault-free] (205.center) to (206);
		\draw (207) to (206);
		\draw [style=fault-free] (213.center)
			 to (211.center)
			 to (212.center)
			 to (214.center)
			 to cycle;
		\draw [style=fault-free] (179.center) to (208.center);
		\draw [style=fault-free] (218.center) to (178.center);
		\draw [style=fault-free] (173) to (174);
		\draw [style=fault-free] (175) to (176);
		\draw (220) to (221);
		\draw [style=fault-free] (226.center)
			 to (225.center)
			 to (223.center)
			 to (224.center)
			 to cycle;
		\draw [style=fault-free] (230.center) to (198.center);
		\draw [style=fault-free] (233.center)
			 to (235.center)
			 to (234.center)
			 to (232.center)
			 to cycle;
		\draw [style=fault-free] (190.center) to (238.center);
		\draw [style=fault-free] (173) to (175);
		\draw [style=fault-free] (174) to (176);
		\draw [style=fault-free] (220) to (240);
		\draw (241) to (242);
		\draw [style=fault-free, in=90, out=-75] (241) to (197.center);
		\draw [style=fault-free] (241) to (240);
		\draw (244) to (245);
		\draw [style=fault-free] (244) to (240);
		\draw (247) to (248);
		\draw [style=fault-free] (247) to (240);
		\draw [style=fault-free, in=105, out=-60] (247) to (219.center);
		\draw [style=fault-free, in=210, out=90, looseness=0.50] (237.center) to (220);
		\draw [style=fault-free, in=90, out=-45, looseness=0.75] (220) to (231.center);
		\draw [style=fault-free] (255.center)
			 to (254.center)
			 to (252.center)
			 to (253.center)
			 to cycle;
		\draw [style=fault-free] (257.center) to (258);
		\draw (259) to (258);
		\draw [style=fault-free] (251.center) to (260.center);
		\draw [style=fault-free] (265.center)
			 to (263.center)
			 to (264.center)
			 to (266.center)
			 to cycle;
		\draw [style=fault-free] (268.center) to (269);
		\draw (270) to (269);
		\draw [style=fault-free] (250.center) to (271.center);
		\draw [style=fault-free] (174)
			 to (278.center)
			 to (229.center);
		\draw [style=fault-free] (239.center)
			 to (277.center)
			 to (173);
		\draw [style=fault-free] (209.center)
			 to (276.center)
			 to (175);
		\draw [style=fault-free] (176)
			 to (279.center)
			 to (217.center);
		\draw [style=component] (283.center)
			 to (282.center)
			 to (281.center)
			 to (280.center)
			 to cycle;
		\draw (291) to (290);
		\draw [style=fault-free] (296.center)
			 to (295.center)
			 to (293.center)
			 to (294.center)
			 to cycle;
		\draw [style=fault-free] (301.center)
			 to (302.center)
			 to (304.center)
			 to (303.center)
			 to cycle;
		\draw [style=fault-free] (306.center) to (307);
		\draw (308) to (307);
		\draw [style=fault-free] (314.center)
			 to (312.center)
			 to (313.center)
			 to (315.center)
			 to cycle;
		\draw [style=fault-free] (288.center) to (309.center);
		\draw [style=fault-free] (310.center) to (286);
		\draw [style=fault-free] (284) to (285);
		\draw [style=fault-free] (286) to (287);
		\draw (321) to (322);
		\draw [style=fault-free] (287) to (318.center);
		\draw [style=fault-free] (325.center)
			 to (327.center)
			 to (326.center)
			 to (324.center)
			 to cycle;
		\draw [style=fault-free] (331.center) to (284);
		\draw [style=fault-free] (284) to (286);
		\draw [style=fault-free] (285) to (287);
		\draw (332) to (333);
		\draw [style=fault-free, in=90, out=-75, looseness=0.75] (332) to (320.center);
		\draw [style=fault-free, in=-135, out=75, looseness=0.50] (329.center) to (321);
		\draw (338) to (337);
		\draw (341) to (340);
		\draw [style=fault-free] (289.center) to (330.center);
		\draw [style=fault-free] (290) to (329.center);
		\draw [style=fault-free, in=-75, out=90] (298.center) to (337);
		\draw [style=fault-free] (300.center) to (336.center);
		\draw [style=fault-free] (285) to (299.center);
		\draw [style=fault-free] (319.center) to (335.center);
		\draw [style=fault-free] (317.center) to (340);
		\draw (343) to (344);
		\draw (346) to (347);
		\draw (349) to (350);
		\draw [style=fault-free, in=225, out=90, looseness=0.50] (329.center) to (343);
		\draw [style=fault-free, in=105, out=-15, looseness=1.25] (343) to (298.center);
		\draw [style=fault-free, in=150, out=-45, looseness=0.75] (349) to (320.center);
		\draw [style=fault-free, in=60, out=-90, looseness=0.75] (346) to (298.center);
		\draw (352) to (353);
		\draw [style=fault-free, in=45, out=-105, looseness=0.50] (352) to (329.center);
		\draw [style=fault-free, in=150, out=-60, looseness=0.75] (352) to (320.center);
		\draw [style=fault-free, in=120, out=-30, looseness=0.75] (332) to (298.center);
		\draw (357) to (358);
		\draw [style=fault-free, in=45, out=-120] (357) to (45.center);
		\draw [style=fault-free, in=135, out=-60] (357) to (14.center);
		\draw (367) to (366);
		\draw [style=fault-free] (371.center)
			 to (369.center)
			 to (370.center)
			 to (372.center)
			 to cycle;
		\draw [style=fault-free] (377.center)
			 to (378.center)
			 to (380.center)
			 to (379.center)
			 to cycle;
		\draw [style=fault-free] (382.center) to (383);
		\draw (384) to (383);
		\draw [style=fault-free] (391.center)
			 to (390.center)
			 to (388.center)
			 to (389.center)
			 to cycle;
		\draw [style=fault-free] (364.center) to (385.center);
		\draw [style=fault-free] (363) to (394.center);
		\draw [style=fault-free] (400.center)
			 to (399.center)
			 to (397.center)
			 to (398.center)
			 to cycle;
		\draw (408) to (407);
		\draw (411) to (410);
		\draw [style=fault-free] (365.center) to (403.center);
		\draw [style=fault-free] (366) to (402.center);
		\draw [style=fault-free] (374.center) to (407);
		\draw [style=fault-free] (376.center) to (406.center);
		\draw [style=fault-free] (395.center) to (405.center);
		\draw [style=fault-free] (393.center) to (410);
		\draw (420) to (421);
		\draw [style=fault-free, in=45, out=-105] (420) to (402.center);
		\draw [style=fault-free, in=135, out=-75] (420) to (374.center);
		\draw [style=fault-free] (363) to (386.center);
		\draw [style=fault-free] (363) to (404.center);
		\draw [style=fault-free] (363) to (375.center);
		\draw [style=component] (426.center) to (425.center);
		\draw [style=component] (425.center) to (424.center);
		\draw [style=component] (424.center) to (423.center);
		\draw [style=component] (423.center) to (426.center);
		\draw [style=fault-free, in=165, out=-15] (352) to (298.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/03_FT_weighted/state_encoding_weighted.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3, 0) {\tiny $enc$};
		\node [style=none] (1) at (2.5, 0.25) {};
		\node [style=none, rotate=90] (4) at (-2, -0.25) {...};
		\node [style=none] (5) at (-2.5, -0.75) {};
		\node [style=none] (6) at (-2.5, 0.75) {};
		\node [style=none] (7) at (-2.5, 0.25) {};
		\node [style=none] (8) at (-1.5, -0.75) {};
		\node [style=none] (9) at (-1.5, 0.75) {};
		\node [style=none] (10) at (-1.5, 0.25) {};
		\node [style=none] (11) at (-2.5, 1.25) {};
		\node [style=none] (12) at (-2.5, -1.25) {};
		\node [style=none] (13) at (-4, 0.75) {};
		\node [style=none] (14) at (-4, -0.75) {};
		\node [style=none, rotate=90] (15) at (4, -0.25) {...};
		\node [style=none] (16) at (3.5, -0.75) {};
		\node [style=none] (17) at (3.5, 0.75) {};
		\node [style=none] (18) at (3.5, 0.25) {};
		\node [style=none] (19) at (4.5, -0.75) {};
		\node [style=none] (20) at (4.5, 0.75) {};
		\node [style=none] (21) at (4.5, 0.25) {};
		\node [style=none] (26) at (0, 0) {$\FaultEq$};
		\node [style=none] (28) at (-5, 0) {};
		\node [style=none] (29) at (-4, 0) {};
		\node [style=none] (30) at (-3.25, 0) {\tiny $C$};
		\node [style=none] (34) at (2, 0.375) {\tiny $\frac{d}{\ebitnoise}$};
		\node [style=none] (35) at (-4.5, 0.375) {\tiny $\frac{d}{\ebitnoise}$};
		\node [style=none] (37) at (-2, 1.125) {\tiny $\frac{1}{\ebitnoise}$};
		\node [style=none] (38) at (-2, -1.125) {\tiny $\frac{1}{\ebitnoise}$};
		\node [style=none] (39) at (4, 1.125) {\tiny $\frac{1}{\ebitnoise}$};
		\node [style=none] (40) at (4, -1.125) {\tiny $\frac{1}{\ebitnoise}$};
		\node [style=none] (42) at (2.5, 0.25) {};
		\node [style=none] (43) at (1.5, 0) {};
		\node [style=none] (44) at (2.5, 0) {};
		\node [style=none] (22) at (2.5, 0.5) {};
		\node [style=none] (23) at (2.5, -0.5) {};
		\node [style=none] (24) at (3.5, 1) {};
		\node [style=none] (25) at (3.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (9.center);
		\draw (7.center) to (10.center);
		\draw (5.center) to (8.center);
		\draw (13.center)
			 to (14.center)
			 to (12.center)
			 to (11.center)
			 to cycle;
		\draw (17.center) to (20.center);
		\draw (18.center) to (21.center);
		\draw (16.center) to (19.center);
		\draw (28.center) to (29.center);
		\draw (43.center) to (44.center);
		\draw [style=fault-free] (23.center)
			 to (25.center)
			 to (24.center)
			 to (22.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/03_FT_weighted/steane_edge.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (1) at (-3, 0) {};
		\node [style=Z dot] (3) at (3.5, -1) {};
		\node [style=X dot] (4) at (-3.75, -2) {};
		\node [style=X dot] (5) at (-1.25, -2) {};
		\node [style=X dot] (6) at (4.5, -1) {};
		\node [style=X dot] (7) at (5.5, 3) {};
		\node [style=none] (8) at (-5.75, -2) {};
		\node [style=Z dot] (9) at (0.25, 2) {};
		\node [style=Z dot] (10) at (-3.75, -1) {};
		\node [style=X dot] (11) at (-2.3, 3) {};
		\node [style=X dot] (12) at (1.15, 3) {};
		\node [style=Z dot] (13) at (-1.25, 1) {};
		\node [style=Z dot] (15) at (7.5, 2) {};
		\node [style=X dot] (16) at (8.5, 3) {};
		\node [style=Z dot] (17) at (4.5, 0) {};
		\node [style=Z dot] (18) at (5.5, 1) {};
		\node [style=X dot] (19) at (2, 3) {};
		\node [style=X dot] (20) at (-3, 3) {};
		\node [style=Z dot] (22) at (-2.3, -1) {};
		\node [style=Z dot] (23) at (2, 0) {};
		\node [style=Z dot] (24) at (8.5, 1) {};
		\node [style=X dot] (26) at (8.5, -1) {};
		\node [style=none] (28) at (9.25, -2) {};
		\node [style=X dot] (29) at (0.25, 3) {};
		\node [style=X dot] (30) at (6.25, -1) {};
		\node [style=Z dot] (32) at (8.5, 2) {};
		\node [style=Z dot] (33) at (2.75, -1) {};
		\node [style=Z dot] (34) at (-0.5, 2) {};
		\node [style=X dot] (37) at (-0.5, -2) {};
		\node [style=Z dot] (38) at (6.25, 1) {};
		\node [style=Z dot] (39) at (8.5, 0) {};
		\node [style=X dot] (40) at (2.75, 3) {};
		\node [style=X dot] (41) at (7.5, -1) {};
		\node [style=Z dot] (43) at (-3, 8) {};
		\node [style=Z dot] (45) at (3.5, 9) {};
		\node [style=X dot] (46) at (-3.75, 10) {};
		\node [style=X dot] (47) at (-1.25, 10) {};
		\node [style=X dot] (48) at (4.5, 9) {};
		\node [style=X dot] (49) at (5.5, 5) {};
		\node [style=none] (50) at (-5.75, 10) {};
		\node [style=Z dot] (51) at (0.25, 6) {};
		\node [style=Z dot] (52) at (-3.75, 9) {};
		\node [style=X dot] (53) at (-2.3, 5) {};
		\node [style=X dot] (54) at (1.15, 5) {};
		\node [style=Z dot] (55) at (-1.25, 7) {};
		\node [style=Z dot] (57) at (7.5, 6) {};
		\node [style=X dot] (58) at (8.5, 5) {};
		\node [style=Z dot] (59) at (4.5, 8) {};
		\node [style=Z dot] (60) at (5.5, 7) {};
		\node [style=X dot] (61) at (2, 5) {};
		\node [style=X dot] (62) at (-3, 5) {};
		\node [style=Z dot] (64) at (-2.3, 9) {};
		\node [style=Z dot] (65) at (2, 8) {};
		\node [style=Z dot] (66) at (8.5, 7) {};
		\node [style=X dot] (68) at (8.5, 9) {};
		\node [style=none] (70) at (9.25, 10) {};
		\node [style=X dot] (71) at (0.25, 5) {};
		\node [style=X dot] (72) at (6.25, 9) {};
		\node [style=Z dot] (73) at (8.5, 6) {};
		\node [style=Z dot] (74) at (2.75, 9) {};
		\node [style=Z dot] (75) at (-0.5, 6) {};
		\node [style=X dot] (78) at (-0.5, 10) {};
		\node [style=Z dot] (79) at (6.25, 7) {};
		\node [style=Z dot] (80) at (8.5, 8) {};
		\node [style=X dot] (81) at (2.75, 5) {};
		\node [style=X dot] (82) at (7.5, 9) {};
		\node [style=none] (83) at (4, 4) {};
		\node [style=none] (84) at (4, 4) {};
		\node [style=none] (85) at (4, 4) {$\frac{1}{\ebitnoise}$};
		\node [style=none] (86) at (11, 4) {$\FaultEq$};
		\node [style=X dot] (87) at (15, 5) {};
		\node [style=X dot] (88) at (15, 3) {};
		\node [style=none] (89) at (17, 5) {};
		\node [style=none] (90) at (17, 3) {};
		\node [style=none] (91) at (13, 3) {};
		\node [style=none] (92) at (13, 5) {};
		\node [style=none] (93) at (16.525, 4) {\tiny $(\frac{3}{\ebitnoise}, \frac{3}{\ebitnoise}, \frac{3}{\ebitnoise})$};
		\node [style=none] (94) at (2, 4) {$\frac{1}{\ebitnoise}$};
		\node [style=none] (95) at (-0.5, 4) {$\frac{1}{\ebitnoise}$};
		\node [style=none] (96) at (-1.5, 4) {$\frac{1}{\ebitnoise}$};
		\node [style=none] (97) at (-3.25, 4) {$\frac{1}{\ebitnoise}$};
		\node [style=none] (98) at (-4, 4) {$\frac{1}{\ebitnoise}$};
		\node [style=none] (99) at (-5, 4) {$\frac{1}{\ebitnoise}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (20);
		\draw (1) to (23);
		\draw (3) to (22);
		\draw (4) to (10);
		\draw (4) to (5);
		\draw (4) to (8.center);
		\draw (5) to (13);
		\draw (5) to (37);
		\draw (6) to (30);
		\draw (6) to (17);
		\draw (7) to (16);
		\draw (7) to (18);
		\draw (7) to (40);
		\draw (9) to (34);
		\draw (9) to (15);
		\draw (9) to (29);
		\draw (10) to (33);
		\draw (11) to (22);
		\draw (11) to (29);
		\draw (11) to (20);
		\draw (12) to (29);
		\draw (13) to (18);
		\draw (15) to (32);
		\draw (15) to (41);
		\draw (18) to (38);
		\draw (19) to (23);
		\draw (19) to (40);
		\draw (22) to (33);
		\draw (23) to (39);
		\draw (24) to (38);
		\draw (26) to (41);
		\draw (28.center) to (37);
		\draw (30) to (38);
		\draw (30) to (41);
		\draw (33) to (40);
		\draw (34) to (37);
		\draw (43) to (62);
		\draw (43) to (65);
		\draw (45) to (64);
		\draw (46) to (52);
		\draw (46) to (47);
		\draw (46) to (50.center);
		\draw (47) to (55);
		\draw (47) to (78);
		\draw (48) to (72);
		\draw (48) to (59);
		\draw (49) to (58);
		\draw (49) to (60);
		\draw (49) to (81);
		\draw (51) to (75);
		\draw (51) to (57);
		\draw (51) to (71);
		\draw (52) to (74);
		\draw (53) to (64);
		\draw (53) to (71);
		\draw (53) to (62);
		\draw (54) to (71);
		\draw (55) to (60);
		\draw (57) to (73);
		\draw (57) to (82);
		\draw (60) to (79);
		\draw (61) to (65);
		\draw (61) to (81);
		\draw (64) to (74);
		\draw (65) to (80);
		\draw (66) to (79);
		\draw (68) to (82);
		\draw (70.center) to (78);
		\draw (72) to (79);
		\draw (72) to (82);
		\draw (74) to (81);
		\draw (75) to (78);
		\draw [in=180, out=180, looseness=0.25] (6) to (48);
		\draw [bend left=90, looseness=0.50] (19) to (61);
		\draw [bend right=270, looseness=0.25] (34) to (75);
		\draw [bend right=270, looseness=0.25] (13) to (55);
		\draw [bend left=90, looseness=0.75] (20) to (62);
		\draw [bend right=90, looseness=0.50] (43) to (1);
		\draw [bend left=270, looseness=0.50] (52) to (10);
		\draw (87) to (89.center);
		\draw (87) to (88);
		\draw (88) to (90.center);
		\draw (87) to (92.center);
		\draw (88) to (91.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/03_FT_weighted/vert_x.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (76) at (2, 1.25) {};
		\node [style=X dot] (78) at (2, -1.25) {};
		\node [style=none] (79) at (4, 1.25) {};
		\node [style=none] (80) at (4, -1.25) {};
		\node [style=none] (81) at (0, -1.25) {};
		\node [style=none] (82) at (0, 1.25) {};
		\node [style=none] (94) at (0.75, 1.5) {};
		\node [style=none] (95) at (1.25, 1.5) {};
		\node [style=none] (96) at (0.75, 1) {};
		\node [style=none] (97) at (1.25, 1) {};
		\node [style=none] (98) at (1, 1.25) {\tiny $X$};
		\node [style=none] (99) at (1, 1.5) {};
		\node [style=X dot] (100) at (1, 2) {};
		\node [style=Z dot] (101) at (1, 2.75) {};
		\node [style=none] (102) at (0.75, 1.25) {};
		\node [style=none] (103) at (1.25, 1.25) {};
		\node [style=sLabel] (104) at (1.25, 2.375) {\tiny 1};
		\node [style=none] (105) at (2.75, 1.5) {};
		\node [style=none] (106) at (3.25, 1.5) {};
		\node [style=none] (107) at (2.75, 1) {};
		\node [style=none] (108) at (3.25, 1) {};
		\node [style=none] (109) at (3, 1.25) {\tiny $X$};
		\node [style=none] (110) at (3, 1.5) {};
		\node [style=X dot] (111) at (3, 2) {};
		\node [style=Z dot] (112) at (3, 2.75) {};
		\node [style=none] (113) at (2.75, 1.25) {};
		\node [style=none] (114) at (3.25, 1.25) {};
		\node [style=sLabel] (115) at (3.25, 2.375) {\tiny 1};
		\node [style=none] (116) at (0.75, -1.5) {};
		\node [style=none] (117) at (1.25, -1.5) {};
		\node [style=none] (118) at (0.75, -1) {};
		\node [style=none] (119) at (1.25, -1) {};
		\node [style=none] (120) at (1, -1.25) {\tiny $X$};
		\node [style=none] (121) at (1, -1.5) {};
		\node [style=X dot] (122) at (1, -2) {};
		\node [style=Z dot] (123) at (1, -2.75) {};
		\node [style=none] (124) at (0.75, -1.25) {};
		\node [style=none] (125) at (1.25, -1.25) {};
		\node [style=sLabel] (126) at (1.25, -2.375) {\tiny 1};
		\node [style=none] (138) at (2.75, -1.5) {};
		\node [style=none] (139) at (3.25, -1.5) {};
		\node [style=none] (140) at (2.75, -1) {};
		\node [style=none] (141) at (3.25, -1) {};
		\node [style=none] (142) at (3, -1.25) {\tiny $X$};
		\node [style=none] (143) at (3, -1.5) {};
		\node [style=X dot] (144) at (3, -2) {};
		\node [style=Z dot] (145) at (3, -2.75) {};
		\node [style=none] (146) at (2.75, -1.25) {};
		\node [style=none] (147) at (3.25, -1.25) {};
		\node [style=sLabel] (148) at (3.25, -2.375) {\tiny 1};
		\node [style=none] (149) at (1.75, 0.25) {};
		\node [style=none] (150) at (2.25, 0.25) {};
		\node [style=none] (151) at (1.75, -0.25) {};
		\node [style=none] (152) at (2.25, -0.25) {};
		\node [style=none] (153) at (2, 0) {\tiny $X$};
		\node [style=none] (154) at (2, 0.25) {};
		\node [style=X dot] (155) at (2.75, 0) {};
		\node [style=Z dot] (156) at (4, 0) {};
		\node [style=none] (157) at (2, -0.25) {};
		\node [style=none] (158) at (2.25, 0) {};
		\node [style=sLabel] (159) at (4.35, -0.525) {\tiny $\min(v_X, w_X)$};
		\node [style=none] (274) at (6.5, 0) {$\FaultEq$};
		\node [style=none] (355) at (14.5, 0) {$\FaultEq$};
		\node [style=X dot] (428) at (10, 1) {};
		\node [style=X dot] (430) at (10, -1) {};
		\node [style=none] (431) at (12.5, 1) {};
		\node [style=none] (432) at (12.5, -1) {};
		\node [style=none] (433) at (8, -1) {};
		\node [style=none] (434) at (8, 1) {};
		\node [style=none] (446) at (8.75, 1.25) {};
		\node [style=none] (447) at (9.25, 1.25) {};
		\node [style=none] (448) at (8.75, 0.75) {};
		\node [style=none] (449) at (9.25, 0.75) {};
		\node [style=none] (450) at (9, 1) {\tiny $X$};
		\node [style=none] (451) at (9, 1.25) {};
		\node [style=X dot] (452) at (9, 2) {};
		\node [style=Z dot] (453) at (9, 2.75) {};
		\node [style=none] (454) at (8.75, 1) {};
		\node [style=none] (455) at (9.25, 1) {};
		\node [style=sLabel] (456) at (9.25, 2.375) {\tiny 1};
		\node [style=none] (457) at (10.75, 1.25) {};
		\node [style=none] (458) at (11.25, 1.25) {};
		\node [style=none] (459) at (10.75, 0.75) {};
		\node [style=none] (460) at (11.25, 0.75) {};
		\node [style=none] (461) at (11, 1) {\tiny $X$};
		\node [style=none] (462) at (11, 1.25) {};
		\node [style=X dot] (463) at (10.5, 2) {};
		\node [style=Z dot] (464) at (10.5, 2.75) {};
		\node [style=none] (465) at (10.75, 1) {};
		\node [style=none] (466) at (11.25, 1) {};
		\node [style=sLabel] (467) at (10.75, 2.375) {\tiny 1};
		\node [style=none] (468) at (8.75, -1.25) {};
		\node [style=none] (469) at (9.25, -1.25) {};
		\node [style=none] (470) at (8.75, -0.75) {};
		\node [style=none] (471) at (9.25, -0.75) {};
		\node [style=none] (472) at (9, -1) {\tiny $X$};
		\node [style=none] (473) at (9, -1.25) {};
		\node [style=X dot] (474) at (9, -1.75) {};
		\node [style=Z dot] (475) at (9, -2.5) {};
		\node [style=none] (476) at (8.75, -1) {};
		\node [style=none] (477) at (9.25, -1) {};
		\node [style=sLabel] (478) at (9.25, -2.125) {\tiny 1};
		\node [style=none] (490) at (10.75, -1.25) {};
		\node [style=none] (491) at (11.25, -1.25) {};
		\node [style=none] (492) at (10.75, -0.75) {};
		\node [style=none] (493) at (11.25, -0.75) {};
		\node [style=none] (494) at (11, -1) {\tiny $X$};
		\node [style=none] (495) at (11, -1.25) {};
		\node [style=X dot] (496) at (11, -1.75) {};
		\node [style=Z dot] (497) at (11, -2.5) {};
		\node [style=none] (498) at (10.75, -1) {};
		\node [style=none] (499) at (11.25, -1) {};
		\node [style=sLabel] (500) at (11.25, -2.125) {\tiny 1};
		\node [style=X dot] (540) at (11.5, 2) {};
		\node [style=Z dot] (541) at (11.5, 2.75) {};
		\node [style=sLabel] (542) at (13.25, 2.375) {\tiny $\min(v_X, w_X)$};
		\node [style=X dot] (544) at (17, 1) {};
		\node [style=X dot] (546) at (17, -1) {};
		\node [style=none] (548) at (19.5, -1) {};
		\node [style=none] (549) at (16, -1) {};
		\node [style=none] (550) at (16, 1) {};
		\node [style=none] (595) at (21.25, 0) {$\FaultEq$};
		\node [style=none] (601) at (27.75, -1) {};
		\node [style=none] (602) at (22.75, -1) {};
		\node [style=none] (603) at (22.75, 1) {};
		\node [style=none] (612) at (23.5, 1) {};
		\node [style=none] (634) at (23.5, -1) {};
		\node [style=none] (642) at (26, -1) {};
		\node [style=X dot] (648) at (24.75, 0) {};
		\node [style=none] (649) at (24, -0.875) {};
		\node [style=none] (650) at (25.5, -0.875) {};
		\node [style=none] (651) at (25.5, 0.875) {};
		\node [style=none] (652) at (24, 0.875) {};
		\node [style=none] (656) at (27.75, 1) {};
		\node [style=none] (657) at (26, 1.25) {};
		\node [style=none] (658) at (26.5, 1.25) {};
		\node [style=none] (659) at (26, 0.75) {};
		\node [style=none] (660) at (26.5, 0.75) {};
		\node [style=none] (661) at (26.25, 1) {\tiny $X$};
		\node [style=none] (662) at (26.25, 1.25) {};
		\node [style=X dot] (663) at (25.75, 2) {};
		\node [style=Z dot] (664) at (25.75, 2.75) {};
		\node [style=none] (665) at (26, 1) {};
		\node [style=none] (666) at (26.5, 1) {};
		\node [style=sLabel] (667) at (26, 2.375) {\tiny 1};
		\node [style=X dot] (668) at (26.75, 2) {};
		\node [style=Z dot] (669) at (26.75, 2.75) {};
		\node [style=sLabel] (670) at (28.5, 2.375) {\tiny $\min(v_X, w_X)$};
		\node [style=none] (671) at (19.5, 1) {};
		\node [style=none] (672) at (17.75, 1.25) {};
		\node [style=none] (673) at (18.25, 1.25) {};
		\node [style=none] (674) at (17.75, 0.75) {};
		\node [style=none] (675) at (18.25, 0.75) {};
		\node [style=none] (676) at (18, 1) {\tiny $X$};
		\node [style=none] (677) at (18, 1.25) {};
		\node [style=X dot] (678) at (17.5, 2) {};
		\node [style=Z dot] (679) at (17.5, 2.75) {};
		\node [style=none] (680) at (17.75, 1) {};
		\node [style=none] (681) at (18.25, 1) {};
		\node [style=sLabel] (682) at (17.75, 2.375) {\tiny 1};
		\node [style=X dot] (683) at (18.5, 2) {};
		\node [style=Z dot] (684) at (18.5, 2.75) {};
		\node [style=sLabel] (685) at (20.25, 2.375) {\tiny $\min(v_X, w_X)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fault-free] (97.center)
			 to (96.center)
			 to (94.center)
			 to (95.center)
			 to cycle;
		\draw [style=fault-free] (99.center) to (100);
		\draw (101) to (100);
		\draw [style=fault-free] (108.center)
			 to (107.center)
			 to (105.center)
			 to (106.center)
			 to cycle;
		\draw [style=fault-free] (110.center) to (111);
		\draw (112) to (111);
		\draw [style=fault-free] (76) to (113.center);
		\draw [style=fault-free] (114.center) to (79.center);
		\draw [style=fault-free] (82.center) to (102.center);
		\draw [style=fault-free] (117.center)
			 to (119.center)
			 to (118.center)
			 to (116.center)
			 to cycle;
		\draw [style=fault-free] (121.center) to (122);
		\draw (123) to (122);
		\draw [style=fault-free] (139.center)
			 to (141.center)
			 to (140.center)
			 to (138.center)
			 to cycle;
		\draw [style=fault-free] (143.center) to (144);
		\draw (145) to (144);
		\draw [style=fault-free] (150.center)
			 to (152.center)
			 to (151.center)
			 to (149.center)
			 to cycle;
		\draw (156) to (155);
		\draw [style=fault-free] (81.center) to (124.center);
		\draw [style=fault-free] (78) to (146.center);
		\draw [style=fault-free] (147.center) to (80.center);
		\draw [style=fault-free] (158.center) to (155);
		\draw [style=fault-free] (76) to (154.center);
		\draw [style=fault-free] (157.center) to (78);
		\draw [style=fault-free] (449.center)
			 to (448.center)
			 to (446.center)
			 to (447.center)
			 to cycle;
		\draw [style=fault-free] (451.center) to (452);
		\draw (453) to (452);
		\draw [style=fault-free] (460.center)
			 to (459.center)
			 to (457.center)
			 to (458.center)
			 to cycle;
		\draw [style=fault-free, in=-90, out=135] (462.center) to (463);
		\draw (464) to (463);
		\draw [style=fault-free] (428) to (465.center);
		\draw [style=fault-free] (466.center) to (431.center);
		\draw [style=fault-free] (434.center) to (454.center);
		\draw [style=fault-free] (469.center)
			 to (471.center)
			 to (470.center)
			 to (468.center)
			 to cycle;
		\draw [style=fault-free] (473.center) to (474);
		\draw (475) to (474);
		\draw [style=fault-free] (491.center)
			 to (493.center)
			 to (492.center)
			 to (490.center)
			 to cycle;
		\draw [style=fault-free] (495.center) to (496);
		\draw (497) to (496);
		\draw [style=fault-free] (433.center) to (476.center);
		\draw [style=fault-free] (430) to (498.center);
		\draw [style=fault-free] (499.center) to (432.center);
		\draw (541) to (540);
		\draw [style=fault-free, in=45, out=-90] (540) to (462.center);
		\draw [style=fault-free] (430) to (428);
		\draw [style=fault-free] (546) to (544);
		\draw [style=fault-free] (603.center) to (612.center);
		\draw [style=fault-free] (602.center) to (634.center);
		\draw [style=component] (652.center) to (651.center);
		\draw [style=component] (651.center) to (650.center);
		\draw [style=component] (650.center) to (649.center);
		\draw [style=component] (649.center) to (652.center);
		\draw [style=fault-free] (648) to (612.center);
		\draw [style=fault-free] (648) to (634.center);
		\draw [style=fault-free] (648) to (642.center);
		\draw [style=fault-free] (601.center) to (642.center);
		\draw [style=fault-free] (76) to (103.center);
		\draw [style=fault-free] (78) to (125.center);
		\draw [style=fault-free] (428) to (455.center);
		\draw [style=fault-free] (430) to (477.center);
		\draw [style=fault-free] (660.center)
			 to (659.center)
			 to (657.center)
			 to (658.center)
			 to cycle;
		\draw [style=fault-free, in=-90, out=135] (662.center) to (663);
		\draw (664) to (663);
		\draw [style=fault-free] (666.center) to (656.center);
		\draw (669) to (668);
		\draw [style=fault-free, in=45, out=-90] (668) to (662.center);
		\draw [style=fault-free] (675.center)
			 to (674.center)
			 to (672.center)
			 to (673.center)
			 to cycle;
		\draw [style=fault-free, in=-90, out=135] (677.center) to (678);
		\draw (679) to (678);
		\draw [style=fault-free] (681.center) to (671.center);
		\draw (684) to (683);
		\draw [style=fault-free, in=45, out=-90] (683) to (677.center);
		\draw [style=fault-free] (544) to (680.center);
		\draw [style=fault-free] (548.center) to (546);
		\draw [style=fault-free] (546) to (549.center);
		\draw [style=fault-free] (550.center) to (544);
		\draw [style=fault-free] (665.center) to (648);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/03_FT_weighted/vert_z.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (76) at (-3.75, 1) {};
		\node [style=X dot] (78) at (-3.75, -1) {};
		\node [style=none] (79) at (-1.75, 1) {};
		\node [style=none] (80) at (-1.75, -1) {};
		\node [style=none] (81) at (-5.75, -1) {};
		\node [style=none] (82) at (-5.75, 1) {};
		\node [style=none] (94) at (-5, 1.25) {};
		\node [style=none] (95) at (-4.5, 1.25) {};
		\node [style=none] (96) at (-5, 0.75) {};
		\node [style=none] (97) at (-4.5, 0.75) {};
		\node [style=none] (98) at (-4.75, 1) {\tiny $Z$};
		\node [style=none] (99) at (-4.75, 1.25) {};
		\node [style=X dot] (100) at (-4.75, 1.75) {};
		\node [style=Z dot] (101) at (-4.75, 2.5) {};
		\node [style=none] (102) at (-5, 1) {};
		\node [style=none] (103) at (-4.5, 1) {};
		\node [style=sLabel] (104) at (-4.5, 2.125) {\tiny 1};
		\node [style=none] (105) at (-3, 1.25) {};
		\node [style=none] (106) at (-2.5, 1.25) {};
		\node [style=none] (107) at (-3, 0.75) {};
		\node [style=none] (108) at (-2.5, 0.75) {};
		\node [style=none] (109) at (-2.75, 1) {\tiny $Z$};
		\node [style=none] (110) at (-2.75, 1.25) {};
		\node [style=X dot] (111) at (-2.75, 1.75) {};
		\node [style=Z dot] (112) at (-2.75, 2.5) {};
		\node [style=none] (113) at (-3, 1) {};
		\node [style=none] (114) at (-2.5, 1) {};
		\node [style=sLabel] (115) at (-2.5, 2.125) {\tiny 1};
		\node [style=none] (116) at (-5, -1.25) {};
		\node [style=none] (117) at (-4.5, -1.25) {};
		\node [style=none] (118) at (-5, -0.75) {};
		\node [style=none] (119) at (-4.5, -0.75) {};
		\node [style=none] (120) at (-4.75, -1) {\tiny $Z$};
		\node [style=none] (121) at (-4.75, -1.25) {};
		\node [style=X dot] (122) at (-4.75, -1.75) {};
		\node [style=Z dot] (123) at (-4.75, -2.5) {};
		\node [style=none] (124) at (-5, -1) {};
		\node [style=none] (125) at (-4.5, -1) {};
		\node [style=sLabel] (126) at (-4.5, -2.125) {\tiny 1};
		\node [style=none] (138) at (-3, -1.25) {};
		\node [style=none] (139) at (-2.5, -1.25) {};
		\node [style=none] (140) at (-3, -0.75) {};
		\node [style=none] (141) at (-2.5, -0.75) {};
		\node [style=none] (142) at (-2.75, -1) {\tiny $Z$};
		\node [style=none] (143) at (-2.75, -1.25) {};
		\node [style=X dot] (144) at (-2.75, -1.75) {};
		\node [style=Z dot] (145) at (-2.75, -2.5) {};
		\node [style=none] (146) at (-3, -1) {};
		\node [style=none] (147) at (-2.5, -1) {};
		\node [style=sLabel] (148) at (-2.5, -2.125) {\tiny 1};
		\node [style=none] (149) at (-4, 0.25) {};
		\node [style=none] (150) at (-3.5, 0.25) {};
		\node [style=none] (151) at (-4, -0.25) {};
		\node [style=none] (152) at (-3.5, -0.25) {};
		\node [style=none] (153) at (-3.75, 0) {\tiny $Z$};
		\node [style=none] (154) at (-3.75, 0.25) {};
		\node [style=X dot] (155) at (-3, 0) {};
		\node [style=Z dot] (156) at (-1.25, 0) {};
		\node [style=none] (157) at (-3.75, -0.25) {};
		\node [style=none] (158) at (-3.5, 0) {};
		\node [style=sLabel] (159) at (-1.9, -0.375) {\tiny $v_Z +w_Z$};
		\node [style=none] (274) at (0, 0) {$\FaultEq$};
		\node [style=X dot] (427) at (4.25, 0) {};
		\node [style=none] (428) at (1.5, -1) {};
		\node [style=none] (429) at (1.5, 1) {};
		\node [style=X dot] (430) at (2.75, 1.875) {};
		\node [style=Z dot] (431) at (2.75, 2.625) {};
		\node [style=sLabel] (432) at (3, 2.25) {\tiny 1};
		\node [style=none] (433) at (5.5, 1.25) {};
		\node [style=none] (434) at (6, 1.25) {};
		\node [style=none] (435) at (5.5, 0.75) {};
		\node [style=none] (436) at (6, 0.75) {};
		\node [style=none] (437) at (5.75, 1) {\tiny $Z$};
		\node [style=none] (438) at (5.75, 1.25) {};
		\node [style=none] (439) at (5.5, 1) {};
		\node [style=none] (440) at (6, 1) {};
		\node [style=none] (441) at (2.5, -1.25) {};
		\node [style=none] (442) at (3, -1.25) {};
		\node [style=none] (443) at (2.5, -0.75) {};
		\node [style=none] (444) at (3, -0.75) {};
		\node [style=none] (445) at (2.75, -1) {\tiny $Z$};
		\node [style=none] (446) at (2.75, -1.25) {};
		\node [style=X dot] (447) at (2.75, -1.75) {};
		\node [style=Z dot] (448) at (2.75, -2.5) {};
		\node [style=none] (449) at (2.5, -1) {};
		\node [style=none] (450) at (3, -1) {};
		\node [style=sLabel] (451) at (3, -2.125) {\tiny 1};
		\node [style=none] (452) at (5.5, -1.25) {};
		\node [style=none] (453) at (6, -1.25) {};
		\node [style=none] (454) at (5.5, -0.75) {};
		\node [style=none] (455) at (6, -0.75) {};
		\node [style=none] (456) at (5.75, -1) {\tiny $Z$};
		\node [style=none] (457) at (5.75, -1.25) {};
		\node [style=none] (458) at (5.5, -1) {};
		\node [style=none] (459) at (6, -1) {};
		\node [style=none] (460) at (5.75, -0.75) {};
		\node [style=none] (461) at (2.5, 1.25) {};
		\node [style=none] (462) at (3, 1.25) {};
		\node [style=none] (463) at (2.5, 0.75) {};
		\node [style=none] (464) at (3, 0.75) {};
		\node [style=none] (465) at (2.75, 1) {\tiny $Z$};
		\node [style=none] (466) at (2.75, 1.25) {};
		\node [style=none] (467) at (2.5, 1) {};
		\node [style=none] (468) at (3, 1) {};
		\node [style=none] (469) at (7, -1) {};
		\node [style=none] (470) at (7, 1) {};
		\node [style=X dot] (471) at (5.75, 1.875) {};
		\node [style=Z dot] (472) at (5.75, 2.625) {};
		\node [style=sLabel] (473) at (6, 2.25) {\tiny 1};
		\node [style=X dot] (474) at (5.75, -1.75) {};
		\node [style=Z dot] (475) at (5.75, -2.5) {};
		\node [style=sLabel] (476) at (5.5, -2.125) {\tiny 1};
		\node [style=none] (477) at (5.75, 0.75) {};
		\node [style=none] (478) at (2.75, -0.75) {};
		\node [style=none] (479) at (2.75, 0.75) {};
		\node [style=X dot] (480) at (4.25, 2.875) {};
		\node [style=Z dot] (481) at (4.25, 3.625) {};
		\node [style=sLabel] (482) at (5.5, 3.25) {\tiny $v_Z +w_Z$};
		\node [style=none] (483) at (3.5, -0.875) {};
		\node [style=none] (484) at (5, -0.875) {};
		\node [style=none] (485) at (5, 0.875) {};
		\node [style=none] (486) at (3.5, 0.875) {};
		\node [style=none] (487) at (-9, -4) {};
		\node [style=none] (488) at (9, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fault-free] (97.center)
			 to (96.center)
			 to (94.center)
			 to (95.center)
			 to cycle;
		\draw [style=fault-free] (99.center) to (100);
		\draw (101) to (100);
		\draw [style=fault-free] (108.center)
			 to (107.center)
			 to (105.center)
			 to (106.center)
			 to cycle;
		\draw [style=fault-free] (110.center) to (111);
		\draw (112) to (111);
		\draw [style=fault-free] (76) to (113.center);
		\draw [style=fault-free] (114.center) to (79.center);
		\draw [style=fault-free] (82.center) to (102.center);
		\draw [style=fault-free] (117.center)
			 to (119.center)
			 to (118.center)
			 to (116.center)
			 to cycle;
		\draw [style=fault-free] (121.center) to (122);
		\draw (123) to (122);
		\draw [style=fault-free] (139.center)
			 to (141.center)
			 to (140.center)
			 to (138.center)
			 to cycle;
		\draw [style=fault-free] (143.center) to (144);
		\draw (145) to (144);
		\draw [style=fault-free] (150.center)
			 to (152.center)
			 to (151.center)
			 to (149.center)
			 to cycle;
		\draw (156) to (155);
		\draw [style=fault-free] (81.center) to (124.center);
		\draw [style=fault-free] (78) to (146.center);
		\draw [style=fault-free] (147.center) to (80.center);
		\draw [style=fault-free] (158.center) to (155);
		\draw [style=fault-free] (76) to (154.center);
		\draw [style=fault-free] (157.center) to (78);
		\draw [style=fault-free] (76) to (103.center);
		\draw [style=fault-free] (78) to (125.center);
		\draw (431) to (430);
		\draw [style=fault-free] (435.center)
			 to (433.center)
			 to (434.center)
			 to (436.center)
			 to cycle;
		\draw [style=fault-free] (441.center)
			 to (442.center)
			 to (444.center)
			 to (443.center)
			 to cycle;
		\draw [style=fault-free] (446.center) to (447);
		\draw (448) to (447);
		\draw [style=fault-free] (455.center)
			 to (454.center)
			 to (452.center)
			 to (453.center)
			 to cycle;
		\draw [style=fault-free] (428.center) to (449.center);
		\draw [style=fault-free] (427) to (458.center);
		\draw [style=fault-free] (464.center)
			 to (463.center)
			 to (461.center)
			 to (462.center)
			 to cycle;
		\draw (472) to (471);
		\draw (475) to (474);
		\draw [style=fault-free] (429.center) to (467.center);
		\draw [style=fault-free] (430) to (466.center);
		\draw [style=fault-free] (438.center) to (471);
		\draw [style=fault-free] (440.center) to (470.center);
		\draw [style=fault-free] (459.center) to (469.center);
		\draw [style=fault-free] (457.center) to (474);
		\draw (480) to (481);
		\draw [style=fault-free, in=45, out=-90, looseness=1.25] (480) to (466.center);
		\draw [style=fault-free, in=135, out=-90, looseness=1.25] (480) to (438.center);
		\draw [style=fault-free] (427) to (450.center);
		\draw [style=fault-free] (427) to (468.center);
		\draw [style=fault-free] (427) to (439.center);
		\draw [style=component] (486.center) to (485.center);
		\draw [style=component] (485.center) to (484.center);
		\draw [style=component] (484.center) to (483.center);
		\draw [style=component] (483.center) to (486.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/03_FT_weighted/weighted_example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-6, 1) {};
		\node [style=none] (5) at (-6, -1) {};
		\node [style=X dot] (10) at (-7.5, -1) {};
		\node [style=Z dot] (11) at (-7.5, 1) {};
		\node [style=Z dot] (12) at (-9.5, 1) {};
		\node [style=X dot] (13) at (-9.5, -1) {};
		\node [style=none] (14) at (1.5, 1) {};
		\node [style=none] (15) at (1.5, -1) {};
		\node [style=X dot] (16) at (0, -1) {};
		\node [style=Z dot] (17) at (0, 1) {};
		\node [style=Z dot] (18) at (-2, 1) {};
		\node [style=X dot] (19) at (-2, -1) {};
		\node [style=none] (20) at (9, 1) {};
		\node [style=none] (21) at (9, -1) {};
		\node [style=X dot] (22) at (7.5, -1) {};
		\node [style=Z dot] (23) at (7.5, 1) {};
		\node [style=Z dot] (24) at (5.5, 1) {};
		\node [style=X dot] (25) at (5.5, -1) {};
		\node [style=none] (26) at (-8.5, 1.5) {\scriptsize$(1,1,3)$};
		\node [style=none] (27) at (-8.5, -1.75) {\scriptsize$(\frac{1}{2}, \frac{1}{3}, \frac{1}{2})$};
		\node [style=none] (28) at (-7, 0) {\scriptsize$2$};
		\node [style=none] (29) at (6.5, 1.5) {\scriptsize$(1)$};
		\node [style=none] (30) at (-8, -3) {\footnotesize \bf (a)};
		\node [style=none] (31) at (0, -3) {\footnotesize \bf (b)};
		\node [style=none] (32) at (7, -3) {\footnotesize \bf (c)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10) to (5.center);
		\draw (4.center) to (11);
		\draw (10) to (11);
		\draw (13) to (10);
		\draw (12) to (11);
		\draw (16) to (15.center);
		\draw (14.center) to (17);
		\draw (22) to (21.center);
		\draw (20.center) to (23);
		\draw (22) to (23);
		\draw (25) to (22);
		\draw (24) to (23);
		\draw [style=fault-free] (18) to (17);
		\draw [style=fault-free] (17) to (16);
		\draw [style=fault-free] (16) to (19);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/04_FT_dist_stab/RUS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (0) at (-6.5, 1) {};
		\node [style=X dot] (1) at (-5.5, 1) {};
		\node [style=X dot] (2) at (-4.5, 1) {};
		\node [style=X dot] (3) at (-3.5, 1) {};
		\node [style=X dot] (5) at (-4.5, -1) {};
		\node [style=X dot] (6) at (-5.5, -1) {};
		\node [style=X dot] (7) at (-6.5, -1) {};
		\node [style=X dot] (8) at (-3.5, -1) {};
		\node [style=none] (10) at (-2.25, 2) {};
		\node [style=none] (11) at (-7, 2) {};
		\node [style=none] (12) at (-2.25, 3) {};
		\node [style=none] (13) at (-7, 3) {};
		\node [style=none] (14) at (-7, -3) {};
		\node [style=none] (15) at (-2.25, -3) {};
		\node [style=none] (16) at (-7, -2) {};
		\node [style=none] (17) at (-2.25, -2) {};
		\node [style=Z dot] (19) at (-3.5, 2) {};
		\node [style=Z dot] (20) at (-5.5, 3) {};
		\node [style=Z dot] (21) at (-5.5, -3) {};
		\node [style=Z dot] (22) at (-3.5, -2) {};
		\node [style=none] (23) at (0, 0) {$ \FaultEq $};
		\node [style=X dot] (25) at (5, 2) {};
		\node [style=X dot] (26) at (4, 2) {};
		\node [style=X dot] (27) at (3, 1) {};
		\node [style=X dot] (28) at (6, 1) {};
		\node [style=X dot] (30) at (3, -1) {};
		\node [style=X dot] (31) at (4, -2) {};
		\node [style=X dot] (32) at (5, -2) {};
		\node [style=X dot] (33) at (6, -1) {};
		\node [style=none] (35) at (7.25, 3) {};
		\node [style=none] (36) at (3.5, 3) {};
		\node [style=none] (37) at (7.25, 4) {};
		\node [style=none] (38) at (3.5, 4) {};
		\node [style=none] (39) at (3.5, -4) {};
		\node [style=none] (40) at (7.25, -4) {};
		\node [style=none] (41) at (3.5, -3.25) {};
		\node [style=none] (42) at (7.25, -3.25) {};
		\node [style=Z dot] (44) at (6, 3) {};
		\node [style=Z dot] (45) at (4, 4) {};
		\node [style=Z dot] (46) at (4, -4) {};
		\node [style=Z dot] (47) at (6, -3.25) {};
		\node [style=X phase dot] (48) at (-2.25, 1) {$k_1$};
		\node [style=X phase dot] (49) at (-2.25, -1) {$k_2$};
		\node [style=X phase dot] (50) at (7.25, 1) {$k_1$};
		\node [style=X phase dot] (51) at (7.25, -1) {$k_2$};
		\node [style=none] (52) at (-7.5, 0) {};
		\node [style=none] (53) at (-1.5, 0) {};
		\node [style=none] (54) at (1.5, 0) {};
		\node [style=none] (55) at (8, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (1) to (2);
		\draw (2) to (3);
		\draw (8) to (5);
		\draw (5) to (6);
		\draw (6) to (7);
		\draw (10.center) to (19);
		\draw (19) to (11.center);
		\draw (19) to (3);
		\draw (20) to (1);
		\draw (20) to (13.center);
		\draw (20) to (12.center);
		\draw (21) to (6);
		\draw (21) to (14.center);
		\draw (21) to (15.center);
		\draw (22) to (8);
		\draw (22) to (16.center);
		\draw (22) to (17.center);
		\draw (25) to (26);
		\draw (26) to (27);
		\draw (27) to (28);
		\draw (33) to (30);
		\draw (30) to (31);
		\draw (31) to (32);
		\draw (35.center) to (44);
		\draw (44) to (36.center);
		\draw (44) to (28);
		\draw (45) to (26);
		\draw (45) to (38.center);
		\draw (45) to (37.center);
		\draw (46) to (31);
		\draw (46) to (39.center);
		\draw (46) to (40.center);
		\draw (47) to (33);
		\draw (47) to (41.center);
		\draw (47) to (42.center);
		\draw [style=ebit] (2) to (5);
		\draw [style=ebit, bend right=90, looseness=1.25] (27) to (30);
		\draw (3) to (48);
		\draw (8) to (49);
		\draw (28) to (50);
		\draw (33) to (51);
		\draw [style=dotted] (52.center) to (53.center);
		\draw [style=dotted] (54.center) to (55.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/04_FT_dist_stab/RUS_parallel_inner.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (0) at (-14, 4) {};
		\node [style=X dot] (1) at (-14, -5) {};
		\node [style=Z dot] (2) at (-14, 2) {};
		\node [style=Z dot] (3) at (-14, -2) {};
		\node [style=Z dot] (4) at (-12, 2) {};
		\node [style=Z dot] (5) at (-12, -2) {};
		\node [style=Z dot] (6) at (-7, 2) {};
		\node [style=Z dot] (7) at (-7, -2) {};
		\node [style=Z dot] (8) at (-6, 2) {};
		\node [style=Z dot] (9) at (-6, -2) {};
		\node [style=none] (10) at (-13, 4) {};
		\node [style=none] (11) at (-15, 4) {};
		\node [style=none] (12) at (-13, -5) {};
		\node [style=none] (13) at (-15, -5) {};
		\node [style=none] (14) at (-10, 2) {};
		\node [style=none] (15) at (-10, -2) {};
		\node [style=none] (16) at (-8, 2) {};
		\node [style=none] (17) at (-8, -2) {};
		\node [style=none] (18) at (-9, 2) {\dots};
		\node [style=none] (19) at (-9, -2) {\dots};
		\node [style=none] (20) at (-16, 4) {\dots};
		\node [style=none] (21) at (-16, -5) {\dots};
		\node [style=none] (22) at (-12, -5) {\dots};
		\node [style=none] (23) at (-12, 4) {\dots};
		\node [style=X dot] (24) at (3, 6) {};
		\node [style=X dot] (25) at (3, -6) {};
		\node [style=Z dot] (26) at (3, 5) {};
		\node [style=Z dot] (27) at (3, -5) {};
		\node [style=Z dot] (28) at (3, 4) {};
		\node [style=Z dot] (29) at (3, -4) {};
		\node [style=Z dot] (30) at (3, 1) {};
		\node [style=Z dot] (31) at (3, -1) {};
		\node [style=Z dot] (32) at (4, 1) {};
		\node [style=Z dot] (33) at (4, -1) {};
		\node [style=none] (34) at (4, 6) {};
		\node [style=none] (35) at (2, 6) {};
		\node [style=none] (36) at (4, -6) {};
		\node [style=none] (37) at (2, -6) {};
		\node [style=none] (38) at (3, 2.5) {};
		\node [style=none] (39) at (3, -2.5) {};
		\node [style=none] (40) at (3, 1.5) {};
		\node [style=none] (41) at (3, -1.5) {};
		\node [style=none] (42) at (3, 2) {\vdots};
		\node [style=none] (43) at (3, -2) {\vdots};
		\node [style=none] (44) at (1, 6) {\dots};
		\node [style=none] (45) at (1, -6) {\dots};
		\node [style=none] (46) at (5, -6) {\dots};
		\node [style=none] (47) at (5, 6) {\dots};
		\node [style=X dot] (48) at (13.5, 6) {};
		\node [style=X dot] (49) at (13.5, -6) {};
		\node [style=Z dot] (50) at (12.5, 5) {};
		\node [style=Z dot] (51) at (12.5, -5) {};
		\node [style=Z dot] (52) at (12.5, 4) {};
		\node [style=Z dot] (53) at (12.5, -4) {};
		\node [style=Z dot] (54) at (12.5, 1) {};
		\node [style=Z dot] (55) at (12.5, -1) {};
		\node [style=Z dot] (56) at (13.5, 1) {};
		\node [style=Z dot] (57) at (13.5, -1) {};
		\node [style=none] (58) at (14.5, 6) {};
		\node [style=none] (59) at (12.5, 6) {};
		\node [style=none] (60) at (14.5, -6) {};
		\node [style=none] (61) at (12.5, -6) {};
		\node [style=none] (62) at (12.5, 2.5) {};
		\node [style=none] (63) at (12.5, -2.5) {};
		\node [style=none] (64) at (12.5, 1.5) {};
		\node [style=none] (65) at (12.5, -1.5) {};
		\node [style=none] (66) at (12.5, 2) {\vdots};
		\node [style=none] (67) at (12.5, -2) {\vdots};
		\node [style=none] (68) at (11.5, 6) {\dots};
		\node [style=none] (69) at (11.5, -6) {\dots};
		\node [style=none] (70) at (15.5, -6) {\dots};
		\node [style=none] (71) at (15.5, 6) {\dots};
		\node [style=Z dot] (72) at (14.5, 5) {};
		\node [style=Z dot] (73) at (13.5, 5) {};
		\node [style=Z dot] (74) at (14.5, -5) {};
		\node [style=Z dot] (75) at (13.5, -5) {};
		\node [style=Z dot] (78) at (-13, 2) {};
		\node [style=Z dot] (79) at (-13, -2) {};
		\node [style=Z dot] (80) at (13.5, -3) {};
		\node [style=Z dot] (82) at (12.5, -3) {};
		\node [style=X dot] (83) at (13.5, -4) {};
		\node [style=Z dot] (84) at (12.5, 3) {};
		\node [style=Z dot] (85) at (13.5, 3) {};
		\node [style=X dot] (86) at (13.5, 4) {};
		\node [style=Z dot] (87) at (3, -3) {};
		\node [style=Z dot] (88) at (3, 3) {};
		\node [style=none] (89) at (-3, 0) {$ \FaultEq $};
		\node [style=none] (90) at (7, 0) {$ \FaultEq $};
		\node [style=none] (91) at (-16.5, 0) {};
		\node [style=none] (92) at (-5, 0) {};
		\node [style=none] (93) at (0, 0) {};
		\node [style=none] (94) at (5, 0) {};
		\node [style=none] (95) at (9.5, 0) {};
		\node [style=none] (96) at (15, 0) {};
		\node [style=Z dot] (97) at (14.5, -3) {};
		\node [style=Z dot] (98) at (14.5, 3) {};
		\node [style=X dot] (99) at (14.5, 4) {};
		\node [style=X dot] (100) at (14.5, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (0);
		\draw (0) to (10.center);
		\draw (0) to (2);
		\draw (16.center) to (6);
		\draw (6) to (8);
		\draw (9) to (7);
		\draw (7) to (17.center);
		\draw (3) to (1);
		\draw (1) to (13.center);
		\draw (1) to (12.center);
		\draw [style=ebit] (6) to (7);
		\draw [style=ebit] (4) to (5);
		\draw [style=ebit] (2) to (3);
		\draw (35.center) to (24);
		\draw (24) to (34.center);
		\draw (24) to (26);
		\draw (26) to (28);
		\draw (40.center) to (30);
		\draw (30) to (32);
		\draw (33) to (31);
		\draw (31) to (41.center);
		\draw (29) to (27);
		\draw (27) to (25);
		\draw (25) to (37.center);
		\draw (25) to (36.center);
		\draw [style=ebit, bend right=90, looseness=1.25] (30) to (31);
		\draw [style=ebit, bend right=90, looseness=0.75] (28) to (29);
		\draw [style=ebit, bend right=90, looseness=0.75] (26) to (27);
		\draw (59.center) to (48);
		\draw (48) to (58.center);
		\draw (50) to (52);
		\draw (64.center) to (54);
		\draw (54) to (56);
		\draw (57) to (55);
		\draw (55) to (65.center);
		\draw (53) to (51);
		\draw (49) to (61.center);
		\draw (49) to (60.center);
		\draw [style=ebit, bend right=90, looseness=1.25] (54) to (55);
		\draw [style=ebit, bend right=90, looseness=0.75] (52) to (53);
		\draw [style=ebit, bend right=90, looseness=0.75] (50) to (51);
		\draw [style=ebit] (78) to (79);
		\draw (53) to (83);
		\draw (83) to (80);
		\draw (80) to (82);
		\draw (82) to (63.center);
		\draw (52) to (86);
		\draw (86) to (85);
		\draw (85) to (84);
		\draw (84) to (62.center);
		\draw (50) to (73);
		\draw (73) to (48);
		\draw (73) to (72);
		\draw (51) to (75);
		\draw (75) to (74);
		\draw (49) to (75);
		\draw [style=ebit, bend left=90, looseness=0.75] (82) to (84);
		\draw [style=ebit, bend left=90, looseness=0.75] (87) to (88);
		\draw (29) to (87);
		\draw (39.center) to (87);
		\draw (38.center) to (88);
		\draw (88) to (28);
		\draw (2) to (78);
		\draw (78) to (4);
		\draw (3) to (79);
		\draw (79) to (5);
		\draw (5) to (15.center);
		\draw (4) to (14.center);
		\draw [style=dotted] (91.center) to (92.center);
		\draw [style=dotted] (93.center) to (94.center);
		\draw [style=dotted] (95.center) to (96.center);
		\draw (86) to (99);
		\draw (85) to (98);
		\draw (80) to (97);
		\draw (83) to (100);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/04_FT_dist_stab/RUS_parallel_nested.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (2) at (5.5, 8.25) {};
		\node [style=Z dot] (3) at (5.5, -1.75) {};
		\node [style=Z dot] (4) at (5.5, 7.25) {};
		\node [style=Z dot] (5) at (5.5, -0.75) {};
		\node [style=Z dot] (6) at (5.5, 4.25) {};
		\node [style=Z dot] (7) at (5.5, 2.25) {};
		\node [style=Z dot] (8) at (6.5, 4.25) {};
		\node [style=Z dot] (9) at (6.5, 2.25) {};
		\node [style=none] (14) at (5.5, 5.75) {};
		\node [style=none] (15) at (5.5, 0.75) {};
		\node [style=none] (16) at (5.5, 4.75) {};
		\node [style=none] (17) at (5.5, 1.75) {};
		\node [style=none] (18) at (5.5, 5.25) {\tiny \vdots};
		\node [style=none] (19) at (5.5, 1.25) {\tiny \vdots};
		\node [style=Z dot] (28) at (6.5, 0.25) {};
		\node [style=Z dot] (29) at (5.5, 0.25) {};
		\node [style=X dot] (30) at (6.5, -0.75) {};
		\node [style=Z dot] (31) at (5.5, 6.25) {};
		\node [style=Z dot] (32) at (6.5, 6.25) {};
		\node [style=X dot] (33) at (6.5, 7.25) {};
		\node [style=X dot] (36) at (15.5, 4) {};
		\node [style=X dot] (37) at (15.5, 5) {};
		\node [style=X dot] (38) at (15.5, -5) {};
		\node [style=X dot] (39) at (15.5, -4) {};
		\node [style=X dot] (40) at (15.5, 3) {};
		\node [style=X dot] (41) at (15.5, 1) {};
		\node [style=X dot] (42) at (15.5, -1) {};
		\node [style=X dot] (43) at (15.5, -3) {};
		\node [style=X dot] (44) at (18.5, 1) {};
		\node [style=X dot] (45) at (17.5, 5) {};
		\node [style=X dot] (46) at (17.5, -5) {};
		\node [style=X dot] (47) at (18.5, -1) {};
		\node [style=Z dot] (52) at (18.5, 6) {};
		\node [style=Z dot] (53) at (18.5, -6) {};
		\node [style=Z dot] (54) at (17.5, 7) {};
		\node [style=Z dot] (55) at (17.5, -7) {};
		\node [style=none] (56) at (16, 6) {};
		\node [style=none] (57) at (16, 7) {};
		\node [style=none] (58) at (20, 6) {};
		\node [style=none] (59) at (20, 7) {};
		\node [style=none] (60) at (20, -6) {};
		\node [style=none] (61) at (20, -7) {};
		\node [style=none] (62) at (16, -6) {};
		\node [style=none] (63) at (16, -7) {};
		\node [style=X dot] (64) at (16.5, -3) {};
		\node [style=X dot] (65) at (16.5, 3) {};
		\node [style=Z dot] (66) at (16.5, 4) {};
		\node [style=Z dot] (67) at (16.5, -4) {};
		\node [style=none] (68) at (15.5, 2.5) {};
		\node [style=none] (69) at (15.5, 1.5) {};
		\node [style=none] (70) at (15.5, 2) {\tiny \vdots};
		\node [style=none] (71) at (15.5, -1.5) {};
		\node [style=none] (72) at (15.5, -2.5) {};
		\node [style=none] (73) at (15.5, -2) {\tiny \vdots};
		\node [style=none] (74) at (8, 9.75) {};
		\node [style=none] (75) at (2.25, 9.75) {};
		\node [style=none] (76) at (2.25, -3.25) {};
		\node [style=none] (77) at (8, -3.25) {};
		\node [style=none] (82) at (8.5, 5) {};
		\node [style=none] (83) at (8.5, 5) {};
		\node [style=none] (84) at (8.5, 5) {};
		\node [style=X dot] (87) at (-15.5, 2) {};
		\node [style=X dot] (88) at (-15.5, -2) {};
		\node [style=X dot] (94) at (-7.5, 2) {};
		\node [style=X dot] (95) at (-16.5, 2) {};
		\node [style=X dot] (96) at (-16.5, -2) {};
		\node [style=X dot] (97) at (-7.5, -2) {};
		\node [style=X dot] (99) at (-17.5, 2) {};
		\node [style=X dot] (100) at (-17.5, -2) {};
		\node [style=Z dot] (102) at (-7.5, 3) {};
		\node [style=Z dot] (103) at (-7.5, -3) {};
		\node [style=Z dot] (104) at (-16.5, 4) {};
		\node [style=Z dot] (105) at (-16.5, -4) {};
		\node [style=none] (114) at (-18, 3) {};
		\node [style=none] (115) at (-18, 4) {};
		\node [style=none] (116) at (-6, 3) {};
		\node [style=none] (117) at (-6, 4) {};
		\node [style=none] (118) at (-6, -3) {};
		\node [style=none] (119) at (-6, -4) {};
		\node [style=none] (120) at (-18, -3) {};
		\node [style=none] (121) at (-18, -4) {};
		\node [style=Z dot] (122) at (-15.5, 1) {};
		\node [style=Z dot] (123) at (-15.5, -1) {};
		\node [style=Z dot] (124) at (-14.25, 1) {};
		\node [style=Z dot] (125) at (-14.25, -1) {};
		\node [style=Z dot] (126) at (-12.25, 1) {};
		\node [style=Z dot] (127) at (-12.25, -1) {};
		\node [style=none] (128) at (-13.75, -2) {};
		\node [style=none] (129) at (-13.25, -2) {\tiny \dots};
		\node [style=none] (130) at (-12.75, -2) {};
		\node [style=none] (131) at (-13.75, -1) {};
		\node [style=none] (132) at (-13.25, -1) {\tiny \dots};
		\node [style=none] (133) at (-12.75, -1) {};
		\node [style=none] (134) at (-13.75, 1) {};
		\node [style=none] (135) at (-13.25, 1) {\tiny \dots};
		\node [style=none] (136) at (-12.75, 1) {};
		\node [style=none] (137) at (-13.75, 2) {};
		\node [style=none] (138) at (-13.25, 2) {\tiny \dots};
		\node [style=none] (139) at (-12.75, 2) {};
		\node [style=X dot] (140) at (-11, 2) {};
		\node [style=X dot] (141) at (-11, -2) {};
		\node [style=Z dot] (142) at (-11, 1) {};
		\node [style=Z dot] (143) at (-11, -1) {};
		\node [style=Z dot] (144) at (-9.75, 1) {};
		\node [style=Z dot] (145) at (-9.75, -1) {};
		\node [style=Z dot] (146) at (-7.75, 1) {};
		\node [style=Z dot] (147) at (-7.75, -1) {};
		\node [style=none] (148) at (-9.25, -1) {};
		\node [style=none] (149) at (-8.75, -1) {\tiny \dots};
		\node [style=none] (150) at (-8.25, -1) {};
		\node [style=none] (151) at (-9.25, 1) {};
		\node [style=none] (152) at (-8.75, 1) {\tiny \dots};
		\node [style=none] (153) at (-8.25, 1) {};
		\node [style=X phase dot] (154) at (-6.5, 2) {$k_1$};
		\node [style=X phase dot] (155) at (-6.5, -2) {$k_2$};
		\node [style=X phase dot] (156) at (19.5, 5) {$k_1$};
		\node [style=X phase dot] (157) at (19.5, 1) {$k_2$};
		\node [style=X phase dot] (158) at (19.5, -1) {$k_3$};
		\node [style=X phase dot] (159) at (19.5, -5) {$k_4$};
		\node [style=none] (160) at (-2, 0) {$\FaultEq$};
		\node [style=none] (161) at (11, 0) {};
		\node [style=none] (162) at (20.5, 0) {};
		\node [style=none] (163) at (-18.5, 0) {};
		\node [style=none] (164) at (-5.5, 0) {};
		\node [style=none] (165) at (2.75, 3.25) {};
		\node [style=none] (166) at (7, 3.25) {};
		\node [style=Z dot] (167) at (7.5, 6.25) {};
		\node [style=Z dot] (168) at (7.5, 0.25) {};
		\node [style=Z dot] (169) at (17.5, 4) {};
		\node [style=Z dot] (170) at (17.5, -4) {};
		\node [style=X dot] (171) at (17.5, 3) {};
		\node [style=X dot] (172) at (17.5, -3) {};
		\node [style=X dot] (173) at (7.5, 7.25) {};
		\node [style=X dot] (174) at (7.5, -0.75) {};
		\node [style=none] (175) at (16, 5.5) {};
		\node [style=none] (176) at (15.25, 5.5) {};
		\node [style=none] (177) at (16, 4.5) {};
		\node [style=none] (178) at (15.5, 4.5) {};
		\node [style=none] (179) at (16, -4.5) {};
		\node [style=none] (180) at (15.5, -4.5) {};
		\node [style=none] (181) at (16, -5.5) {};
		\node [style=none] (182) at (15.25, -5.5) {};
		\node [style=none] (183) at (12.25, 4) {};
		\node [style=none] (184) at (11.25, -1.25) {};
		\node [style=none] (185) at (8, -1.75) {};
		\node [style=none] (186) at (8, 8) {};
		\node [style=X dot] (187) at (6.5, 9.25) {};
		\node [style=none] (188) at (7.5, 9.25) {};
		\node [style=none] (189) at (5.5, 9.25) {};
		\node [style=Z dot] (190) at (6.5, 8.25) {};
		\node [style=X dot] (191) at (6.5, -2.75) {};
		\node [style=none] (192) at (7.5, -2.75) {};
		\node [style=none] (193) at (5.5, -2.75) {};
		\node [style=Z dot] (194) at (6.5, -1.75) {};
		\node [style=Z dot] (195) at (7.5, -1.75) {};
		\node [style=Z dot] (196) at (7.5, 8.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (4);
		\draw (16.center) to (6);
		\draw (6) to (8);
		\draw (9) to (7);
		\draw (7) to (17.center);
		\draw (5) to (3);
		\draw [style=ebit, bend right=90, looseness=1.25] (6) to (7);
		\draw [style=ebit, bend right=90, looseness=0.75] (4) to (5);
		\draw [style=ebit, bend right=90, looseness=0.75] (2) to (3);
		\draw (5) to (30);
		\draw (30) to (28);
		\draw (28) to (29);
		\draw (29) to (15.center);
		\draw (4) to (33);
		\draw (33) to (32);
		\draw (32) to (31);
		\draw (31) to (14.center);
		\draw [style=ebit, bend left=90, looseness=0.75] (29) to (31);
		\draw (45) to (54);
		\draw (45) to (37);
		\draw (37) to (36);
		\draw (41) to (44);
		\draw (44) to (52);
		\draw (47) to (53);
		\draw (47) to (42);
		\draw (39) to (38);
		\draw (38) to (46);
		\draw (46) to (55);
		\draw (57.center) to (54);
		\draw (54) to (59.center);
		\draw (58.center) to (52);
		\draw (56.center) to (52);
		\draw (62.center) to (53);
		\draw (53) to (60.center);
		\draw (61.center) to (55);
		\draw (55) to (63.center);
		\draw [style=ebit, bend right=90, looseness=1.25] (41) to (42);
		\draw [style=ebit, bend right=90] (40) to (43);
		\draw [style=ebit, bend right=90, looseness=1.25] (36) to (39);
		\draw [style=ebit, bend left=270, looseness=1.25] (37) to (38);
		\draw (43) to (64);
		\draw (64) to (67);
		\draw (67) to (39);
		\draw (43) to (72.center);
		\draw (71.center) to (42);
		\draw (69.center) to (41);
		\draw (68.center) to (40);
		\draw (40) to (68.center);
		\draw (40) to (65);
		\draw (65) to (66);
		\draw (66) to (36);
		\draw [style=component] (74.center) to (75.center);
		\draw [style=component] (75.center) to (76.center);
		\draw [style=component] (76.center) to (77.center);
		\draw [style=component] (77.center) to (74.center);
		\draw (99) to (95);
		\draw (95) to (104);
		\draw (95) to (87);
		\draw (94) to (102);
		\draw (97) to (103);
		\draw (88) to (96);
		\draw (96) to (100);
		\draw (96) to (105);
		\draw (115.center) to (104);
		\draw (104) to (117.center);
		\draw (116.center) to (102);
		\draw (114.center) to (102);
		\draw (120.center) to (103);
		\draw (103) to (118.center);
		\draw (119.center) to (105);
		\draw (105) to (121.center);
		\draw (87) to (122);
		\draw (122) to (124);
		\draw (125) to (123);
		\draw (123) to (88);
		\draw (124) to (134.center);
		\draw (136.center) to (126);
		\draw (127) to (133.center);
		\draw (131.center) to (125);
		\draw [style=ebit] (124) to (125);
		\draw [style=ebit] (122) to (123);
		\draw (88) to (128.center);
		\draw (140) to (142);
		\draw (142) to (144);
		\draw (145) to (143);
		\draw (143) to (141);
		\draw (144) to (151.center);
		\draw (153.center) to (146);
		\draw (147) to (150.center);
		\draw (148.center) to (145);
		\draw [style=ebit] (144) to (145);
		\draw [style=ebit] (142) to (143);
		\draw (87) to (137.center);
		\draw (139.center) to (140);
		\draw (141) to (130.center);
		\draw (140) to (94);
		\draw (141) to (97);
		\draw (45) to (156);
		\draw (44) to (157);
		\draw (47) to (158);
		\draw (46) to (159);
		\draw (94) to (154);
		\draw (97) to (155);
		\draw [style=dotted] (161.center) to (162.center);
		\draw [style=dotted] (163.center) to (164.center);
		\draw [style=dotted] (165.center) to (166.center);
		\draw (33) to (173);
		\draw (32) to (167);
		\draw (28) to (168);
		\draw (30) to (174);
		\draw (66) to (169);
		\draw (65) to (171);
		\draw (64) to (172);
		\draw (67) to (170);
		\draw [style=component] (186.center) to (183.center);
		\draw [style=component] (185.center) to (184.center);
		\draw [style=component] (179.center) to (180.center);
		\draw [style=component] (179.center) to (181.center);
		\draw [style=component] (181.center) to (182.center);
		\draw [style=component, bend left=90, looseness=1.25] (182.center) to (176.center);
		\draw [style=component, bend right=90, looseness=1.25] (178.center) to (180.center);
		\draw [style=component] (178.center) to (177.center);
		\draw [style=component] (177.center) to (175.center);
		\draw [style=component] (175.center) to (176.center);
		\draw (189.center) to (187);
		\draw (187) to (188.center);
		\draw (190) to (187);
		\draw (193.center) to (191);
		\draw (191) to (192.center);
		\draw (194) to (191);
		\draw (2) to (190);
		\draw (190) to (196);
		\draw (194) to (3);
		\draw (194) to (195);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/04_FT_dist_stab/RUS_sequential2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (72) at (-9, 0) {$ \FaultEq $};
		\node [style=none] (106) at (5, 0) {$ \FaultEq $};
		\node [style=X dot] (117) at (1, 2) {};
		\node [style=X dot] (118) at (0.5, 3.25) {};
		\node [style=X dot] (119) at (0.5, -3.25) {};
		\node [style=X dot] (120) at (1, -2) {};
		\node [style=Z dot] (125) at (1, 4.25) {};
		\node [style=Z dot] (126) at (1, -4.25) {};
		\node [style=Z dot] (127) at (0.5, 5.25) {};
		\node [style=Z dot] (128) at (0.5, -5.25) {};
		\node [style=none] (137) at (-0.5, 4.25) {};
		\node [style=none] (138) at (-0.5, 5.25) {};
		\node [style=none] (139) at (2.5, 4.25) {};
		\node [style=none] (140) at (2.5, 5.25) {};
		\node [style=none] (141) at (2.5, -4.25) {};
		\node [style=none] (142) at (2.5, -5.25) {};
		\node [style=none] (143) at (-0.5, -4.25) {};
		\node [style=none] (144) at (-0.5, -5.25) {};
		\node [style=none] (145) at (-6, -2) {};
		\node [style=none] (146) at (-6, -3.25) {};
		\node [style=none] (147) at (-6, 2) {};
		\node [style=none] (148) at (-6, 3.25) {};
		\node [style=X dot] (157) at (15.5, 2) {};
		\node [style=X dot] (158) at (15, 3.25) {};
		\node [style=X dot] (159) at (15, -3.25) {};
		\node [style=X dot] (160) at (15.5, -2) {};
		\node [style=Z dot] (165) at (15.5, 4.25) {};
		\node [style=Z dot] (166) at (15.5, -4.25) {};
		\node [style=Z dot] (167) at (15, 5.25) {};
		\node [style=Z dot] (168) at (15, -5.25) {};
		\node [style=none] (177) at (14, 4.25) {};
		\node [style=none] (178) at (14, 5.25) {};
		\node [style=none] (179) at (17, 4.25) {};
		\node [style=none] (180) at (17, 5.25) {};
		\node [style=none] (181) at (17, -4.25) {};
		\node [style=none] (182) at (17, -5.25) {};
		\node [style=none] (183) at (14, -4.25) {};
		\node [style=none] (184) at (14, -5.25) {};
		\node [style=X dot] (185) at (8.5, 2) {};
		\node [style=X dot] (186) at (8.5, -2) {};
		\node [style=Z dot] (187) at (8.5, 3.25) {};
		\node [style=Z dot] (188) at (8.5, -3.25) {};
		\node [style=Z dot] (189) at (7.5, -3.25) {};
		\node [style=Z dot] (190) at (7.5, 3.25) {};
		\node [style=X dot] (191) at (7.5, 2) {};
		\node [style=X dot] (192) at (7.5, -2) {};
		\node [style=X dot] (193) at (-18, 2) {};
		\node [style=X dot] (194) at (-18, -2) {};
		\node [style=X dot] (195) at (-13, 2) {};
		\node [style=X dot] (196) at (-19, 2) {};
		\node [style=X dot] (197) at (-19, -2) {};
		\node [style=X dot] (198) at (-13, -2) {};
		\node [style=X dot] (199) at (-20, 2) {};
		\node [style=X dot] (200) at (-20, -2) {};
		\node [style=Z dot] (201) at (-13, 3) {};
		\node [style=Z dot] (202) at (-13, -3) {};
		\node [style=Z dot] (203) at (-19, 4) {};
		\node [style=Z dot] (204) at (-19, -4) {};
		\node [style=none] (205) at (-20.5, 3) {};
		\node [style=none] (206) at (-20.5, 4) {};
		\node [style=none] (207) at (-11.5, 3) {};
		\node [style=none] (208) at (-11.5, 4) {};
		\node [style=none] (209) at (-11.5, -3) {};
		\node [style=none] (210) at (-11.5, -4) {};
		\node [style=none] (211) at (-20.5, -3) {};
		\node [style=none] (212) at (-20.5, -4) {};
		\node [style=Z dot] (213) at (-18, 1) {};
		\node [style=Z dot] (214) at (-18, -1) {};
		\node [style=Z dot] (215) at (-17, 1) {};
		\node [style=Z dot] (216) at (-17, -1) {};
		\node [style=Z dot] (217) at (-16, 1) {};
		\node [style=Z dot] (218) at (-16, -1) {};
		\node [style=X dot] (231) at (-15, 2) {};
		\node [style=X dot] (232) at (-15, -2) {};
		\node [style=Z dot] (233) at (-15, 1) {};
		\node [style=Z dot] (234) at (-15, -1) {};
		\node [style=Z dot] (235) at (-14, 1) {};
		\node [style=Z dot] (236) at (-14, -1) {};
		\node [style=Z dot] (237) at (-13, 1) {};
		\node [style=Z dot] (238) at (-13, -1) {};
		\node [style=X phase dot] (245) at (-12, 2) {$k_1$};
		\node [style=X phase dot] (246) at (-12, -2) {$k_2$};
		\node [style=X dot] (247) at (-5, 2) {};
		\node [style=X dot] (248) at (-5, -2) {};
		\node [style=Z dot] (249) at (-5, 1) {};
		\node [style=Z dot] (250) at (-5, -1) {};
		\node [style=Z dot] (251) at (-4, 1) {};
		\node [style=Z dot] (252) at (-4, -1) {};
		\node [style=Z dot] (253) at (-3, 1) {};
		\node [style=Z dot] (254) at (-3, -1) {};
		\node [style=X dot] (255) at (-2, 2) {};
		\node [style=X dot] (256) at (-2, -2) {};
		\node [style=Z dot] (257) at (-2, 1) {};
		\node [style=Z dot] (258) at (-2, -1) {};
		\node [style=Z dot] (259) at (-1, 1) {};
		\node [style=Z dot] (260) at (-1, -1) {};
		\node [style=Z dot] (261) at (0, 1) {};
		\node [style=Z dot] (262) at (0, -1) {};
		\node [style=X dot] (263) at (9.5, 2) {};
		\node [style=X dot] (264) at (9.5, -2) {};
		\node [style=Z dot] (265) at (9.5, 1) {};
		\node [style=Z dot] (266) at (9.5, -1) {};
		\node [style=Z dot] (267) at (10.5, 1) {};
		\node [style=Z dot] (268) at (10.5, -1) {};
		\node [style=Z dot] (269) at (11.5, 1) {};
		\node [style=Z dot] (270) at (11.5, -1) {};
		\node [style=X dot] (271) at (12.5, 2) {};
		\node [style=X dot] (272) at (12.5, -2) {};
		\node [style=Z dot] (273) at (12.5, 1) {};
		\node [style=Z dot] (274) at (12.5, -1) {};
		\node [style=Z dot] (275) at (13.5, 1) {};
		\node [style=Z dot] (276) at (13.5, -1) {};
		\node [style=Z dot] (277) at (14.5, 1) {};
		\node [style=Z dot] (278) at (14.5, -1) {};
		\node [style=X phase dot] (279) at (16.75, 3.25) {$k_1$};
		\node [style=X phase dot] (280) at (16.75, 2) {$k_2$};
		\node [style=X phase dot] (281) at (16.75, -2) {$k_3$};
		\node [style=X phase dot] (282) at (16.75, -3.25) {$k_4$};
		\node [style=X phase dot] (283) at (2.25, 3.25) {$k_1$};
		\node [style=X phase dot] (284) at (2.25, 2) {$k_2$};
		\node [style=X phase dot] (285) at (2.25, -2) {$k_3$};
		\node [style=X phase dot] (286) at (2.25, -3.25) {$k_4$};
		\node [style=none] (287) at (7, 0) {};
		\node [style=none] (288) at (17.5, 0) {};
		\node [style=none] (289) at (-21, 0) {};
		\node [style=none] (290) at (-11, 0) {};
		\node [style=none] (291) at (-7, 0) {};
		\node [style=none] (292) at (3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (118) to (127);
		\draw (117) to (125);
		\draw (120) to (126);
		\draw (119) to (128);
		\draw (138.center) to (127);
		\draw (127) to (140.center);
		\draw (139.center) to (125);
		\draw (137.center) to (125);
		\draw (143.center) to (126);
		\draw (126) to (141.center);
		\draw (142.center) to (128);
		\draw (128) to (144.center);
		\draw (148.center) to (118);
		\draw (119) to (146.center);
		\draw [bend left=270, looseness=1.25] (145.center) to (146.center);
		\draw [bend left=270, looseness=1.25] (148.center) to (147.center);
		\draw (158) to (167);
		\draw (157) to (165);
		\draw (160) to (166);
		\draw (159) to (168);
		\draw (178.center) to (167);
		\draw (167) to (180.center);
		\draw (179.center) to (165);
		\draw (177.center) to (165);
		\draw (183.center) to (166);
		\draw (166) to (181.center);
		\draw (182.center) to (168);
		\draw (168) to (184.center);
		\draw (158) to (187);
		\draw (187) to (190);
		\draw (187) to (185);
		\draw (185) to (191);
		\draw (192) to (186);
		\draw (189) to (188);
		\draw (188) to (186);
		\draw (188) to (159);
		\draw (199) to (196);
		\draw (196) to (203);
		\draw (196) to (193);
		\draw (195) to (201);
		\draw (198) to (202);
		\draw (194) to (197);
		\draw (197) to (200);
		\draw (197) to (204);
		\draw (206.center) to (203);
		\draw (203) to (208.center);
		\draw (207.center) to (201);
		\draw (205.center) to (201);
		\draw (211.center) to (202);
		\draw (202) to (209.center);
		\draw (210.center) to (204);
		\draw (204) to (212.center);
		\draw (193) to (213);
		\draw (213) to (215);
		\draw (216) to (214);
		\draw (214) to (194);
		\draw [style=ebit] (215) to (216);
		\draw [style=ebit] (213) to (214);
		\draw (231) to (233);
		\draw (233) to (235);
		\draw (236) to (234);
		\draw (234) to (232);
		\draw [style=ebit] (235) to (236);
		\draw [style=ebit] (233) to (234);
		\draw (231) to (195);
		\draw (232) to (198);
		\draw (195) to (245);
		\draw (198) to (246);
		\draw (215) to (217);
		\draw (216) to (218);
		\draw (235) to (237);
		\draw (236) to (238);
		\draw (193) to (231);
		\draw (194) to (232);
		\draw (247) to (249);
		\draw (249) to (251);
		\draw (252) to (250);
		\draw (250) to (248);
		\draw [style=ebit] (251) to (252);
		\draw [style=ebit] (249) to (250);
		\draw (255) to (257);
		\draw (257) to (259);
		\draw (260) to (258);
		\draw (258) to (256);
		\draw [style=ebit] (259) to (260);
		\draw [style=ebit] (257) to (258);
		\draw (251) to (253);
		\draw (252) to (254);
		\draw (259) to (261);
		\draw (260) to (262);
		\draw (247) to (255);
		\draw (248) to (256);
		\draw (147.center) to (247);
		\draw (117) to (255);
		\draw (145.center) to (248);
		\draw (256) to (120);
		\draw (263) to (265);
		\draw (265) to (267);
		\draw (268) to (266);
		\draw (266) to (264);
		\draw [style=ebit] (267) to (268);
		\draw [style=ebit] (265) to (266);
		\draw (271) to (273);
		\draw (273) to (275);
		\draw (276) to (274);
		\draw (274) to (272);
		\draw [style=ebit] (275) to (276);
		\draw [style=ebit] (273) to (274);
		\draw (267) to (269);
		\draw (268) to (270);
		\draw (275) to (277);
		\draw (276) to (278);
		\draw (263) to (271);
		\draw (264) to (272);
		\draw (185) to (263);
		\draw (271) to (157);
		\draw (264) to (186);
		\draw (272) to (160);
		\draw (118) to (283);
		\draw (117) to (284);
		\draw (120) to (285);
		\draw (119) to (286);
		\draw (159) to (282);
		\draw (160) to (281);
		\draw (157) to (280);
		\draw (158) to (279);
		\draw [style=dotted] (287.center) to (288.center);
		\draw [style=dotted] (289.center) to (290.center);
		\draw [style=dotted] (291.center) to (292.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/04_FT_dist_stab/inner_parallel_martin.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (52) at (11, 5.5) {};
		\node [style=X dot] (53) at (11, -5.5) {};
		\node [style=none] (54) at (10, 5.5) {};
		\node [style=none] (55) at (10, -5.5) {};
		\node [style=Z dot] (56) at (11, 4) {};
		\node [style=Z dot] (57) at (11, -4) {};
		\node [style=Z dot] (58) at (12, 3) {};
		\node [style=Z dot] (59) at (12, -3) {};
		\node [style=Z dot] (60) at (11, 2) {};
		\node [style=Z dot] (61) at (11, -2) {};
		\node [style=none] (62) at (12, -5.5) {};
		\node [style=none] (63) at (12, 5.5) {};
		\node [style=X dot] (64) at (11, 1) {};
		\node [style=X dot] (65) at (11, -1) {};
		\node [style=X dot] (66) at (14, 1) {};
		\node [style=X dot] (67) at (14, -1) {};
		\node [style=X dot] (68) at (12, 2) {};
		\node [style=X dot] (69) at (14, 2) {};
		\node [style=X dot] (70) at (12, -2) {};
		\node [style=X dot] (71) at (14, -2) {};
		\node [style=X dot] (72) at (13, 3) {};
		\node [style=X dot] (73) at (14, 3) {};
		\node [style=X dot] (74) at (13, -3) {};
		\node [style=X dot] (75) at (14, -3) {};
		\node [style=Z dot] (76) at (13, -4) {};
		\node [style=Z dot] (77) at (14, -4) {};
		\node [style=Z dot] (78) at (13, 4) {};
		\node [style=Z dot] (79) at (14, 4) {};
		\node [style=none] (80) at (11, 3) {};
		\node [style=none] (81) at (11, -3) {};
		\node [style=X dot] (86) at (-12.5, 3) {};
		\node [style=X dot] (87) at (-12.5, -3) {};
		\node [style=Z dot] (88) at (-12.5, 1) {};
		\node [style=Z dot] (89) at (-12.5, -1) {};
		\node [style=Z dot] (90) at (-10.5, 1) {};
		\node [style=Z dot] (91) at (-10.5, -1) {};
		\node [style=Z dot] (92) at (-9.5, 1) {};
		\node [style=Z dot] (93) at (-9.5, -1) {};
		\node [style=Z dot] (94) at (-8.5, 1) {};
		\node [style=Z dot] (95) at (-8.5, -1) {};
		\node [style=none] (96) at (-11.5, 3) {};
		\node [style=none] (97) at (-13.5, 3) {};
		\node [style=none] (98) at (-11.5, -3) {};
		\node [style=none] (99) at (-13.5, -3) {};
		\node [style=none] (106) at (-14.5, 3) {\dots};
		\node [style=none] (107) at (-14.5, -3) {\dots};
		\node [style=none] (108) at (-10.5, -3) {\dots};
		\node [style=none] (109) at (-10.5, 3) {\dots};
		\node [style=Z dot] (110) at (-11.5, 1) {};
		\node [style=Z dot] (111) at (-11.5, -1) {};
		\node [style=X dot] (112) at (3, 5.5) {};
		\node [style=X dot] (113) at (3, -5.5) {};
		\node [style=Z dot] (114) at (3, 4) {};
		\node [style=Z dot] (115) at (3, -4) {};
		\node [style=Z dot] (116) at (3, 2) {};
		\node [style=Z dot] (117) at (3, -2) {};
		\node [style=Z dot] (118) at (3, 1) {};
		\node [style=Z dot] (119) at (3, -1) {};
		\node [style=none] (122) at (4, 5.5) {};
		\node [style=none] (123) at (2, 5.5) {};
		\node [style=none] (124) at (4, -5.5) {};
		\node [style=none] (125) at (2, -5.5) {};
		\node [style=none] (126) at (1, 5.5) {\dots};
		\node [style=none] (127) at (1, -5.5) {\dots};
		\node [style=none] (128) at (5, -5.5) {\dots};
		\node [style=none] (129) at (5, 5.5) {\dots};
		\node [style=Z dot] (130) at (3, 3) {};
		\node [style=Z dot] (131) at (3, -3) {};
		\node [style=X dot] (135) at (4, 3.5) {};
		\node [style=X dot] (136) at (4, -3.5) {};
		\node [style=X dot] (139) at (4, -2.5) {};
		\node [style=X dot] (141) at (4, 2.5) {};
		\node [style=X dot] (142) at (4, -1.5) {};
		\node [style=X dot] (143) at (4, 1.5) {};
		\node [style=X dot] (144) at (-3.5, 5.5) {};
		\node [style=X dot] (145) at (-3.5, -5.5) {};
		\node [style=Z dot] (146) at (-3.5, 4) {};
		\node [style=Z dot] (147) at (-3.5, -4) {};
		\node [style=Z dot] (148) at (-3.5, 2) {};
		\node [style=Z dot] (149) at (-3.5, -2) {};
		\node [style=Z dot] (150) at (-3.5, 1) {};
		\node [style=Z dot] (151) at (-3.5, -1) {};
		\node [style=none] (152) at (-2.5, 5.5) {};
		\node [style=none] (153) at (-4.5, 5.5) {};
		\node [style=none] (154) at (-2.5, -5.5) {};
		\node [style=none] (155) at (-4.5, -5.5) {};
		\node [style=none] (156) at (-5.5, 5.5) {\dots};
		\node [style=none] (157) at (-5.5, -5.5) {\dots};
		\node [style=none] (158) at (-1.5, -5.5) {\dots};
		\node [style=none] (159) at (-1.5, 5.5) {\dots};
		\node [style=Z dot] (160) at (-3.5, 3) {};
		\node [style=Z dot] (161) at (-3.5, -3) {};
		\node [style=none] (162) at (-7, 0) {$ \FaultEq $};
		\node [style=none] (163) at (-1, 0) {$ \FaultEq $};
		\node [style=none] (164) at (6.5, 0) {$ \FaultEq $};
		\node [style=none] (165) at (13, -5.5) {\dots};
		\node [style=none] (166) at (13, 5.5) {\dots};
		\node [style=none] (167) at (9, -5.5) {\dots};
		\node [style=none] (168) at (9, 5.5) {\dots};
		\node [style=none] (169) at (-15, 0) {};
		\node [style=none] (170) at (-8, 0) {};
		\node [style=none] (171) at (8.5, 0) {};
		\node [style=none] (172) at (14.5, 0) {};
		\node [style=none] (173) at (0.5, 0) {};
		\node [style=none] (174) at (4.5, 0) {};
		\node [style=none] (175) at (-6, 0) {};
		\node [style=none] (176) at (-2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (54.center) to (52);
		\draw (52) to (56);
		\draw (55.center) to (53);
		\draw (53) to (57);
		\draw [style=ebit, bend right=90, looseness=0.75] (56) to (57);
		\draw (52) to (63.center);
		\draw (53) to (62.center);
		\draw (64) to (66);
		\draw (65) to (67);
		\draw (64) to (60);
		\draw (65) to (61);
		\draw (60) to (68);
		\draw (68) to (69);
		\draw (68) to (58);
		\draw (59) to (70);
		\draw (70) to (61);
		\draw (70) to (71);
		\draw (59) to (74);
		\draw (74) to (75);
		\draw (58) to (72);
		\draw (72) to (73);
		\draw (72) to (78);
		\draw (78) to (56);
		\draw (78) to (79);
		\draw (74) to (76);
		\draw (76) to (77);
		\draw (76) to (57);
		\draw [style=ebit, bend left=270, looseness=0.75] (80.center) to (81.center);
		\draw (58) to (80.center);
		\draw (59) to (81.center);
		\draw (97.center) to (86);
		\draw (86) to (96.center);
		\draw (86) to (88);
		\draw (92) to (94);
		\draw (95) to (93);
		\draw (89) to (87);
		\draw (87) to (99.center);
		\draw (87) to (98.center);
		\draw [style=ebit] (92) to (93);
		\draw [style=ebit] (90) to (91);
		\draw [style=ebit] (88) to (89);
		\draw [style=ebit] (110) to (111);
		\draw (88) to (110);
		\draw (110) to (90);
		\draw (89) to (111);
		\draw (111) to (91);
		\draw (90) to (92);
		\draw (91) to (93);
		\draw [style=ebit, bend left=270, looseness=0.75] (64) to (65);
		\draw [style=ebit, bend left=270, looseness=0.75] (60) to (61);
		\draw (123.center) to (112);
		\draw (112) to (122.center);
		\draw (112) to (114);
		\draw (115) to (113);
		\draw (113) to (125.center);
		\draw (113) to (124.center);
		\draw [style=ebit, bend left=270] (118) to (119);
		\draw [style=ebit, bend right=90, looseness=0.75] (116) to (117);
		\draw [style=ebit, bend right=90, looseness=0.75] (114) to (115);
		\draw [style=ebit, bend right=90, looseness=0.75] (130) to (131);
		\draw (142) to (119);
		\draw (143) to (118);
		\draw (130) to (135);
		\draw (141) to (130);
		\draw (141) to (116);
		\draw (116) to (143);
		\draw (142) to (117);
		\draw (117) to (139);
		\draw (139) to (131);
		\draw (131) to (136);
		\draw (115) to (136);
		\draw (114) to (135);
		\draw (153.center) to (144);
		\draw (144) to (152.center);
		\draw (144) to (146);
		\draw (147) to (145);
		\draw (145) to (155.center);
		\draw (145) to (154.center);
		\draw [style=ebit, bend left=270] (150) to (151);
		\draw [style=ebit, bend right=90, looseness=0.75] (148) to (149);
		\draw [style=ebit, bend right=90, looseness=0.75] (146) to (147);
		\draw [style=ebit, bend right=90, looseness=0.75] (160) to (161);
		\draw (146) to (160);
		\draw (160) to (148);
		\draw (148) to (150);
		\draw (151) to (149);
		\draw (149) to (161);
		\draw (161) to (147);
		\draw [style=dotted] (169.center) to (170.center);
		\draw [style=dotted] (171.center) to (172.center);
		\draw [style=dotted] (173.center) to (174.center);
		\draw [style=dotted] (175.center) to (176.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/04_FT_dist_stab/w4_circif_square.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-11.5, 2.5) {};
		\node [style=Z dot] (1) at (-11.5, 1.5) {};
		\node [style=Z dot] (2) at (-11.5, -0.5) {};
		\node [style=Z dot] (3) at (-11.5, -1.5) {};
		\node [style=X phase dot] (4) at (-10.5, 0.5) {\tiny$k$};
		\node [style=none] (5) at (-13.5, 2.5) {};
		\node [style=none] (6) at (-8.5, 2.5) {};
		\node [style=none] (7) at (-13.5, 1.5) {};
		\node [style=none] (8) at (-8.5, 1.5) {};
		\node [style=none] (9) at (-13.5, -0.5) {};
		\node [style=none] (10) at (-8.5, -0.5) {};
		\node [style=none] (11) at (-13.5, -1.5) {};
		\node [style=none] (12) at (-8.5, -1.5) {};
		\node [style=none] (13) at (-6.5, 0.5) {$\FaultEq$};
		\node [style=Z dot] (14) at (-2.5, 2.5) {};
		\node [style=Z dot] (15) at (-1.5, 1.5) {};
		\node [style=Z dot] (16) at (1.5, 0.5) {};
		\node [style=Z dot] (17) at (2.5, -0.5) {};
		\node [style=none] (19) at (-4.5, 2.5) {};
		\node [style=none] (20) at (4.5, 2.5) {};
		\node [style=none] (21) at (-4.5, 1.5) {};
		\node [style=none] (22) at (4.5, 1.5) {};
		\node [style=none] (23) at (-4.5, 0.5) {};
		\node [style=none] (24) at (4.5, 0.5) {};
		\node [style=none] (25) at (-4.5, -0.5) {};
		\node [style=none] (26) at (4.5, -0.5) {};
		\node [style=X dot] (32) at (-0.5, -1.5) {};
		\node [style=X dot] (34) at (-0.5, -2.5) {};
		\node [style=X dot] (39) at (0.5, -2.5) {};
		\node [style=none] (40) at (6.5, 0.5) {$\FaultEq$};
		\node [style=Z dot] (41) at (10.5, 2.5) {};
		\node [style=Z dot] (42) at (11.5, 1.5) {};
		\node [style=Z dot] (43) at (14.5, 0.5) {};
		\node [style=Z dot] (44) at (15.5, -0.5) {};
		\node [style=X phase dot] (45) at (16.5, -1.5) {\tiny$k_1$};
		\node [style=none] (46) at (8.5, 2.5) {};
		\node [style=none] (47) at (17.5, 2.5) {};
		\node [style=none] (48) at (8.5, 1.5) {};
		\node [style=none] (49) at (17.5, 1.5) {};
		\node [style=none] (50) at (8.5, 0.5) {};
		\node [style=none] (51) at (17.5, 0.5) {};
		\node [style=none] (52) at (8.5, -0.5) {};
		\node [style=none] (53) at (17.5, -0.5) {};
		\node [style=X dot] (54) at (14.5, -1.5) {};
		\node [style=X dot] (55) at (11.5, -2.5) {};
		\node [style=X dot] (56) at (10.5, -1.5) {};
		\node [style=X dot] (57) at (9.5, -1.5) {};
		\node [style=X dot] (58) at (12.5, -1.5) {};
		\node [style=X dot] (59) at (12.5, -2.5) {};
		\node [style=X dot] (60) at (15.5, -2.5) {};
		\node [style=X dot] (61) at (9.5, -2.5) {};
		\node [style=X phase dot] (62) at (16.5, -2.5) {\tiny$k_2$};
		\node [style=X dot] (63) at (13.5, -1.5) {};
		\node [style=X dot] (64) at (13.5, -2.5) {};
		\node [style=X phase dot] (66) at (0.5, -1.5) {\tiny$k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (4);
		\draw (0) to (4);
		\draw (2) to (4);
		\draw (3) to (4);
		\draw (2) to (9.center);
		\draw (2) to (10.center);
		\draw (3) to (11.center);
		\draw (3) to (12.center);
		\draw (1) to (7.center);
		\draw (1) to (8.center);
		\draw (0) to (5.center);
		\draw (0) to (6.center);
		\draw (16) to (23.center);
		\draw (16) to (24.center);
		\draw (17) to (25.center);
		\draw (17) to (26.center);
		\draw (15) to (21.center);
		\draw (15) to (22.center);
		\draw (14) to (19.center);
		\draw (14) to (20.center);
		\draw (32) to (34);
		\draw (34) to (39);
		\draw (43) to (50.center);
		\draw (43) to (51.center);
		\draw (44) to (52.center);
		\draw (44) to (53.center);
		\draw (42) to (48.center);
		\draw (42) to (49.center);
		\draw (41) to (46.center);
		\draw (41) to (47.center);
		\draw (41) to (56);
		\draw (42) to (55);
		\draw (43) to (54);
		\draw (56) to (57);
		\draw (56) to (58);
		\draw (58) to (63);
		\draw (63) to (54);
		\draw (54) to (45);
		\draw (44) to (60);
		\draw (60) to (62);
		\draw (64) to (63);
		\draw (58) to (59);
		\draw (59) to (64);
		\draw (59) to (55);
		\draw (55) to (61);
		\draw (64) to (60);
		\draw (15) to (32);
		\draw (14) to (34);
		\draw (17) to (39);
		\draw (16) to (66);
		\draw (66) to (39);
		\draw (66) to (32);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/04_FT_dist_stab/w4_circification_mono.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-5, 2) {};
		\node [style=Z dot] (1) at (-5, 1) {};
		\node [style=Z dot] (2) at (-5, -1) {};
		\node [style=Z dot] (3) at (-5, -2) {};
		\node [style=X phase dot] (4) at (-4, 0) {\tiny$k$};
		\node [style=none] (5) at (-7, 2) {};
		\node [style=none] (6) at (-2, 2) {};
		\node [style=none] (7) at (-7, 1) {};
		\node [style=none] (8) at (-2, 1) {};
		\node [style=none] (9) at (-7, -1) {};
		\node [style=none] (10) at (-2, -1) {};
		\node [style=none] (11) at (-7, -2) {};
		\node [style=none] (12) at (-2, -2) {};
		\node [style=none] (13) at (0, 0) {\small $=$};
		\node [style=Z dot] (14) at (3, 2) {};
		\node [style=Z dot] (15) at (4, 1) {};
		\node [style=Z dot] (16) at (5, 0) {};
		\node [style=Z dot] (17) at (6, -1) {};
		\node [style=X phase dot] (18) at (7, -2) {\tiny$k$};
		\node [style=none] (19) at (2, 2) {};
		\node [style=none] (20) at (7, 2) {};
		\node [style=none] (21) at (2, 1) {};
		\node [style=none] (22) at (7, 1) {};
		\node [style=none] (23) at (2, 0) {};
		\node [style=none] (24) at (7, 0) {};
		\node [style=none] (25) at (2, -1) {};
		\node [style=none] (26) at (7, -1) {};
		\node [style=X dot] (27) at (6, -2) {};
		\node [style=X dot] (28) at (5, -2) {};
		\node [style=X dot] (29) at (4, -2) {};
		\node [style=X dot] (30) at (3, -2) {};
		\node [style=X dot] (31) at (2, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (4);
		\draw (0) to (4);
		\draw (2) to (4);
		\draw (3) to (4);
		\draw (2) to (9.center);
		\draw (2) to (10.center);
		\draw (3) to (11.center);
		\draw (3) to (12.center);
		\draw (1) to (7.center);
		\draw (1) to (8.center);
		\draw (0) to (5.center);
		\draw (0) to (6.center);
		\draw (16) to (23.center);
		\draw (16) to (24.center);
		\draw (17) to (25.center);
		\draw (17) to (26.center);
		\draw (15) to (21.center);
		\draw (15) to (22.center);
		\draw (14) to (19.center);
		\draw (14) to (20.center);
		\draw (14) to (30);
		\draw (15) to (29);
		\draw (16) to (28);
		\draw (17) to (27);
		\draw (18) to (27);
		\draw (28) to (27);
		\draw (28) to (29);
		\draw (29) to (30);
		\draw (30) to (31);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/04_FT_dist_stab/w4_plaquette3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (0) at (-12, 1) {};
		\node [style=X dot] (1) at (-11, 1) {};
		\node [style=X dot] (2) at (-10, 1) {};
		\node [style=X dot] (3) at (-9, 1) {};
		\node [style=X phase dot] (4) at (-8, 1) {\tiny$k_1$};
		\node [style=X dot] (5) at (-10, -1) {};
		\node [style=X dot] (6) at (-11, -1) {};
		\node [style=X dot] (7) at (-12, -1) {};
		\node [style=X dot] (8) at (-9, -1) {};
		\node [style=X phase dot] (9) at (-8, -1) {\tiny$k_2$};
		\node [style=none] (10) at (-8.5, 2) {};
		\node [style=none] (11) at (-9.5, 2) {};
		\node [style=none] (12) at (-10.5, 3) {};
		\node [style=none] (13) at (-11.5, 3) {};
		\node [style=none] (14) at (-11.5, -3) {};
		\node [style=none] (15) at (-10.5, -3) {};
		\node [style=none] (16) at (-9.5, -2) {};
		\node [style=none] (17) at (-8.5, -2) {};
		\node [style=none] (18) at (-7.5, 0) {\tiny$(\frac{d_X}{\ebitnoise_X}, \frac{d_Y}{\ebitnoise_Y}, \frac{d_Z}{\ebitnoise_Z})$};
		\node [style=Z dot] (19) at (-9, 2) {};
		\node [style=Z dot] (20) at (-11, 3) {};
		\node [style=Z dot] (21) at (-11, -3) {};
		\node [style=Z dot] (22) at (-9, -2) {};
		\node [style=none] (23) at (1.25, 2.5) {};
		\node [style=none] (24) at (-1.75, 3.5) {};
		\node [style=none] (25) at (1, -2.5) {};
		\node [style=none] (26) at (2, -2.5) {};
		\node [style=Z dot] (27) at (1.75, 2.5) {};
		\node [style=Z dot] (28) at (-1.25, 3.5) {};
		\node [style=Z dot] (29) at (-1.5, -3.5) {};
		\node [style=Z dot] (30) at (1.5, -2.5) {};
		\node [style=none] (31) at (1, 3.5) {};
		\node [style=none] (32) at (1.25, 0.25) {};
		\node [style=none] (33) at (1.75, 0.25) {};
		\node [style=none] (34) at (1.25, -0.25) {};
		\node [style=none] (35) at (1.75, -0.25) {};
		\node [style=none] (36) at (1.5, 0) {\tiny $X$};
		\node [style=none] (37) at (1.5, -0.25) {};
		\node [style=none] (38) at (1.25, 0) {};
		\node [style=none] (39) at (1.75, 0) {};
		\node [style=none] (40) at (-0.75, 3.75) {};
		\node [style=none] (41) at (-0.25, 3.75) {};
		\node [style=none] (42) at (-0.75, 3.25) {};
		\node [style=none] (43) at (-0.25, 3.25) {};
		\node [style=none] (44) at (-0.5, 3.5) {\tiny $Z$};
		\node [style=none] (45) at (-0.5, 3.75) {};
		\node [style=X dot] (46) at (1, 5) {};
		\node [style=Z dot] (47) at (1, 5.75) {};
		\node [style=none] (48) at (-0.75, 3.5) {};
		\node [style=none] (49) at (-0.25, 3.5) {};
		\node [style=sLabel] (50) at (1.75, 5.375) {\tiny $\frac{d_Z}{\ebitnoise_Z}$};
		\node [style=none] (51) at (2.25, 2.75) {};
		\node [style=none] (52) at (2.75, 2.75) {};
		\node [style=none] (53) at (2.25, 2.25) {};
		\node [style=none] (54) at (2.75, 2.25) {};
		\node [style=none] (55) at (2.5, 2.5) {\tiny $Z$};
		\node [style=none] (56) at (2.5, 2.75) {};
		\node [style=none] (57) at (2.25, 2.5) {};
		\node [style=none] (58) at (2.75, 2.5) {};
		\node [style=none] (59) at (-2.5, 3.5) {};
		\node [style=none] (60) at (0.25, 3.5) {};
		\node [style=none] (61) at (0.5, 2.5) {};
		\node [style=none] (62) at (3.25, 2.5) {};
		\node [style=none] (63) at (0.25, -2.5) {};
		\node [style=none] (64) at (2.75, -2.5) {};
		\node [style=X dot] (73) at (1.5, -0.75) {};
		\node [style=Z dot] (74) at (1.5, -1.5) {};
		\node [style=sLabel] (77) at (2.25, -1.125) {\tiny $\frac{d_X}{\ebitnoise_X}$};
		\node [style=X dot] (80) at (0, 0) {};
		\node [style=none] (81) at (4, 2.5) {};
		\node [style=none] (82) at (6, 0) {$\FaultEq$};
		\node [style=X dot] (83) at (11, 1) {};
		\node [style=X dot] (84) at (12, 1) {};
		\node [style=X phase dot] (85) at (13, 1) {\tiny$k$};
		\node [style=X dot] (86) at (10, -1) {};
		\node [style=X dot] (87) at (9, -1) {};
		\node [style=X dot] (88) at (8, -1) {};
		\node [style=none] (89) at (12.5, 2) {};
		\node [style=none] (90) at (11.5, 2) {};
		\node [style=none] (91) at (11.5, 3) {};
		\node [style=none] (92) at (10.5, 3) {};
		\node [style=none] (93) at (8.5, -3) {};
		\node [style=none] (94) at (9.5, -3) {};
		\node [style=none] (95) at (9.5, -2) {};
		\node [style=none] (96) at (10.5, -2) {};
		\node [style=none] (97) at (13, 0) {\tiny$(\frac{d_X}{\ebitnoise_X}, \frac{d_Y}{\ebitnoise_Y}, \frac{d_Z}{\ebitnoise_Z})$};
		\node [style=Z dot] (98) at (12, 2) {};
		\node [style=Z dot] (99) at (11, 3) {};
		\node [style=Z dot] (100) at (9, -3) {};
		\node [style=Z dot] (101) at (10, -2) {};
		\node [style=none] (102) at (-5, 0) {$\FaultEq$};
		\node [style=X phase dot] (103) at (3, 0) {\tiny$k$};
		\node [style=none] (105) at (-1, -3.5) {};
		\node [style=none] (106) at (-0.25, -3.5) {};
		\node [style=none] (107) at (-2.75, -3.5) {};
		\node [style=none] (108) at (-2, -3.5) {};
		\node [style=X dot] (109) at (-2.75, 1.25) {};
		\node [style=Z dot] (110) at (-2.75, 2) {};
		\node [style=sLabel] (111) at (-3.5, 1.625) {\tiny $\frac{d_Y}{\ebitnoise_Y}$};
		\node [style=none] (112) at (1.5, 0.25) {};
		\node [style=none] (113) at (-0.5, 3.25) {};
		\node [style=none] (114) at (2.5, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (19);
		\draw (19) to (11.center);
		\draw (20) to (13.center);
		\draw (20) to (12.center);
		\draw (21) to (14.center);
		\draw (21) to (15.center);
		\draw (22) to (16.center);
		\draw (22) to (17.center);
		\draw [style=fault-free] (35.center) to (34.center);
		\draw [style=fault-free] (34.center) to (32.center);
		\draw [style=fault-free] (32.center) to (33.center);
		\draw [style=fault-free] (33.center) to (35.center);
		\draw [style=fault-free] (43.center) to (42.center);
		\draw [style=fault-free] (42.center) to (40.center);
		\draw [style=fault-free] (40.center) to (41.center);
		\draw [style=fault-free] (41.center) to (43.center);
		\draw [style=fault-free, in=-90, out=90] (45.center) to (46);
		\draw (47) to (46);
		\draw [style=fault-free] (54.center) to (53.center);
		\draw [style=fault-free] (53.center) to (51.center);
		\draw [style=fault-free] (51.center) to (52.center);
		\draw [style=fault-free] (52.center) to (54.center);
		\draw (74) to (73);
		\draw [style=fault-free, in=90, out=-90, looseness=0.75] (46) to (56.center);
		\draw [style=fault-free] (80) to (30);
		\draw [style=fault-free] (80) to (27);
		\draw [style=fault-free] (80) to (28);
		\draw [style=fault-free] (80) to (29);
		\draw [style=fault-free] (27) to (57.center);
		\draw [style=fault-free] (58.center) to (62.center);
		\draw [style=fault-free] (49.center) to (60.center);
		\draw [style=fault-free] (48.center) to (28);
		\draw [style=fault-free] (73) to (37.center);
		\draw (81.center) to (62.center);
		\draw (31.center) to (60.center);
		\draw (59.center) to (24.center);
		\draw (61.center) to (23.center);
		\draw (63.center) to (25.center);
		\draw (64.center) to (26.center);
		\draw [style=fault-free] (30) to (26.center);
		\draw [style=fault-free] (30) to (25.center);
		\draw [style=fault-free] (23.center) to (27);
		\draw [style=fault-free] (24.center) to (28);
		\draw (89.center) to (98);
		\draw (98) to (90.center);
		\draw (99) to (92.center);
		\draw (99) to (91.center);
		\draw (100) to (93.center);
		\draw (100) to (94.center);
		\draw (101) to (95.center);
		\draw (101) to (96.center);
		\draw [style=fault-free] (80) to (38.center);
		\draw (106.center) to (105.center);
		\draw (108.center) to (107.center);
		\draw [style=fault-free] (108.center) to (29);
		\draw [style=fault-free] (105.center) to (29);
		\draw (110) to (109);
		\draw [style=fault-free, in=-90, out=0] (109) to (113.center);
		\draw [style=fault-free, in=-90, out=0, looseness=0.50] (109) to (114.center);
		\draw [style=fault-free, in=90, out=0, looseness=0.50] (109) to (112.center);
		\draw [style=fault-free] (103) to (39.center);
		\draw [style=ebit, in=45, out=-135, looseness=0.75] (83) to (86);
		\draw [style=ebit] (2) to (5);
		\draw [style=fault-free] (2) to (1);
		\draw [style=fault-free] (1) to (0);
		\draw [style=fault-free] (1) to (20);
		\draw [style=fault-free] (2) to (3);
		\draw [style=fault-free] (3) to (19);
		\draw [style=fault-free] (3) to (4);
		\draw [style=fault-free] (9) to (8);
		\draw [style=fault-free] (8) to (22);
		\draw [style=fault-free] (8) to (5);
		\draw [style=fault-free] (5) to (6);
		\draw [style=fault-free] (6) to (21);
		\draw [style=fault-free] (6) to (7);
		\draw [style=fault-free] (88) to (87);
		\draw [style=fault-free] (87) to (100);
		\draw [style=fault-free] (87) to (86);
		\draw [style=fault-free] (86) to (101);
		\draw [style=fault-free] (83) to (99);
		\draw [style=fault-free] (83) to (84);
		\draw [style=fault-free] (84) to (98);
		\draw [style=fault-free] (84) to (85);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/04_FT_dist_stab/w4_sequential_repeat.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (0) at (-3.75, 2) {};
		\node [style=X dot] (1) at (-3.75, -2) {};
		\node [style=X dot] (2) at (4.25, 2) {};
		\node [style=X dot] (3) at (-4.75, 2) {};
		\node [style=X dot] (4) at (-4.75, -2) {};
		\node [style=X dot] (5) at (4.25, -2) {};
		\node [style=X dot] (6) at (-5.75, 2) {};
		\node [style=X dot] (7) at (-5.75, -2) {};
		\node [style=Z dot] (8) at (4.25, 3) {};
		\node [style=Z dot] (9) at (4.25, -3) {};
		\node [style=Z dot] (10) at (-4.75, 3.75) {};
		\node [style=Z dot] (11) at (-4.75, -3.75) {};
		\node [style=none] (12) at (-6.25, 3) {};
		\node [style=none] (13) at (-6.25, 3.75) {};
		\node [style=none] (14) at (5.75, 3) {};
		\node [style=none] (15) at (5.75, 3.75) {};
		\node [style=none] (16) at (5.75, -3) {};
		\node [style=none] (17) at (5.75, -3.75) {};
		\node [style=none] (18) at (-6.25, -3) {};
		\node [style=none] (19) at (-6.25, -3.75) {};
		\node [style=Z dot] (20) at (-3.75, 1) {};
		\node [style=Z dot] (21) at (-3.75, -1) {};
		\node [style=Z dot] (22) at (-2.5, 1) {};
		\node [style=Z dot] (23) at (-2.5, -1) {};
		\node [style=Z dot] (24) at (-0.5, 1) {};
		\node [style=Z dot] (25) at (-0.5, -1) {};
		\node [style=none] (26) at (-2, -2) {};
		\node [style=none] (27) at (-1.5, -2) {\tiny \dots};
		\node [style=none] (28) at (-1, -2) {};
		\node [style=none] (29) at (-2, -1) {};
		\node [style=none] (30) at (-1.5, -1) {\tiny \dots};
		\node [style=none] (31) at (-1, -1) {};
		\node [style=none] (32) at (-2, 1) {};
		\node [style=none] (33) at (-1.5, 1) {\tiny \dots};
		\node [style=none] (34) at (-1, 1) {};
		\node [style=none] (35) at (-2, 2) {};
		\node [style=none] (36) at (-1.5, 2) {\tiny \dots};
		\node [style=none] (37) at (-1, 2) {};
		\node [style=X dot] (38) at (0.75, 2) {};
		\node [style=X dot] (39) at (0.75, -2) {};
		\node [style=Z dot] (40) at (0.75, 1) {};
		\node [style=Z dot] (41) at (0.75, -1) {};
		\node [style=Z dot] (42) at (2, 1) {};
		\node [style=Z dot] (43) at (2, -1) {};
		\node [style=Z dot] (44) at (4, 1) {};
		\node [style=Z dot] (45) at (4, -1) {};
		\node [style=none] (46) at (2.5, -1) {};
		\node [style=none] (47) at (3, -1) {\tiny \dots};
		\node [style=none] (48) at (3.5, -1) {};
		\node [style=none] (49) at (2.5, 1) {};
		\node [style=none] (50) at (3, 1) {\tiny \dots};
		\node [style=none] (51) at (3.5, 1) {};
		\node [style=X phase dot] (52) at (5.25, 2) {$k_1$};
		\node [style=X phase dot] (53) at (5.25, -2) {$k_2$};
		\node [style=none] (54) at (-6.75, 0) {};
		\node [style=none] (55) at (6.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (3);
		\draw (3) to (10);
		\draw (3) to (0);
		\draw (2) to (8);
		\draw (5) to (9);
		\draw (1) to (4);
		\draw (4) to (7);
		\draw (4) to (11);
		\draw (13.center) to (10);
		\draw (10) to (15.center);
		\draw (14.center) to (8);
		\draw (12.center) to (8);
		\draw (18.center) to (9);
		\draw (9) to (16.center);
		\draw (17.center) to (11);
		\draw (11) to (19.center);
		\draw (0) to (20);
		\draw (20) to (22);
		\draw (23) to (21);
		\draw (21) to (1);
		\draw (22) to (32.center);
		\draw (34.center) to (24);
		\draw (25) to (31.center);
		\draw (29.center) to (23);
		\draw [style=ebit] (22) to (23);
		\draw [style=ebit] (20) to (21);
		\draw (1) to (26.center);
		\draw (38) to (40);
		\draw (40) to (42);
		\draw (43) to (41);
		\draw (41) to (39);
		\draw (42) to (49.center);
		\draw (51.center) to (44);
		\draw (45) to (48.center);
		\draw (46.center) to (43);
		\draw [style=ebit] (42) to (43);
		\draw [style=ebit] (40) to (41);
		\draw (0) to (35.center);
		\draw (37.center) to (38);
		\draw (39) to (28.center);
		\draw (38) to (2);
		\draw (39) to (5);
		\draw (2) to (52);
		\draw (5) to (53);
		\draw [style=dotted] (54.center) to (55.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/04_FT_dist_stab/w4_simple_dist.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (0) at (0.5, 1) {};
		\node [style=X dot] (1) at (1.5, 1) {};
		\node [style=X dot] (3) at (-0.5, -1) {};
		\node [style=X dot] (4) at (-1.5, -1) {};
		\node [style=X dot] (5) at (-2.5, -1) {};
		\node [style=none] (6) at (3, 2) {};
		\node [style=none] (7) at (-3, 2) {};
		\node [style=none] (8) at (3, 3) {};
		\node [style=none] (9) at (-3, 3) {};
		\node [style=none] (10) at (-3, -3) {};
		\node [style=none] (11) at (3, -3) {};
		\node [style=none] (12) at (-3, -2) {};
		\node [style=none] (13) at (3, -2) {};
		\node [style=Z dot] (14) at (1.5, 2) {};
		\node [style=Z dot] (15) at (0.5, 3) {};
		\node [style=Z dot] (16) at (-1.5, -3) {};
		\node [style=Z dot] (17) at (-0.5, -2) {};
		\node [style=Z dot] (18) at (-11.5, 2) {};
		\node [style=Z dot] (19) at (-10.5, 1) {};
		\node [style=Z dot] (20) at (-9.5, 0) {};
		\node [style=Z dot] (21) at (-8.5, -1) {};
		\node [style=X phase dot] (22) at (-7.5, -2) {\tiny $k$};
		\node [style=none] (23) at (-12.5, 2) {};
		\node [style=none] (24) at (-7.5, 2) {};
		\node [style=none] (25) at (-12.5, 1) {};
		\node [style=none] (26) at (-7.5, 1) {};
		\node [style=none] (27) at (-12.5, 0) {};
		\node [style=none] (28) at (-7.5, 0) {};
		\node [style=none] (29) at (-12.5, -1) {};
		\node [style=none] (30) at (-7.5, -1) {};
		\node [style=X dot] (31) at (-8.5, -2) {};
		\node [style=X dot] (32) at (-9.5, -2) {};
		\node [style=X dot] (33) at (-10.5, -2) {};
		\node [style=X dot] (34) at (-11.5, -2) {};
		\node [style=X dot] (35) at (-12.5, -2) {};
		\node [style=none] (36) at (-3.5, 0) {};
		\node [style=none] (37) at (3.5, 0) {};
		\node [style=X dot] (38) at (10.5, 1) {};
		\node [style=X dot] (39) at (11.5, 1) {};
		\node [style=X dot] (41) at (10.5, -1) {};
		\node [style=X dot] (42) at (11.5, -1) {};
		\node [style=none] (44) at (14, 2) {};
		\node [style=none] (45) at (8, 2) {};
		\node [style=none] (46) at (14, 3) {};
		\node [style=none] (47) at (8, 3) {};
		\node [style=none] (48) at (8, -3) {};
		\node [style=none] (49) at (14, -3) {};
		\node [style=none] (50) at (8, -2) {};
		\node [style=none] (51) at (14, -2) {};
		\node [style=Z dot] (52) at (11.5, 2) {};
		\node [style=Z dot] (53) at (10.5, 3) {};
		\node [style=Z dot] (54) at (11.5, -3) {};
		\node [style=Z dot] (55) at (10.5, -2) {};
		\node [style=none] (56) at (7.5, 0) {};
		\node [style=none] (57) at (14.5, 0) {};
		\node [style=X phase dot] (58) at (2.5, 1) {\tiny$k$};
		\node [style=X phase dot] (59) at (12.5, -1) {\tiny$k_2$};
		\node [style=X phase dot] (60) at (12.5, 1) {\tiny$k_1$};
		\node [style=none] (61) at (-5.5, 0) {$\dist$};
		\node [style=none] (62) at (5.5, 0) {$\FaultEq$};
		\node [style=none] (63) at (-2.25, 1) {\tiny$(\frac{d_X}{\ebitnoise_X}, \frac{d_Y}{\ebitnoise_Y}, \frac{d_Z}{\ebitnoise_Z})$};
		\node [style=none] (64) at (7.25, 1) {\tiny$(\frac{d_X}{\ebitnoise_X}, \frac{d_Y}{\ebitnoise_Y}, \frac{d_Z}{\ebitnoise_Z})$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (3) to (4);
		\draw (4) to (5);
		\draw (6.center) to (14);
		\draw (14) to (7.center);
		\draw (15) to (9.center);
		\draw (15) to (8.center);
		\draw (16) to (10.center);
		\draw (16) to (11.center);
		\draw (17) to (12.center);
		\draw (17) to (13.center);
		\draw (3) to (17);
		\draw (4) to (16);
		\draw (15) to (0);
		\draw (14) to (1);
		\draw (20) to (27.center);
		\draw (20) to (28.center);
		\draw (21) to (29.center);
		\draw (21) to (30.center);
		\draw (19) to (25.center);
		\draw (19) to (26.center);
		\draw (18) to (23.center);
		\draw (18) to (24.center);
		\draw (18) to (34);
		\draw (19) to (33);
		\draw (20) to (32);
		\draw (21) to (31);
		\draw (22) to (31);
		\draw (32) to (31);
		\draw (32) to (33);
		\draw (33) to (34);
		\draw (34) to (35);
		\draw [style=ebit, in=45, out=-135, looseness=0.75] (0) to (3);
		\draw [style=dotted] (36.center) to (37.center);
		\draw (38) to (39);
		\draw (41) to (42);
		\draw (44.center) to (52);
		\draw (52) to (45.center);
		\draw (53) to (47.center);
		\draw (53) to (46.center);
		\draw (54) to (48.center);
		\draw (54) to (49.center);
		\draw (55) to (50.center);
		\draw (55) to (51.center);
		\draw (41) to (55);
		\draw (42) to (54);
		\draw (53) to (38);
		\draw (52) to (39);
		\draw [style=dotted] (56.center) to (57.center);
		\draw [style=ebit, bend right=90, looseness=1.25] (38) to (41);
		\draw (1) to (58);
		\draw (39) to (60);
		\draw (42) to (59);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/04_FT_dist_stab/w4_square_dist.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-15.5, 2.5) {};
		\node [style=Z dot] (1) at (-14.5, 1.5) {};
		\node [style=Z dot] (2) at (-11.5, 0.5) {};
		\node [style=Z dot] (3) at (-10.5, -0.5) {};
		\node [style=X phase dot] (4) at (-9.5, -1.5) {\tiny$k_1$};
		\node [style=none] (5) at (-17.5, 2.5) {};
		\node [style=none] (6) at (-8.5, 2.5) {};
		\node [style=none] (7) at (-17.5, 1.5) {};
		\node [style=none] (8) at (-8.5, 1.5) {};
		\node [style=none] (9) at (-17.5, 0.5) {};
		\node [style=none] (10) at (-8.5, 0.5) {};
		\node [style=none] (11) at (-17.5, -0.5) {};
		\node [style=none] (12) at (-8.5, -0.5) {};
		\node [style=X dot] (13) at (-11.5, -1.5) {};
		\node [style=X dot] (14) at (-14.5, -2.5) {};
		\node [style=X dot] (15) at (-15.5, -1.5) {};
		\node [style=X dot] (16) at (-16.5, -1.5) {};
		\node [style=X dot] (17) at (-13.5, -1.5) {};
		\node [style=X dot] (18) at (-13.5, -2.5) {};
		\node [style=X dot] (19) at (-10.5, -2.5) {};
		\node [style=X dot] (20) at (-16.5, -2.5) {};
		\node [style=X phase dot] (21) at (-9.5, -2.5) {\tiny$k_2$};
		\node [style=X dot] (22) at (-12.5, -1.5) {};
		\node [style=X dot] (23) at (-12.5, -2.5) {};
		\node [style=none] (148) at (-6.5, 0) {$\dist$};
		\node [style=none] (149) at (6.5, 0) {$\FaultEq$};
		\node [style=X dot] (150) at (9, 2) {};
		\node [style=X dot] (151) at (10, 2) {};
		\node [style=X dot] (152) at (11, 2) {};
		\node [style=X dot] (153) at (12, 2) {};
		\node [style=X dot] (155) at (11, -2) {};
		\node [style=X dot] (156) at (10, -2) {};
		\node [style=X dot] (157) at (9, -2) {};
		\node [style=X dot] (158) at (12, -2) {};
		\node [style=none] (160) at (13.5, 3) {};
		\node [style=none] (161) at (8.5, 3) {};
		\node [style=none] (162) at (13.5, 4) {};
		\node [style=none] (163) at (8.5, 4) {};
		\node [style=none] (164) at (8.5, -3) {};
		\node [style=none] (165) at (13.5, -3) {};
		\node [style=none] (166) at (8.5, -4) {};
		\node [style=none] (167) at (13.5, -4) {};
		\node [style=Z dot] (168) at (12, 3) {};
		\node [style=Z dot] (169) at (10, 4) {};
		\node [style=Z dot] (170) at (10, -3) {};
		\node [style=Z dot] (171) at (12, -4) {};
		\node [style=none] (172) at (8, 0) {};
		\node [style=none] (173) at (14, 0) {};
		\node [style=Z dot] (174) at (-2.5, 3.75) {};
		\node [style=Z dot] (175) at (-1.5, -3) {};
		\node [style=Z dot] (176) at (1.5, 2.75) {};
		\node [style=Z dot] (177) at (2.5, -4) {};
		\node [style=X phase dot] (178) at (3.5, 2) {\tiny$k_1$};
		\node [style=none] (179) at (-4.5, 3.75) {};
		\node [style=none] (180) at (4.5, 3.75) {};
		\node [style=none] (181) at (-4.5, -3) {};
		\node [style=none] (182) at (4.5, -3) {};
		\node [style=none] (183) at (-4.5, 2.75) {};
		\node [style=none] (184) at (4.5, 2.75) {};
		\node [style=none] (185) at (-4.5, -4) {};
		\node [style=none] (186) at (4.5, -4) {};
		\node [style=X dot] (187) at (1.5, 2) {};
		\node [style=X dot] (188) at (-1.5, -2) {};
		\node [style=X dot] (189) at (-2.5, 2) {};
		\node [style=X dot] (190) at (-3.5, 2) {};
		\node [style=X dot] (191) at (-0.5, 2) {};
		\node [style=X dot] (192) at (-0.5, -2) {};
		\node [style=X dot] (193) at (2.5, -2) {};
		\node [style=X dot] (194) at (-3.5, -2) {};
		\node [style=X phase dot] (195) at (3.5, -2) {\tiny$k_2$};
		\node [style=X dot] (196) at (0.5, 2) {};
		\node [style=X dot] (197) at (0.5, -2) {};
		\node [style=none] (198) at (-4.75, 0) {};
		\node [style=none] (199) at (5, 0) {};
		\node [style=X phase dot] (200) at (13, 2) {\tiny$k_1$};
		\node [style=X phase dot] (201) at (13, -2) {\tiny$k_2$};
		\node [style=none] (202) at (3, 0.75) {\tiny$(\frac{d_X}{\ebitnoise_X}, \frac{d_Y}{\ebitnoise_Y}, \frac{d_Z}{\ebitnoise_Z})$};
		\node [style=none] (203) at (-3, 0.75) {\tiny$(\frac{d_X}{\ebitnoise_X}, \frac{d_Y}{\ebitnoise_Y}, \frac{d_Z}{\ebitnoise_Z})$};
		\node [style=none] (204) at (14.775, 0.75) {\tiny $(\frac{d_X}{\ebitnoise_X}, \frac{d_Z}{\ebitnoise_Z}+\frac{d_Y}{\ebitnoise_Y}, \frac{2 d_Z}{\ebitnoise_Z})$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (9.center);
		\draw (2) to (10.center);
		\draw (3) to (11.center);
		\draw (3) to (12.center);
		\draw (1) to (7.center);
		\draw (1) to (8.center);
		\draw (0) to (5.center);
		\draw (0) to (6.center);
		\draw (0) to (15);
		\draw (1) to (14);
		\draw (2) to (13);
		\draw (15) to (16);
		\draw (15) to (17);
		\draw (17) to (22);
		\draw (22) to (13);
		\draw (13) to (4);
		\draw (3) to (19);
		\draw (19) to (21);
		\draw (23) to (22);
		\draw (17) to (18);
		\draw (18) to (23);
		\draw (18) to (14);
		\draw (14) to (20);
		\draw (23) to (19);
		\draw (150) to (151);
		\draw (151) to (152);
		\draw (152) to (153);
		\draw (158) to (155);
		\draw (155) to (156);
		\draw (156) to (157);
		\draw (160.center) to (168);
		\draw (168) to (161.center);
		\draw (168) to (153);
		\draw (169) to (151);
		\draw (169) to (163.center);
		\draw (169) to (162.center);
		\draw (170) to (156);
		\draw (170) to (164.center);
		\draw (170) to (165.center);
		\draw (171) to (158);
		\draw (171) to (166.center);
		\draw (171) to (167.center);
		\draw [style=ebit] (152) to (155);
		\draw [style=dotted] (172.center) to (173.center);
		\draw (176) to (183.center);
		\draw (176) to (184.center);
		\draw (177) to (185.center);
		\draw (177) to (186.center);
		\draw (175) to (181.center);
		\draw (175) to (182.center);
		\draw (174) to (179.center);
		\draw (174) to (180.center);
		\draw (174) to (189);
		\draw (175) to (188);
		\draw (176) to (187);
		\draw (189) to (190);
		\draw (189) to (191);
		\draw (191) to (196);
		\draw (196) to (187);
		\draw (187) to (178);
		\draw (177) to (193);
		\draw (193) to (195);
		\draw (192) to (197);
		\draw (192) to (188);
		\draw (188) to (194);
		\draw (197) to (193);
		\draw [style=dotted] (198.center) to (199.center);
		\draw (153) to (200);
		\draw (158) to (201);
		\draw [style=ebit] (191) to (192);
		\draw [style=ebit] (196) to (197);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/04_FT_dist_stab/w4_square_dist2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (148) at (-8, 0) {$\FaultEq$};
		\node [style=none] (149) at (7.5, 0) {$\FaultEq$};
		\node [style=X dot] (150) at (10, 2) {};
		\node [style=X dot] (151) at (11, 2) {};
		\node [style=X dot] (152) at (12, 2) {};
		\node [style=X dot] (153) at (13, 2) {};
		\node [style=X dot] (155) at (12, -2) {};
		\node [style=X dot] (156) at (11, -2) {};
		\node [style=X dot] (157) at (10, -2) {};
		\node [style=X dot] (158) at (13, -2) {};
		\node [style=none] (160) at (14.5, 3) {};
		\node [style=none] (161) at (9.5, 3) {};
		\node [style=none] (162) at (14.5, 4) {};
		\node [style=none] (163) at (9.5, 4) {};
		\node [style=none] (164) at (9.5, -3) {};
		\node [style=none] (165) at (14.5, -3) {};
		\node [style=none] (166) at (9.5, -4) {};
		\node [style=none] (167) at (14.5, -4) {};
		\node [style=Z dot] (168) at (13, 3) {};
		\node [style=Z dot] (169) at (11, 4) {};
		\node [style=Z dot] (170) at (11, -3) {};
		\node [style=Z dot] (171) at (13, -4) {};
		\node [style=none] (172) at (9, 0) {};
		\node [style=none] (173) at (15, 0) {};
		\node [style=X phase dot] (200) at (14, 2) {\tiny$k_1$};
		\node [style=X phase dot] (201) at (14, -2) {\tiny$k_2$};
		\node [style=none] (204) at (13.525, 0.75) {\tiny $(1,2,2)$};
		\node [style=Z dot] (205) at (-3.975, 3) {};
		\node [style=Z dot] (206) at (-2.975, 2) {};
		\node [style=Z dot] (207) at (2.525, 1) {};
		\node [style=Z dot] (208) at (3.525, 0) {};
		\node [style=X phase dot] (209) at (4.525, -1) {\tiny$k_1$};
		\node [style=none] (210) at (-5.975, 3) {};
		\node [style=none] (211) at (5.525, 3) {};
		\node [style=none] (212) at (-5.975, 2) {};
		\node [style=none] (213) at (5.525, 2) {};
		\node [style=none] (214) at (-5.975, 1) {};
		\node [style=none] (215) at (5.525, 1) {};
		\node [style=none] (216) at (-5.975, 0) {};
		\node [style=none] (217) at (5.525, 0) {};
		\node [style=X dot] (218) at (2.525, -1) {};
		\node [style=X dot] (219) at (-2.975, -3) {};
		\node [style=X dot] (220) at (-3.975, -1) {};
		\node [style=X dot] (221) at (-4.975, -1) {};
		\node [style=X dot] (222) at (-0.475, -1) {};
		\node [style=X dot] (223) at (-0.475, -3) {};
		\node [style=X dot] (224) at (3.525, -3) {};
		\node [style=X dot] (225) at (-4.975, -3) {};
		\node [style=X phase dot] (226) at (4.525, -3) {\tiny$k_2$};
		\node [style=X dot] (227) at (0.525, -1) {};
		\node [style=X dot] (228) at (0.525, -3) {};
		\node [style=none] (232) at (-12.225, 2.125) {};
		\node [style=none] (233) at (-12.225, -2.125) {};
		\node [style=none] (234) at (-10.975, 2.125) {};
		\node [style=none] (235) at (-12.225, 1.5) {};
		\node [style=none] (236) at (-10.975, -2.125) {};
		\node [style=none] (237) at (-11.3, 2.125) {};
		\node [style=none] (238) at (-11.9, 2.125) {};
		\node [style=none] (239) at (-11.6, 2.125) {};
		\node [style=none] (240) at (-11.25, 2.725) {};
		\node [style=none] (241) at (-11.6, 1.5) {$Z$};
		\node [style=none] (242) at (-11.6, 0.5) {$Z$};
		\node [style=none] (243) at (-11.6, -0.5) {$Z$};
		\node [style=none] (244) at (-11.6, -1.5) {$Z$};
		\node [style=none] (245) at (-9.975, 1.5) {};
		\node [style=none] (246) at (-9.975, 1.5) {};
		\node [style=none] (247) at (-9.975, 1.5) {};
		\node [style=none] (250) at (-9.975, 1.5) {};
		\node [style=none] (254) at (-13.225, 1.5) {};
		\node [style=none] (255) at (-10.975, 1.5) {};
		\node [style=none] (256) at (-9.975, 0.5) {};
		\node [style=none] (257) at (-10.975, 0.5) {};
		\node [style=none] (258) at (-12.225, 0.5) {};
		\node [style=none] (259) at (-13.225, 0.5) {};
		\node [style=none] (260) at (-13.225, -0.5) {};
		\node [style=none] (261) at (-12.225, -0.5) {};
		\node [style=none] (262) at (-10.975, -0.5) {};
		\node [style=none] (263) at (-9.975, -0.5) {};
		\node [style=none] (264) at (-9.975, -1.5) {};
		\node [style=none] (265) at (-10.975, -1.5) {};
		\node [style=none] (266) at (-12.225, -1.5) {};
		\node [style=none] (267) at (-13.225, -1.5) {};
		\node [style=none] (269) at (-10.975, 1) {};
		\node [style=none] (270) at (-12.225, 1) {};
		\node [style=none] (271) at (-12.225, 0) {};
		\node [style=none] (272) at (-10.975, 0) {};
		\node [style=none] (273) at (2, -2) {\tiny $(1,1,1)$};
		\node [style=none] (274) at (-1.75, -2) {\tiny $(1,1,1)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (150) to (151);
		\draw (151) to (152);
		\draw (152) to (153);
		\draw (158) to (155);
		\draw (155) to (156);
		\draw (156) to (157);
		\draw (160.center) to (168);
		\draw (168) to (161.center);
		\draw (168) to (153);
		\draw (169) to (151);
		\draw (169) to (163.center);
		\draw (169) to (162.center);
		\draw (170) to (156);
		\draw (170) to (164.center);
		\draw (170) to (165.center);
		\draw (171) to (158);
		\draw (171) to (166.center);
		\draw (171) to (167.center);
		\draw [style=ebit] (152) to (155);
		\draw [style=dotted] (172.center) to (173.center);
		\draw (153) to (200);
		\draw (158) to (201);
		\draw (207) to (214.center);
		\draw (207) to (215.center);
		\draw (208) to (216.center);
		\draw (208) to (217.center);
		\draw (206) to (212.center);
		\draw (206) to (213.center);
		\draw (205) to (210.center);
		\draw (205) to (211.center);
		\draw (205) to (220);
		\draw (206) to (219);
		\draw (207) to (218);
		\draw (220) to (221);
		\draw (220) to (222);
		\draw (222) to (227);
		\draw (227) to (218);
		\draw (218) to (209);
		\draw (208) to (224);
		\draw (224) to (226);
		\draw (228) to (227);
		\draw (222) to (223);
		\draw (223) to (228);
		\draw (223) to (219);
		\draw (219) to (225);
		\draw (228) to (224);
		\draw [bend right=90, looseness=1.75] (237.center) to (238.center);
		\draw [style=arrow] (239.center) to (240.center);
		\draw (254.center) to (235.center);
		\draw (255.center) to (250.center);
		\draw (264.center) to (265.center);
		\draw (266.center) to (267.center);
		\draw (259.center) to (258.center);
		\draw (260.center) to (261.center);
		\draw (257.center) to (256.center);
		\draw (262.center) to (263.center);
		\draw [style=fault-free] (234.center) to (236.center);
		\draw [style=fault-free] (236.center) to (233.center);
		\draw [style=fault-free] (233.center) to (232.center);
		\draw [style=fault-free] (232.center) to (234.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/04_FT_dist_stab/w4_square_dist3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (150) at (-18.5, 2) {};
		\node [style=X dot] (151) at (-17.5, 2) {};
		\node [style=X dot] (152) at (-16.5, 2) {};
		\node [style=X dot] (153) at (-15.5, 2) {};
		\node [style=X dot] (155) at (-16.5, -2) {};
		\node [style=X dot] (156) at (-17.5, -2) {};
		\node [style=X dot] (157) at (-18.5, -2) {};
		\node [style=X dot] (158) at (-15.5, -2) {};
		\node [style=none] (160) at (-14, 3) {};
		\node [style=none] (161) at (-19, 3) {};
		\node [style=none] (162) at (-14, 4) {};
		\node [style=none] (163) at (-19, 4) {};
		\node [style=none] (164) at (-19, -3) {};
		\node [style=none] (165) at (-14, -3) {};
		\node [style=none] (166) at (-19, -4) {};
		\node [style=none] (167) at (-14, -4) {};
		\node [style=Z dot] (168) at (-15.5, 3) {};
		\node [style=Z dot] (169) at (-17.5, 4) {};
		\node [style=Z dot] (170) at (-17.5, -3) {};
		\node [style=Z dot] (171) at (-15.5, -4) {};
		\node [style=none] (172) at (-19.5, 0) {};
		\node [style=none] (173) at (-13.5, 0) {};
		\node [style=X phase dot] (200) at (-14.5, 2) {\tiny$k_1$};
		\node [style=X phase dot] (201) at (-14.5, -2) {\tiny$k_2$};
		\node [style=none] (204) at (-10.725, 0.75) {\tiny $(\min(1, \frac{d_X}{\ebitnoise}),\frac{d_Z -1}{\ebitnoise} + \min(1, \frac{d_X}{\ebitnoise}) ,\frac{d_Z}{\ebitnoise})$};
		\node [style=none] (205) at (-5, 0) {$\FaultEq$};
		\node [style=X dot] (206) at (-2, 2) {};
		\node [style=X dot] (207) at (-1, 2) {};
		\node [style=X dot] (208) at (0, 2) {};
		\node [style=X dot] (209) at (1, 2) {};
		\node [style=X dot] (210) at (0, -2) {};
		\node [style=X dot] (211) at (-1, -2) {};
		\node [style=X dot] (212) at (-2, -2) {};
		\node [style=X dot] (213) at (1, -2) {};
		\node [style=none] (214) at (2.5, 3) {};
		\node [style=none] (215) at (-2.5, 3) {};
		\node [style=none] (216) at (2.5, 4) {};
		\node [style=none] (217) at (-2.5, 4) {};
		\node [style=none] (218) at (-2.5, -3) {};
		\node [style=none] (219) at (2.5, -3) {};
		\node [style=none] (220) at (-2.5, -4) {};
		\node [style=none] (221) at (2.5, -4) {};
		\node [style=Z dot] (222) at (1, 3) {};
		\node [style=Z dot] (223) at (-1, 4) {};
		\node [style=Z dot] (224) at (-1, -3) {};
		\node [style=Z dot] (225) at (1, -4) {};
		\node [style=none] (226) at (-3, 0) {};
		\node [style=none] (227) at (3, 0) {};
		\node [style=X phase dot] (228) at (2, 2) {\tiny$k_1$};
		\node [style=X phase dot] (229) at (2, -2) {\tiny$k_2$};
		\node [style=none] (230) at (2.275, 0.75) {\tiny $(1, 3-\frac{1}{\ebitnoise},2)$};
		\node [style=none] (231) at (5, 0) {$\FaultEq$};
		\node [style=X dot] (232) at (8, 2) {};
		\node [style=X dot] (233) at (9, 2) {};
		\node [style=X dot] (234) at (10, 2) {};
		\node [style=X dot] (235) at (11, 2) {};
		\node [style=X dot] (236) at (10, -2) {};
		\node [style=X dot] (237) at (9, -2) {};
		\node [style=X dot] (238) at (8, -2) {};
		\node [style=X dot] (239) at (11, -2) {};
		\node [style=none] (240) at (12.5, 3) {};
		\node [style=none] (241) at (7.5, 3) {};
		\node [style=none] (242) at (12.5, 4) {};
		\node [style=none] (243) at (7.5, 4) {};
		\node [style=none] (244) at (7.5, -3) {};
		\node [style=none] (245) at (12.5, -3) {};
		\node [style=none] (246) at (7.5, -4) {};
		\node [style=none] (247) at (12.5, -4) {};
		\node [style=Z dot] (248) at (11, 3) {};
		\node [style=Z dot] (249) at (9, 4) {};
		\node [style=Z dot] (250) at (9, -3) {};
		\node [style=Z dot] (251) at (11, -4) {};
		\node [style=none] (252) at (7, 0) {};
		\node [style=none] (253) at (13, 0) {};
		\node [style=X phase dot] (254) at (12, 2) {\tiny$k_1$};
		\node [style=X phase dot] (255) at (12, -2) {\tiny$k_2$};
		\node [style=none] (256) at (11.525, 0.75) {\tiny $(1,2,2)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (150) to (151);
		\draw (151) to (152);
		\draw (152) to (153);
		\draw (158) to (155);
		\draw (155) to (156);
		\draw (156) to (157);
		\draw (160.center) to (168);
		\draw (168) to (161.center);
		\draw (168) to (153);
		\draw (169) to (151);
		\draw (169) to (163.center);
		\draw (169) to (162.center);
		\draw (170) to (156);
		\draw (170) to (164.center);
		\draw (170) to (165.center);
		\draw (171) to (158);
		\draw (171) to (166.center);
		\draw (171) to (167.center);
		\draw [style=ebit] (152) to (155);
		\draw [style=dotted] (172.center) to (173.center);
		\draw (153) to (200);
		\draw (158) to (201);
		\draw (206) to (207);
		\draw (207) to (208);
		\draw (208) to (209);
		\draw (213) to (210);
		\draw (210) to (211);
		\draw (211) to (212);
		\draw (214.center) to (222);
		\draw (222) to (215.center);
		\draw (222) to (209);
		\draw (223) to (207);
		\draw (223) to (217.center);
		\draw (223) to (216.center);
		\draw (224) to (211);
		\draw (224) to (218.center);
		\draw (224) to (219.center);
		\draw (225) to (213);
		\draw (225) to (220.center);
		\draw (225) to (221.center);
		\draw [style=ebit] (208) to (210);
		\draw [style=dotted] (226.center) to (227.center);
		\draw (209) to (228);
		\draw (213) to (229);
		\draw (232) to (233);
		\draw (233) to (234);
		\draw (234) to (235);
		\draw (239) to (236);
		\draw (236) to (237);
		\draw (237) to (238);
		\draw (240.center) to (248);
		\draw (248) to (241.center);
		\draw (248) to (235);
		\draw (249) to (233);
		\draw (249) to (243.center);
		\draw (249) to (242.center);
		\draw (250) to (237);
		\draw (250) to (244.center);
		\draw (250) to (245.center);
		\draw (251) to (239);
		\draw (251) to (246.center);
		\draw (251) to (247.center);
		\draw [style=ebit] (234) to (236);
		\draw [style=dotted] (252.center) to (253.center);
		\draw (235) to (254);
		\draw (239) to (255);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/04_FT_dist_stab/w6_33_dist.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (-3.5, 3) {};
		\node [style=none] (21) at (-3.5, -4) {};
		\node [style=none] (22) at (-8.5, 3.5) {};
		\node [style=Z dot] (23) at (-7.5, -4) {};
		\node [style=none] (24) at (-3.5, 3.5) {};
		\node [style=none] (25) at (-3.5, -3.5) {};
		\node [style=none] (26) at (-8.5, 4) {};
		\node [style=none] (27) at (-8.5, 3) {};
		\node [style=none] (28) at (-8.5, -3) {};
		\node [style=Z dot] (29) at (-4.5, 3) {};
		\node [style=Z dot] (30) at (-4.5, -3) {};
		\node [style=Z dot] (31) at (-7.5, 4) {};
		\node [style=Z dot] (32) at (-6, 3.5) {};
		\node [style=none] (34) at (-3.5, 4) {};
		\node [style=none] (35) at (-8.5, -3.5) {};
		\node [style=Z dot] (36) at (-6, -3.5) {};
		\node [style=none] (37) at (-8.5, -4) {};
		\node [style=none] (38) at (-3.5, -3) {};
		\node [style=X dot] (39) at (-7.5, 2) {};
		\node [style=X dot] (40) at (-7.5, -2) {};
		\node [style=X dot] (41) at (-4.5, 2) {};
		\node [style=X phase dot] (42) at (-4.5, -2) {$k$};
		\node [style=X dot] (45) at (-6, 1) {};
		\node [style=X dot] (46) at (-6, -1) {};
		\node [style=X dot] (47) at (-4.5, 1) {};
		\node [style=X dot] (48) at (-7.5, -1) {};
		\node [style=X dot] (49) at (5.25, 1) {};
		\node [style=none] (50) at (8, 3.75) {};
		\node [style=X dot] (51) at (3.75, -2.25) {};
		\node [style=none] (52) at (8, 4.25) {};
		\node [style=X dot] (53) at (4.5, -1) {};
		\node [style=Z dot] (54) at (6, -3.25) {};
		\node [style=Z dot] (55) at (3, 3.75) {};
		\node [style=none] (56) at (1.25, -4.25) {};
		\node [style=none] (57) at (8, -3.75) {};
		\node [style=Z dot] (58) at (2.25, 4.25) {};
		\node [style=none] (59) at (8, 3.25) {};
		\node [style=X dot] (60) at (5.25, -2.25) {};
		\node [style=X dot] (61) at (4.5, 1) {};
		\node [style=none] (62) at (1.25, 3.25) {};
		\node [style=Z dot] (63) at (2.25, -4.25) {};
		\node [style=X dot] (64) at (3.75, -1) {};
		\node [style=none] (65) at (1.25, -3.75) {};
		\node [style=Z dot] (66) at (6.75, 3.25) {};
		\node [style=X dot] (67) at (3.75, 2.25) {};
		\node [style=none] (68) at (1.25, 3.75) {};
		\node [style=none] (69) at (8, -4.25) {};
		\node [style=Z dot] (70) at (6.75, -3.75) {};
		\node [style=none] (71) at (1.25, -3.25) {};
		\node [style=none] (72) at (8, -3.25) {};
		\node [style=X dot] (73) at (5.25, 2.25) {};
		\node [style=none] (74) at (1.25, 4.25) {};
		\node [style=X dot] (77) at (6.75, 2.25) {};
		\node [style=X dot] (78) at (2.25, 2.25) {};
		\node [style=X dot] (79) at (2.25, -2.25) {};
		\node [style=X dot] (80) at (6.75, -1) {};
		\node [style=X dot] (81) at (3, 1) {};
		\node [style=X dot] (82) at (6, -2.25) {};
		\node [style=X dot] (85) at (1.5, -2.25) {};
		\node [style=X dot] (86) at (1.5, 2.25) {};
		\node [style=X phase dot] (87) at (7.75, 2.25) {$k_1$};
		\node [style=X phase dot] (88) at (7.75, -1) {$k_2$};
		\node [style=X phase dot] (89) at (7.75, -2.25) {$k_3$};
		\node [style=X dot] (90) at (1.5, 1) {};
		\node [style=none] (108) at (-1, 0) {$\FaultEq$};
		\node [style=none] (109) at (-9, 0) {};
		\node [style=none] (110) at (-3, 0) {};
		\node [style=X dot] (111) at (16.5, 1) {};
		\node [style=none] (112) at (19.25, 3.75) {};
		\node [style=X dot] (113) at (14.25, -2.25) {};
		\node [style=none] (114) at (19.25, 4.25) {};
		\node [style=X dot] (115) at (15.75, -1) {};
		\node [style=Z dot] (116) at (17.25, -3.25) {};
		\node [style=Z dot] (117) at (14.25, 3.75) {};
		\node [style=none] (118) at (12.5, -4.25) {};
		\node [style=none] (119) at (19.25, -3.75) {};
		\node [style=Z dot] (120) at (13.5, 4.25) {};
		\node [style=none] (121) at (19.25, 3.25) {};
		\node [style=X dot] (122) at (16.5, -2.25) {};
		\node [style=X dot] (123) at (15.75, 1) {};
		\node [style=none] (124) at (12.5, 3.25) {};
		\node [style=Z dot] (125) at (13.5, -4.25) {};
		\node [style=X dot] (126) at (15, -1) {};
		\node [style=none] (127) at (12.5, -3.75) {};
		\node [style=Z dot] (128) at (18, 3.25) {};
		\node [style=X dot] (129) at (15, 2.25) {};
		\node [style=none] (130) at (12.5, 3.75) {};
		\node [style=none] (131) at (19.25, -4.25) {};
		\node [style=Z dot] (132) at (18, -3.75) {};
		\node [style=none] (133) at (12.5, -3.25) {};
		\node [style=none] (134) at (19.25, -3.25) {};
		\node [style=X dot] (135) at (17.25, 2.25) {};
		\node [style=none] (136) at (12.5, 4.25) {};
		\node [style=Z dot] (137) at (14.25, -1) {};
		\node [style=Z dot] (138) at (17.25, 1) {};
		\node [style=X dot] (139) at (18, 2.25) {};
		\node [style=X dot] (140) at (13.5, 2.25) {};
		\node [style=X dot] (141) at (13.5, -2.25) {};
		\node [style=X dot] (142) at (18, -1) {};
		\node [style=X dot] (143) at (14.25, 1) {};
		\node [style=X dot] (144) at (17.25, -2.25) {};
		\node [style=Z dot] (145) at (12.75, -1) {};
		\node [style=X dot] (147) at (12.75, -2.25) {};
		\node [style=X dot] (148) at (12.75, 2.25) {};
		\node [style=X phase dot] (149) at (19, 2.25) {$k_1$};
		\node [style=X phase dot] (150) at (19, -1) {$k_2$};
		\node [style=X phase dot] (151) at (19, -2.25) {$k_3$};
		\node [style=X dot] (152) at (12.75, 1) {};
		\node [style=Z dot] (153) at (19, 1) {};
		\node [style=none] (154) at (10.25, 0) {$\FaultEq$};
		\node [style=none] (155) at (12.25, 0) {};
		\node [style=none] (156) at (19.5, 0) {};
		\node [style=none] (157) at (1, 0) {};
		\node [style=none] (158) at (8.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (20.center) to (29);
		\draw (21.center) to (23);
		\draw (22.center) to (32);
		\draw (23) to (37.center);
		\draw (23) to (40);
		\draw (24.center) to (32);
		\draw (25.center) to (36);
		\draw (26.center) to (31);
		\draw (27.center) to (29);
		\draw (28.center) to (30);
		\draw (29) to (41);
		\draw (30) to (38.center);
		\draw (30) to (42);
		\draw (31) to (34.center);
		\draw (31) to (39);
		\draw (32) to (45);
		\draw (35.center) to (36);
		\draw (36) to (46);
		\draw [style=ebit] (39) to (48);
		\draw (39) to (41);
		\draw (40) to (42);
		\draw (40) to (48);
		\draw (41) to (47);
		\draw [style=ebit] (42) to (47);
		\draw [style=ebit] (45) to (46);
		\draw (45) to (47);
		\draw (46) to (48);
		\draw [style=ebit] (49) to (60);
		\draw (49) to (61);
		\draw (50.center) to (55);
		\draw (51) to (60);
		\draw (51) to (79);
		\draw (52.center) to (58);
		\draw [style=ebit] (53) to (61);
		\draw (53) to (64);
		\draw (53) to (80);
		\draw (54) to (71.center);
		\draw (54) to (72.center);
		\draw (54) to (82);
		\draw (55) to (68.center);
		\draw (55) to (81);
		\draw (56.center) to (63);
		\draw (57.center) to (70);
		\draw (58) to (74.center);
		\draw (58) to (78);
		\draw (59.center) to (66);
		\draw (60) to (82);
		\draw (61) to (81);
		\draw (62.center) to (66);
		\draw (63) to (69.center);
		\draw (63) to (79);
		\draw [style=ebit] (64) to (67);
		\draw (65.center) to (70);
		\draw (66) to (77);
		\draw (67) to (73);
		\draw (67) to (78);
		\draw (70) to (80);
		\draw (73) to (77);
		\draw (77) to (87);
		\draw (78) to (86);
		\draw (79) to (85);
		\draw (80) to (88);
		\draw (81) to (90);
		\draw (82) to (89);
		\draw [style=dotted] (109.center) to (110.center);
		\draw [style=ebit] (111) to (122);
		\draw (111) to (123);
		\draw (111) to (138);
		\draw (112.center) to (117);
		\draw (113) to (122);
		\draw (113) to (137);
		\draw (113) to (141);
		\draw (114.center) to (120);
		\draw [style=ebit] (115) to (123);
		\draw (115) to (126);
		\draw (115) to (142);
		\draw (116) to (133.center);
		\draw (116) to (134.center);
		\draw (116) to (144);
		\draw (117) to (130.center);
		\draw (117) to (143);
		\draw (118.center) to (125);
		\draw (119.center) to (132);
		\draw (120) to (136.center);
		\draw (120) to (140);
		\draw (121.center) to (128);
		\draw (122) to (144);
		\draw (123) to (143);
		\draw (124.center) to (128);
		\draw (125) to (131.center);
		\draw (125) to (141);
		\draw [style=ebit] (126) to (129);
		\draw (126) to (137);
		\draw (127.center) to (132);
		\draw (128) to (139);
		\draw (129) to (135);
		\draw (129) to (140);
		\draw (132) to (142);
		\draw (135) to (138);
		\draw (135) to (139);
		\draw (137) to (145);
		\draw (139) to (149);
		\draw (140) to (148);
		\draw (141) to (147);
		\draw (142) to (150);
		\draw (143) to (152);
		\draw (144) to (151);
		\draw (51) to (64);
		\draw (73) to (49);
		\draw (138) to (153);
		\draw [style=dotted] (155.center) to (156.center);
		\draw [style=dotted] (157.center) to (158.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/04_FT_dist_stab/w6_33_regions.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (0) at (-6.75, -1.25) {};
		\node [style=none] (1) at (-3, 2.75) {};
		\node [style=none] (2) at (-3, -2.25) {};
		\node [style=Z dot] (3) at (-3.75, 2.25) {};
		\node [style=X dot] (4) at (-6.75, 1.25) {};
		\node [style=none] (5) at (-7.5, -3.25) {};
		\node [style=none] (6) at (-3, 3.25) {};
		\node [style=none] (7) at (-7.5, 3.25) {};
		\node [style=none] (8) at (-3, 2.25) {};
		\node [style=X dot] (9) at (-3.75, 1.25) {};
		\node [style=X dot] (10) at (-3.75, 0.5) {};
		\node [style=none] (11) at (-7.5, 2.25) {};
		\node [style=X dot] (12) at (-6.75, -0.5) {};
		\node [style=none] (13) at (-7.5, 2.75) {};
		\node [style=none] (14) at (-3, -3.25) {};
		\node [style=Z dot] (15) at (-5.25, -2.75) {};
		\node [style=X phase dot] (16) at (-3.75, -1.25) {$k$};
		\node [style=none] (17) at (-7.5, -2.25) {};
		\node [style=Z dot] (18) at (-5.25, 2.75) {};
		\node [style=X dot] (19) at (-5.25, -0.5) {};
		\node [style=none] (20) at (-7.5, -2.75) {};
		\node [style=Z dot] (21) at (-6.75, -3.25) {};
		\node [style=Z dot] (22) at (-3.75, -2.25) {};
		\node [style=none] (23) at (-3, -2.75) {};
		\node [style=X dot] (24) at (-5.25, 0.5) {};
		\node [style=Z dot] (25) at (-6.75, 3.25) {};
		\node [style=X dot] (26) at (3.75, -1.25) {};
		\node [style=Z dot] (27) at (6.75, -2.25) {};
		\node [style=none] (28) at (3, 2.25) {};
		\node [style=none] (29) at (3, -3.25) {};
		\node [style=X dot] (30) at (5.25, -0.5) {};
		\node [style=none] (31) at (7.5, 2.25) {};
		\node [style=Z dot] (32) at (5.25, -2.75) {};
		\node [style=none] (33) at (3, -2.75) {};
		\node [style=none] (34) at (7.5, 2.75) {};
		\node [style=none] (35) at (7.5, -2.75) {};
		\node [style=none] (36) at (3, 2.75) {};
		\node [style=Z dot] (37) at (6.75, 2.25) {};
		\node [style=X dot] (38) at (6.75, 1.25) {};
		\node [style=none] (39) at (7.5, 3.25) {};
		\node [style=none] (40) at (3, -2.25) {};
		\node [style=Z dot] (41) at (3.75, 3.25) {};
		\node [style=none] (42) at (7.5, -3.25) {};
		\node [style=Z dot] (43) at (5.25, 2.75) {};
		\node [style=X dot] (44) at (5.25, 0.5) {};
		\node [style=none] (45) at (3, 3.25) {};
		\node [style=X phase dot] (46) at (6.75, -1.25) {$k$};
		\node [style=X dot] (47) at (3.75, 1.25) {};
		\node [style=none] (48) at (7.5, -2.25) {};
		\node [style=Z dot] (49) at (3.75, -3.25) {};
		\node [style=X dot] (50) at (6.75, 0.5) {};
		\node [style=X dot] (51) at (3.75, -0.5) {};
		\node [style=none] (53) at (-8.25, 0) {};
		\node [style=none] (54) at (-2.5, 0) {};
		\node [style=none] (55) at (2.5, 0) {};
		\node [style=none] (56) at (8.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (21);
		\draw (0) to (16);
		\draw (0) to (12);
		\draw (1.center) to (18);
		\draw (2.center) to (22);
		\draw (3) to (8.center);
		\draw (3) to (11.center);
		\draw (3) to (9);
		\draw (4) to (25);
		\draw [style=X Web] (4) to (9);
		\draw (5.center) to (21);
		\draw (6.center) to (25);
		\draw (7.center) to (25);
		\draw [style=X Web] (9) to (10);
		\draw [style=X Web] (10) to (24);
		\draw [style=X Web] (12) to (19);
		\draw (13.center) to (18);
		\draw (14.center) to (21);
		\draw (15) to (23.center);
		\draw (15) to (20.center);
		\draw (15) to (19);
		\draw (16) to (22);
		\draw (17.center) to (22);
		\draw (18) to (24);
		\draw (26) to (49);
		\draw [style=X Web] (26) to (51);
		\draw [style=X Web] (26) to (46);
		\draw (27) to (48.center);
		\draw (27) to (46);
		\draw (27) to (40.center);
		\draw (28.center) to (37);
		\draw (29.center) to (49);
		\draw (30) to (32);
		\draw [style=X Web] (30) to (51);
		\draw (31.center) to (37);
		\draw (32) to (35.center);
		\draw (32) to (33.center);
		\draw (34.center) to (43);
		\draw (36.center) to (43);
		\draw (37) to (38);
		\draw (38) to (47);
		\draw (38) to (50);
		\draw (39.center) to (41);
		\draw (41) to (47);
		\draw (41) to (45.center);
		\draw (42.center) to (49);
		\draw (43) to (44);
		\draw [style=X Web] (44) to (50);
		\draw [style=dotted] (53.center) to (54.center);
		\draw [style=dotted] (55.center) to (56.center);
		\draw [style=ebit] (10) to (16);
		\draw [style=ebit] (24) to (19);
		\draw [style=ebit] (4) to (12);
		\draw [style=ebit] (47) to (51);
		\draw [style=ebit] (44) to (30);
		\draw [style=ebit] (50) to (46);
		\draw [style=X Web] (50) to (46);
		\draw [style=X Web] (44) to (30);
		\draw [style=X Web] (4) to (12);
		\draw [style=X Web] (24) to (19);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/04_FT_dist_stab/w6_33_regions_other.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (0) at (-6.75, -1.5) {};
		\node [style=none] (1) at (-3, 2.75) {};
		\node [style=none] (2) at (-3, -2.5) {};
		\node [style=Z dot] (3) at (-3.75, 2.25) {};
		\node [style=X dot] (4) at (-6.75, 1) {};
		\node [style=none] (5) at (-7.5, -3.5) {};
		\node [style=none] (6) at (-3, 3.25) {};
		\node [style=none] (7) at (-7.5, 3.25) {};
		\node [style=none] (8) at (-3, 2.25) {};
		\node [style=X dot] (9) at (-3.75, 1) {};
		\node [style=X dot] (10) at (-3.75, 0) {};
		\node [style=none] (11) at (-7.5, 2.25) {};
		\node [style=X dot] (12) at (-6.75, -0.75) {};
		\node [style=none] (13) at (-7.5, 2.75) {};
		\node [style=none] (14) at (-3, -3.5) {};
		\node [style=Z dot] (15) at (-5.25, -3) {};
		\node [style=X phase dot] (16) at (-3.75, -1.5) {$k$};
		\node [style=none] (17) at (-7.5, -2.5) {};
		\node [style=Z dot] (18) at (-5.25, 2.75) {};
		\node [style=X dot] (19) at (-5.25, -0.75) {};
		\node [style=none] (20) at (-7.5, -3) {};
		\node [style=Z dot] (21) at (-6.75, -3.5) {};
		\node [style=Z dot] (22) at (-3.75, -2.5) {};
		\node [style=none] (23) at (-3, -3) {};
		\node [style=X dot] (24) at (-5.25, 0) {};
		\node [style=Z dot] (25) at (-6.75, 3.25) {};
		\node [style=X dot] (26) at (3.75, -1.25) {};
		\node [style=Z dot] (27) at (6.75, -2.5) {};
		\node [style=none] (28) at (3, 2.25) {};
		\node [style=none] (29) at (3, -3.5) {};
		\node [style=X dot] (30) at (5.25, -0.25) {};
		\node [style=none] (31) at (7.5, 2.25) {};
		\node [style=Z dot] (32) at (5.25, -3) {};
		\node [style=none] (33) at (3, -3) {};
		\node [style=none] (34) at (7.5, 2.75) {};
		\node [style=none] (35) at (7.5, -3) {};
		\node [style=none] (36) at (3, 2.75) {};
		\node [style=Z dot] (37) at (6.75, 2.25) {};
		\node [style=X dot] (38) at (6.75, 1.25) {};
		\node [style=none] (39) at (7.5, 3.25) {};
		\node [style=none] (40) at (3, -2.5) {};
		\node [style=Z dot] (41) at (3.75, 3.25) {};
		\node [style=none] (42) at (7.5, -3.5) {};
		\node [style=Z dot] (43) at (5.25, 2.75) {};
		\node [style=X dot] (44) at (5.25, 0.5) {};
		\node [style=none] (45) at (3, 3.25) {};
		\node [style=X phase dot] (46) at (6.75, -1.25) {$k$};
		\node [style=X dot] (47) at (3.75, 1.25) {};
		\node [style=none] (48) at (7.5, -2.5) {};
		\node [style=Z dot] (49) at (3.75, -3.5) {};
		\node [style=X dot] (50) at (6.75, 0.5) {};
		\node [style=X dot] (51) at (3.75, -0.25) {};
		\node [style=none] (53) at (-8.25, 0.5) {};
		\node [style=none] (54) at (-2.5, 0.5) {};
		\node [style=none] (55) at (2.5, -0.75) {};
		\node [style=none] (56) at (8.25, -0.75) {};
		\node [style=X dot] (57) at (-5.25, 1.5) {};
		\node [style=X dot] (58) at (5.25, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (21);
		\draw (0) to (16);
		\draw (0) to (12);
		\draw (1.center) to (18);
		\draw (2.center) to (22);
		\draw (3) to (8.center);
		\draw (3) to (11.center);
		\draw (3) to (9);
		\draw (4) to (25);
		\draw [style=X Web] (4) to (9);
		\draw (5.center) to (21);
		\draw (6.center) to (25);
		\draw (7.center) to (25);
		\draw [style=X Web] (10) to (24);
		\draw [style=X Web] (12) to (19);
		\draw (13.center) to (18);
		\draw (14.center) to (21);
		\draw (15) to (23.center);
		\draw (15) to (20.center);
		\draw (15) to (19);
		\draw (16) to (22);
		\draw (17.center) to (22);
		\draw (26) to (49);
		\draw [style=X Web] (26) to (46);
		\draw (27) to (48.center);
		\draw (27) to (46);
		\draw (27) to (40.center);
		\draw (28.center) to (37);
		\draw (29.center) to (49);
		\draw (31.center) to (37);
		\draw (32) to (35.center);
		\draw (32) to (33.center);
		\draw (34.center) to (43);
		\draw (36.center) to (43);
		\draw (37) to (38);
		\draw (38) to (47);
		\draw (38) to (50);
		\draw (39.center) to (41);
		\draw (41) to (47);
		\draw (41) to (45.center);
		\draw (42.center) to (49);
		\draw (43) to (44);
		\draw [style=X Web] (44) to (50);
		\draw [style=dotted] (53.center) to (54.center);
		\draw [style=dotted] (55.center) to (56.center);
		\draw [style=ebit] (50) to (46);
		\draw [style=X Web] (50) to (46);
		\draw (57) to (18);
		\draw [style=ebit] (57) to (24);
		\draw [style=ebit] (4) to (12);
		\draw [style=ebit] (9) to (10);
		\draw [style=X Web] (9) to (10);
		\draw [style=X Web] (4) to (12);
		\draw (24) to (19);
		\draw (10) to (16);
		\draw [style=X Web] (24) to (19);
		\draw (47) to (51);
		\draw [style=ebit] (51) to (26);
		\draw [style=X Web] (51) to (26);
		\draw [style=ebit] (58) to (30);
		\draw (51) to (30);
		\draw [style=X Web] (51) to (30);
		\draw (58) to (32);
		\draw (44) to (30);
		\draw [style=X Web] (44) to (30);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/04_FT_dist_stab/w6_42_regions.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (57) at (-8, 3.25) {};
		\node [style=Z dot] (58) at (-7.25, 4.75) {};
		\node [style=none] (59) at (-2.25, -2.25) {};
		\node [style=Z dot] (60) at (-4.75, -2.25) {};
		\node [style=none] (61) at (-2.25, -3) {};
		\node [style=none] (62) at (-8, 2.5) {};
		\node [style=none] (63) at (-2.25, 4.75) {};
		\node [style=none] (64) at (-8, 4.75) {};
		\node [style=none] (65) at (-8, 4) {};
		\node [style=none] (66) at (-7.5, -2.25) {};
		\node [style=Z dot] (67) at (-6.75, 4) {};
		\node [style=none] (68) at (-2.25, 2.5) {};
		\node [style=Z dot] (69) at (-3.5, 2.5) {};
		\node [style=Z dot] (70) at (-3, 3.25) {};
		\node [style=none] (71) at (-2.25, 3.25) {};
		\node [style=Z dot] (72) at (-6, -3) {};
		\node [style=none] (73) at (-7.5, -3) {};
		\node [style=none] (74) at (-2.25, 4) {};
		\node [style=X dot] (75) at (-7.25, 1.25) {};
		\node [style=X dot] (76) at (-6.75, 0.25) {};
		\node [style=X dot] (77) at (-3.5, 1.25) {};
		\node [style=X dot] (78) at (-6, -1.25) {};
		\node [style=X dot] (79) at (-6, 0.25) {};
		\node [style=X dot] (80) at (-4.75, 1.25) {};
		\node [style=X dot] (81) at (-4.75, -1.25) {};
		\node [style=X phase dot] (82) at (-3, 0.25) {$k$};
		\node [style=none] (83) at (-8.25, -0.5) {};
		\node [style=none] (84) at (-2, -0.5) {};
		\node [style=none] (85) at (2.25, 3.25) {};
		\node [style=Z dot] (86) at (3, 4.75) {};
		\node [style=none] (87) at (8, -2.25) {};
		\node [style=Z dot] (88) at (5.5, -2.25) {};
		\node [style=none] (89) at (8, -3) {};
		\node [style=none] (90) at (2.25, 2.5) {};
		\node [style=none] (91) at (8, 4.75) {};
		\node [style=none] (92) at (2.25, 4.75) {};
		\node [style=none] (93) at (2.25, 4) {};
		\node [style=none] (94) at (2.75, -2.25) {};
		\node [style=Z dot] (95) at (3.5, 4) {};
		\node [style=none] (96) at (8, 2.5) {};
		\node [style=Z dot] (97) at (6.75, 2.5) {};
		\node [style=Z dot] (98) at (7.25, 3.25) {};
		\node [style=none] (99) at (8, 3.25) {};
		\node [style=Z dot] (100) at (4.25, -3) {};
		\node [style=none] (101) at (2.75, -3) {};
		\node [style=none] (102) at (8, 4) {};
		\node [style=X dot] (103) at (3, 1.25) {};
		\node [style=X dot] (104) at (3.5, 0.25) {};
		\node [style=X dot] (105) at (6.75, 1.25) {};
		\node [style=X dot] (106) at (4.25, -1.25) {};
		\node [style=X dot] (107) at (4.25, 0.25) {};
		\node [style=X dot] (108) at (5.5, 1.25) {};
		\node [style=X dot] (109) at (5.5, -1.25) {};
		\node [style=X phase dot] (110) at (7.25, 0.25) {$k$};
		\node [style=none] (111) at (2, -0.5) {};
		\node [style=none] (112) at (8.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (57.center) to (70);
		\draw (58) to (64.center);
		\draw (58) to (63.center);
		\draw (58) to (75);
		\draw (59.center) to (60);
		\draw (60) to (66.center);
		\draw (60) to (81);
		\draw (61.center) to (72);
		\draw (62.center) to (69);
		\draw (65.center) to (67);
		\draw (67) to (74.center);
		\draw (67) to (76);
		\draw (68.center) to (69);
		\draw (69) to (77);
		\draw (70) to (71.center);
		\draw (72) to (73.center);
		\draw (72) to (78);
		\draw (75) to (80);
		\draw (75) to (76);
		\draw (76) to (79);
		\draw (77) to (80);
		\draw (78) to (81);
		\draw (70) to (82);
		\draw (82) to (79);
		\draw (82) to (77);
		\draw [style=ebit] (79) to (78);
		\draw [style=ebit] (80) to (81);
		\draw [style=dotted] (83.center) to (84.center);
		\draw (85.center) to (98);
		\draw (86) to (92.center);
		\draw (86) to (91.center);
		\draw (86) to (103);
		\draw (87.center) to (88);
		\draw (88) to (94.center);
		\draw (88) to (109);
		\draw (89.center) to (100);
		\draw (90.center) to (97);
		\draw (93.center) to (95);
		\draw (95) to (102.center);
		\draw (95) to (104);
		\draw (96.center) to (97);
		\draw (97) to (105);
		\draw (98) to (99.center);
		\draw (100) to (101.center);
		\draw (100) to (106);
		\draw (103) to (108);
		\draw (103) to (104);
		\draw (104) to (107);
		\draw (105) to (108);
		\draw (106) to (109);
		\draw (98) to (110);
		\draw (110) to (107);
		\draw (110) to (105);
		\draw [style=ebit] (107) to (106);
		\draw [style=ebit] (108) to (109);
		\draw [style=dotted] (111.center) to (112.center);
		\draw [style=X Web] (81) to (78);
		\draw [style=X Web] (78) to (79);
		\draw [style=X Web] (79) to (76);
		\draw [style=X Web] (76) to (75);
		\draw [style=X Web] (75) to (80);
		\draw [style=X Web] (80) to (81);
		\draw [style=X Web] (107) to (106);
		\draw [style=X Web] (106) to (109);
		\draw [style=X Web] (109) to (108);
		\draw [style=X Web] (108) to (105);
		\draw [style=X Web] (105) to (110);
		\draw [style=X Web] (110) to (107);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/04_FT_dist_stab/w6_circif_42_v2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (69) at (-15.5, 2.25) {};
		\node [style=Z dot] (70) at (-14.75, 3.75) {};
		\node [style=none] (71) at (-9.75, -3.25) {};
		\node [style=Z dot] (73) at (-11.75, -3.25) {};
		\node [style=none] (74) at (-9.75, -4) {};
		\node [style=none] (77) at (-15.5, 1.5) {};
		\node [style=none] (78) at (-9.75, 3.75) {};
		\node [style=none] (80) at (-15.5, 3.75) {};
		\node [style=none] (81) at (-15.5, 3) {};
		\node [style=none] (82) at (-15.5, -3.25) {};
		\node [style=Z dot] (83) at (-13.75, 3) {};
		\node [style=none] (85) at (-9.75, 1.5) {};
		\node [style=Z dot] (86) at (-11.25, 1.5) {};
		\node [style=Z dot] (88) at (-10.25, 2.25) {};
		\node [style=none] (89) at (-9.75, 2.25) {};
		\node [style=Z dot] (90) at (-13.25, -4) {};
		\node [style=none] (92) at (-15.5, -4) {};
		\node [style=none] (94) at (-9.75, 3) {};
		\node [style=X dot] (95) at (-14.75, 0.25) {};
		\node [style=X dot] (96) at (-13.75, -1.75) {};
		\node [style=X dot] (98) at (-11.25, 0.25) {};
		\node [style=X dot] (99) at (-13.25, -0.75) {};
		\node [style=X dot] (100) at (-12.75, -1.75) {};
		\node [style=X dot] (101) at (-12.25, 0.25) {};
		\node [style=X dot] (102) at (-11.75, -0.75) {};
		\node [style=none] (155) at (10.25, 2.75) {};
		\node [style=none] (156) at (17.25, -3.25) {};
		\node [style=none] (157) at (10.25, 3.25) {};
		\node [style=none] (158) at (17.25, 3.75) {};
		\node [style=Z dot] (159) at (11.75, 3.75) {};
		\node [style=X dot] (160) at (14, 1.25) {};
		\node [style=Z dot] (161) at (12.5, -4) {};
		\node [style=none] (162) at (10.25, -3.25) {};
		\node [style=X dot] (163) at (14, -2) {};
		\node [style=X dot] (164) at (11.75, 1.25) {};
		\node [style=Z dot] (165) at (15.5, -3.25) {};
		\node [style=none] (166) at (17.25, 2.25) {};
		\node [style=none] (167) at (10.25, 3.75) {};
		\node [style=Z dot] (168) at (14.75, 2.25) {};
		\node [style=X dot] (169) at (14.75, 1.25) {};
		\node [style=X dot] (170) at (13.25, -2) {};
		\node [style=Z dot] (171) at (15.5, 2.75) {};
		\node [style=none] (172) at (17.25, 3.25) {};
		\node [style=X dot] (173) at (15.5, 0.25) {};
		\node [style=X dot] (174) at (13.25, 0.25) {};
		\node [style=Z dot] (175) at (12.5, 3.25) {};
		\node [style=none] (176) at (17.25, 2.75) {};
		\node [style=none] (177) at (10.25, 2.25) {};
		\node [style=none] (178) at (17.25, -4) {};
		\node [style=none] (179) at (10.25, -4) {};
		\node [style=X dot] (180) at (12.5, 0.25) {};
		\node [style=X phase dot] (182) at (17.25, 1.25) {$k_1$};
		\node [style=Z dot] (186) at (16.25, 0.25) {};
		\node [style=Z dot] (189) at (11, 0.25) {};
		\node [style=X dot] (190) at (11, 1.25) {};
		\node [style=X dot] (191) at (16.25, 1.25) {};
		\node [style=X dot] (192) at (10.25, 1.25) {};
		\node [style=Z dot] (193) at (10.25, 0.25) {};
		\node [style=X dot] (194) at (15.5, -2) {};
		\node [style=X dot] (195) at (12.5, -2) {};
		\node [style=X dot] (196) at (10.25, -2) {};
		\node [style=X phase dot] (197) at (17.25, -2) {$k_2$};
		\node [style=X phase dot] (198) at (-10.25, -1.75) {$k$};
		\node [style=none] (199) at (-7, 2.25) {};
		\node [style=Z dot] (200) at (-6.25, 3.75) {};
		\node [style=none] (201) at (-1.5, -3.25) {};
		\node [style=Z dot] (202) at (-3.75, -3.25) {};
		\node [style=none] (203) at (-1.5, -4) {};
		\node [style=none] (204) at (-7, 1.5) {};
		\node [style=none] (205) at (-1.5, 3.75) {};
		\node [style=none] (206) at (-7, 3.75) {};
		\node [style=none] (207) at (-7, 3) {};
		\node [style=none] (208) at (-7, -3.25) {};
		\node [style=Z dot] (209) at (-5.75, 3) {};
		\node [style=none] (210) at (-1.5, 1.5) {};
		\node [style=Z dot] (211) at (-2.75, 1.5) {};
		\node [style=Z dot] (212) at (-2.25, 2.25) {};
		\node [style=none] (213) at (-1.5, 2.25) {};
		\node [style=Z dot] (214) at (-5, -4) {};
		\node [style=none] (215) at (-7, -4) {};
		\node [style=none] (216) at (-1.5, 3) {};
		\node [style=X dot] (217) at (-6.25, 0.25) {};
		\node [style=X dot] (218) at (-5.75, -0.75) {};
		\node [style=X dot] (219) at (-2.75, 0.25) {};
		\node [style=X dot] (220) at (-5, -2.25) {};
		\node [style=X dot] (221) at (-5, -0.75) {};
		\node [style=X dot] (222) at (-3.75, 0.25) {};
		\node [style=X dot] (223) at (-3.75, -2.25) {};
		\node [style=X phase dot] (224) at (-2.25, -0.75) {$k$};
		\node [style=none] (225) at (1.5, 2.25) {};
		\node [style=Z dot] (226) at (2.25, 3.75) {};
		\node [style=none] (227) at (7.25, -3.25) {};
		\node [style=Z dot] (228) at (4.75, -3.25) {};
		\node [style=none] (229) at (7.25, -4) {};
		\node [style=none] (230) at (1.5, 1.5) {};
		\node [style=none] (231) at (7.25, 3.75) {};
		\node [style=none] (232) at (1.5, 3.75) {};
		\node [style=none] (233) at (1.5, 3) {};
		\node [style=none] (234) at (2, -3.25) {};
		\node [style=Z dot] (235) at (2.75, 3) {};
		\node [style=none] (236) at (7.25, 1.5) {};
		\node [style=Z dot] (237) at (6, 1.5) {};
		\node [style=Z dot] (238) at (6.5, 2.25) {};
		\node [style=none] (239) at (7.25, 2.25) {};
		\node [style=Z dot] (240) at (3.5, -4) {};
		\node [style=none] (241) at (2, -4) {};
		\node [style=none] (242) at (7.25, 3) {};
		\node [style=X dot] (243) at (2.25, 0.25) {};
		\node [style=X dot] (244) at (2.75, -0.75) {};
		\node [style=X dot] (245) at (6, 0.25) {};
		\node [style=X dot] (246) at (3.5, -2.25) {};
		\node [style=X dot] (247) at (3.5, -0.75) {};
		\node [style=X dot] (248) at (4.75, 0.25) {};
		\node [style=X dot] (249) at (4.75, -2.25) {};
		\node [style=X phase dot] (250) at (6.5, -0.75) {$k$};
		\node [style=Z dot] (251) at (17.25, 0.25) {};
		\node [style=none] (252) at (1.25, -1.5) {};
		\node [style=none] (253) at (7.5, -1.5) {};
		\node [style=none] (254) at (-8.25, 0) {$\FaultEq$};
		\node [style=none] (255) at (8.75, 0) {$\FaultEq$};
		\node [style=none] (256) at (0, 0) {$\dist$};
		\node [style=none] (257) at (10, -1) {};
		\node [style=none] (258) at (17.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (69.center) to (88);
		\draw (70) to (80.center);
		\draw (70) to (78.center);
		\draw (70) to (95);
		\draw (71.center) to (73);
		\draw (73) to (82.center);
		\draw (73) to (102);
		\draw (74.center) to (90);
		\draw (77.center) to (86);
		\draw (81.center) to (83);
		\draw (83) to (94.center);
		\draw (83) to (96);
		\draw (85.center) to (86);
		\draw (86) to (98);
		\draw (88) to (89.center);
		\draw (90) to (92.center);
		\draw (90) to (99);
		\draw (95) to (101);
		\draw (95) to (96);
		\draw (96) to (100);
		\draw (98) to (101);
		\draw (99) to (100);
		\draw (99) to (102);
		\draw (101) to (102);
		\draw (155.center) to (171);
		\draw (156.center) to (165);
		\draw (157.center) to (175);
		\draw (158.center) to (159);
		\draw (159) to (167.center);
		\draw (159) to (164);
		\draw (160) to (164);
		\draw (160) to (169);
		\draw [style=ebit] (160) to (163);
		\draw (161) to (179.center);
		\draw (161) to (178.center);
		\draw (161) to (195);
		\draw (162.center) to (165);
		\draw (163) to (170);
		\draw (163) to (194);
		\draw (164) to (190);
		\draw (165) to (194);
		\draw (166.center) to (168);
		\draw (168) to (177.center);
		\draw (168) to (169);
		\draw (169) to (191);
		\draw [style=ebit] (170) to (174);
		\draw (170) to (195);
		\draw (171) to (176.center);
		\draw (171) to (173);
		\draw (172.center) to (175);
		\draw (173) to (174);
		\draw (173) to (186);
		\draw (174) to (180);
		\draw (175) to (180);
		\draw (180) to (189);
		\draw (182) to (191);
		\draw (186) to (191);
		\draw (189) to (190);
		\draw (189) to (193);
		\draw (190) to (192);
		\draw (194) to (197);
		\draw (195) to (196);
		\draw (88) to (198);
		\draw (198) to (100);
		\draw (198) to (98);
		\draw (199.center) to (212);
		\draw (200) to (206.center);
		\draw (200) to (205.center);
		\draw (200) to (217);
		\draw (201.center) to (202);
		\draw (202) to (208.center);
		\draw (202) to (223);
		\draw (203.center) to (214);
		\draw (204.center) to (211);
		\draw (207.center) to (209);
		\draw (209) to (216.center);
		\draw (209) to (218);
		\draw (210.center) to (211);
		\draw (211) to (219);
		\draw (212) to (213.center);
		\draw (214) to (215.center);
		\draw (214) to (220);
		\draw (217) to (222);
		\draw (217) to (218);
		\draw (218) to (221);
		\draw (219) to (222);
		\draw (220) to (221);
		\draw (220) to (223);
		\draw (222) to (223);
		\draw (212) to (224);
		\draw (224) to (221);
		\draw (224) to (219);
		\draw (225.center) to (238);
		\draw (226) to (232.center);
		\draw (226) to (231.center);
		\draw (226) to (243);
		\draw (227.center) to (228);
		\draw (228) to (234.center);
		\draw (228) to (249);
		\draw (229.center) to (240);
		\draw (230.center) to (237);
		\draw (233.center) to (235);
		\draw (235) to (242.center);
		\draw (235) to (244);
		\draw (236.center) to (237);
		\draw (237) to (245);
		\draw (238) to (239.center);
		\draw (240) to (241.center);
		\draw (240) to (246);
		\draw (243) to (248);
		\draw (243) to (244);
		\draw (244) to (247);
		\draw (245) to (248);
		\draw (246) to (249);
		\draw (238) to (250);
		\draw (250) to (247);
		\draw (250) to (245);
		\draw (186) to (251);
		\draw [style=ebit] (247) to (246);
		\draw [style=ebit] (248) to (249);
		\draw [style=dotted] (252.center) to (253.center);
		\draw [style=dotted] (257.center) to (258.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/04_FT_dist_stab/w6_circif_mono.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 3.5) {};
		\node [style=none] (1) at (-2, 2.5) {};
		\node [style=none] (2) at (-2, 1.5) {};
		\node [style=Z dot] (3) at (-0.5, 3.5) {};
		\node [style=Z dot] (4) at (-0.5, 2.5) {};
		\node [style=Z dot] (5) at (-0.5, 1.5) {};
		\node [style=Z dot] (6) at (-0.5, -1.5) {};
		\node [style=Z dot] (7) at (-0.5, -2.5) {};
		\node [style=Z dot] (8) at (-0.5, -3.5) {};
		\node [style=none] (9) at (-2, -1.5) {};
		\node [style=none] (10) at (-2, -2.5) {};
		\node [style=none] (11) at (-2, -3.5) {};
		\node [style=X phase dot] (12) at (1, 0) {$k$};
		\node [style=none] (13) at (2, 3.5) {};
		\node [style=none] (14) at (2, 2.5) {};
		\node [style=none] (15) at (2, 1.5) {};
		\node [style=none] (16) at (2, -1.5) {};
		\node [style=none] (17) at (2, -2.5) {};
		\node [style=none] (18) at (2, -3.5) {};
		\node [style=none] (19) at (12, 2.5) {};
		\node [style=none] (20) at (12, -4) {};
		\node [style=none] (21) at (6, 3.25) {};
		\node [style=Z dot] (22) at (7.5, -4) {};
		\node [style=none] (23) at (12, 3.25) {};
		\node [style=none] (24) at (12, -3.25) {};
		\node [style=none] (25) at (6, 4) {};
		\node [style=none] (26) at (6, 2.5) {};
		\node [style=none] (27) at (6, -2.5) {};
		\node [style=Z dot] (28) at (10.5, 2.5) {};
		\node [style=Z dot] (29) at (10.5, -2.5) {};
		\node [style=Z dot] (30) at (7.5, 4) {};
		\node [style=Z dot] (31) at (9, 3.25) {};
		\node [style=none] (32) at (12, 4) {};
		\node [style=none] (33) at (6, -3.25) {};
		\node [style=Z dot] (34) at (9, -3.25) {};
		\node [style=none] (35) at (6, -4) {};
		\node [style=none] (36) at (12, -2.5) {};
		\node [style=X dot] (37) at (7.5, 1.5) {};
		\node [style=X dot] (38) at (7.5, -1.5) {};
		\node [style=X dot] (39) at (10.5, 1.5) {};
		\node [style=X phase dot] (40) at (10.5, -1.5) {$k$};
		\node [style=X dot] (41) at (9, 0.5) {};
		\node [style=X dot] (42) at (9, -0.5) {};
		\node [style=X dot] (43) at (10.5, 0.5) {};
		\node [style=X dot] (44) at (7.5, -0.5) {};
		\node [style=none] (45) at (-8.25, 3.125) {};
		\node [style=none] (46) at (-8.25, -3.125) {};
		\node [style=none] (47) at (-7, 3.125) {};
		\node [style=none] (48) at (-8.25, 2.5) {};
		\node [style=none] (49) at (-7, -3.125) {};
		\node [style=none] (50) at (-7.325, 3.125) {};
		\node [style=none] (51) at (-7.925, 3.125) {};
		\node [style=none] (52) at (-7.625, 3.125) {};
		\node [style=none] (53) at (-7.275, 3.725) {};
		\node [style=none] (54) at (-7.625, 2.5) {$Z$};
		\node [style=none] (55) at (-7.625, 1.5) {$Z$};
		\node [style=none] (56) at (-7.625, -1.5) {$Z$};
		\node [style=none] (57) at (-7.625, -2.5) {$Z$};
		\node [style=none] (58) at (-6, 2.5) {};
		\node [style=none] (59) at (-6, 2.5) {};
		\node [style=none] (60) at (-6, 2.5) {};
		\node [style=none] (61) at (-6, 2.5) {};
		\node [style=none] (62) at (-9.25, 2.5) {};
		\node [style=none] (63) at (-7, 2.5) {};
		\node [style=none] (64) at (-6, 1.5) {};
		\node [style=none] (65) at (-7, 1.5) {};
		\node [style=none] (66) at (-8.25, 1.5) {};
		\node [style=none] (67) at (-9.25, 1.5) {};
		\node [style=none] (68) at (-9.25, -1.5) {};
		\node [style=none] (69) at (-8.25, -1.5) {};
		\node [style=none] (70) at (-7, -1.5) {};
		\node [style=none] (71) at (-6, -1.5) {};
		\node [style=none] (72) at (-6, -2.5) {};
		\node [style=none] (73) at (-7, -2.5) {};
		\node [style=none] (74) at (-8.25, -2.5) {};
		\node [style=none] (75) at (-9.25, -2.5) {};
		\node [style=none] (76) at (-7, 2) {};
		\node [style=none] (77) at (-8.25, 2) {};
		\node [style=none] (78) at (-8.25, -1) {};
		\node [style=none] (79) at (-7, -1) {};
		\node [style=none] (80) at (-7.625, 0.5) {$Z$};
		\node [style=none] (81) at (-7.625, -0.5) {$Z$};
		\node [style=none] (82) at (-9.25, 0.5) {};
		\node [style=none] (83) at (-8.25, 0.5) {};
		\node [style=none] (84) at (-7, 0.5) {};
		\node [style=none] (85) at (-6, 0.5) {};
		\node [style=none] (86) at (-6, -0.5) {};
		\node [style=none] (87) at (-7, -0.5) {};
		\node [style=none] (88) at (-8.25, -0.5) {};
		\node [style=none] (89) at (-9.25, -0.5) {};
		\node [style=none] (90) at (-4, 0) {$\FaultEq$};
		\node [style=none] (91) at (4, 0) {$\FaultEq$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3);
		\draw (1.center) to (4);
		\draw (2.center) to (5);
		\draw (3) to (13.center);
		\draw (3) to (12);
		\draw (4) to (14.center);
		\draw (4) to (12);
		\draw (5) to (15.center);
		\draw (5) to (12);
		\draw (6) to (9.center);
		\draw (6) to (16.center);
		\draw (6) to (12);
		\draw (7) to (10.center);
		\draw (7) to (17.center);
		\draw (7) to (12);
		\draw (8) to (11.center);
		\draw (8) to (18.center);
		\draw (8) to (12);
		\draw (19.center) to (28);
		\draw (20.center) to (22);
		\draw (21.center) to (31);
		\draw (22) to (35.center);
		\draw (22) to (38);
		\draw (23.center) to (31);
		\draw (24.center) to (34);
		\draw (25.center) to (30);
		\draw (26.center) to (28);
		\draw (27.center) to (29);
		\draw (28) to (39);
		\draw (29) to (36.center);
		\draw (29) to (40);
		\draw (30) to (32.center);
		\draw (30) to (37);
		\draw (31) to (41);
		\draw (33.center) to (34);
		\draw (34) to (42);
		\draw (37) to (39);
		\draw (37) to (44);
		\draw (38) to (40);
		\draw (38) to (44);
		\draw (39) to (43);
		\draw (40) to (43);
		\draw (41) to (43);
		\draw (41) to (42);
		\draw (42) to (44);
		\draw [bend right=90, looseness=1.75] (50.center) to (51.center);
		\draw [style=arrow] (52.center) to (53.center);
		\draw (62.center) to (48.center);
		\draw (63.center) to (61.center);
		\draw (72.center) to (73.center);
		\draw (74.center) to (75.center);
		\draw (67.center) to (66.center);
		\draw (68.center) to (69.center);
		\draw (65.center) to (64.center);
		\draw (70.center) to (71.center);
		\draw [style=fault-free] (47.center) to (49.center);
		\draw [style=fault-free] (49.center) to (46.center);
		\draw [style=fault-free] (46.center) to (45.center);
		\draw [style=fault-free] (45.center) to (47.center);
		\draw (86.center) to (87.center);
		\draw (88.center) to (89.center);
		\draw (82.center) to (83.center);
		\draw (84.center) to (85.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/A_app_corr/cc_past.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (0) at (-8.5, 1.75) {};
		\node [style=X dot] (1) at (-8.5, -1.75) {};
		\node [style=X dot] (2) at (-5.5, 1.75) {};
		\node [style=X dot] (3) at (-5.5, -1.75) {};
		\node [style=Z phase dot] (8) at (-9.5, 1.75) {\tiny$k$};
		\node [style=Z phase dot] (9) at (-4.5, 1.75) {\tiny$k$};
		\node [style=Z dot] (10) at (-5.5, 0.75) {};
		\node [style=Z dot] (11) at (-5.5, -0.75) {};
		\node [style=Z dot] (12) at (-8.5, 0.75) {};
		\node [style=Z dot] (13) at (-8.5, -0.75) {};
		\node [style=Z dot] (14) at (-7.5, 0.75) {\tiny $k_{11}$};
		\node [style=Z dot] (15) at (-7.5, -0.75) {\tiny $k_{12}$};
		\node [style=Z dot] (16) at (-4.5, 0.75) {\tiny $k_{21}$};
		\node [style=Z dot] (17) at (-4.5, -0.75) {\tiny $k_{22}$};
		\node [style=none] (18) at (0, 0) {$\FaultEq$};
		\node [style=Z dot] (19) at (-10.5, 3.75) {};
		\node [style=Z dot] (20) at (-10.5, -3.75) {};
		\node [style=none] (21) at (-12.5, 3.75) {};
		\node [style=none] (22) at (-12.5, -3.75) {};
		\node [style=X dot] (23) at (-10.5, 1.75) {};
		\node [style=X dot] (24) at (-10.5, -1.75) {};
		\node [style=none] (25) at (-1.5, -3.75) {};
		\node [style=none] (26) at (-1.5, 3.75) {};
		\node [style=X phase dot] (27) at (-2, 1.75) {\tiny$l_1$};
		\node [style=X phase dot] (28) at (-2, -1.75) {\tiny $l_2$};
		\node [style=X dot] (53) at (-12, 1.75) {};
		\node [style=X dot] (54) at (-12, -1.75) {};
		\node [style=Z dot] (55) at (-3.5, 2.75) {};
		\node [style=Z dot] (56) at (-3.5, -2.75) {};
		\node [style=none] (57) at (-12.5, 2.75) {};
		\node [style=none] (58) at (-12.5, -2.75) {};
		\node [style=X dot] (59) at (-3.5, 1.75) {};
		\node [style=X dot] (60) at (-3.5, -1.75) {};
		\node [style=none] (61) at (-1.5, -2.75) {};
		\node [style=none] (62) at (-1.5, 2.75) {};
		\node [style=X dot] (63) at (5.5, 1.75) {};
		\node [style=X dot] (64) at (5.5, -1.75) {};
		\node [style=X dot] (65) at (8.5, 1.75) {};
		\node [style=X dot] (66) at (8.5, -1.75) {};
		\node [style=Z phase dot] (67) at (11.5, 3.75) {\tiny$k$};
		\node [style=Z phase dot] (68) at (11.5, 2.75) {\tiny$k$};
		\node [style=Z dot] (69) at (8.5, 0.75) {};
		\node [style=Z dot] (70) at (8.5, -0.75) {};
		\node [style=Z dot] (71) at (5.5, 0.75) {};
		\node [style=Z dot] (72) at (5.5, -0.75) {};
		\node [style=Z dot] (73) at (6.5, 0.75) {\tiny $k_{11}$};
		\node [style=Z dot] (74) at (6.5, -0.75) {\tiny $k_{12}$};
		\node [style=Z dot] (75) at (9.5, 0.75) {\tiny $k_{21}$};
		\node [style=Z dot] (76) at (9.5, -0.75) {\tiny $k_{22}$};
		\node [style=Z dot] (77) at (3.5, 3.75) {};
		\node [style=Z dot] (78) at (3.5, -3.75) {};
		\node [style=none] (79) at (1.5, 3.75) {};
		\node [style=none] (80) at (1.5, -3.75) {};
		\node [style=X dot] (81) at (3.5, 1.75) {};
		\node [style=X dot] (82) at (3.5, -1.75) {};
		\node [style=none] (83) at (12.5, -3.75) {};
		\node [style=none] (84) at (12.5, 3.75) {};
		\node [style=X phase dot] (85) at (12, 1.75) {\tiny$l_1$};
		\node [style=X phase dot] (86) at (12, -1.75) {\tiny $l_2$};
		\node [style=X dot] (87) at (2, 1.75) {};
		\node [style=X dot] (88) at (2, -1.75) {};
		\node [style=Z dot] (89) at (10.5, 2.75) {};
		\node [style=Z dot] (90) at (10.5, -2.75) {};
		\node [style=none] (91) at (1.5, 2.75) {};
		\node [style=none] (92) at (1.5, -2.75) {};
		\node [style=X dot] (93) at (10.5, 1.75) {};
		\node [style=X dot] (94) at (10.5, -1.75) {};
		\node [style=none] (95) at (12.5, -2.75) {};
		\node [style=none] (96) at (12.5, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (3);
		\draw (9) to (2);
		\draw (0) to (8);
		\draw (0) to (2);
		\draw (12) to (14);
		\draw (13) to (15);
		\draw (11) to (17);
		\draw (16) to (10);
		\draw [style=ebit, bend right=90, looseness=1.25] (10) to (11);
		\draw [style=ebit, bend right=90, looseness=1.25] (12) to (13);
		\draw [style=ebit] (12) to (0);
		\draw [style=ebit] (10) to (2);
		\draw [style=ebit] (3) to (11);
		\draw [style=ebit] (1) to (13);
		\draw (21.center) to (19);
		\draw (19) to (23);
		\draw (22.center) to (20);
		\draw (20) to (24);
		\draw (19) to (26.center);
		\draw (20) to (25.center);
		\draw (23) to (8);
		\draw (1) to (24);
		\draw (53) to (23);
		\draw (54) to (24);
		\draw (57.center) to (55);
		\draw (55) to (59);
		\draw (58.center) to (56);
		\draw (56) to (60);
		\draw (55) to (62.center);
		\draw (56) to (61.center);
		\draw (9) to (59);
		\draw (59) to (27);
		\draw (3) to (60);
		\draw (60) to (28);
		\draw (64) to (66);
		\draw (63) to (65);
		\draw (71) to (73);
		\draw (72) to (74);
		\draw (70) to (76);
		\draw (75) to (69);
		\draw [style=ebit, bend right=90, looseness=1.25] (69) to (70);
		\draw [style=ebit, bend right=90, looseness=1.25] (71) to (72);
		\draw [style=ebit] (71) to (63);
		\draw [style=ebit] (69) to (65);
		\draw [style=ebit] (66) to (70);
		\draw [style=ebit] (64) to (72);
		\draw (79.center) to (77);
		\draw (77) to (81);
		\draw (80.center) to (78);
		\draw (78) to (82);
		\draw (78) to (83.center);
		\draw (64) to (82);
		\draw (87) to (81);
		\draw (88) to (82);
		\draw (91.center) to (89);
		\draw (89) to (93);
		\draw (92.center) to (90);
		\draw (90) to (94);
		\draw (90) to (95.center);
		\draw (93) to (85);
		\draw (66) to (94);
		\draw (94) to (86);
		\draw (84.center) to (67);
		\draw (67) to (77);
		\draw (89) to (68);
		\draw (68) to (96.center);
		\draw (93) to (65);
		\draw (63) to (81);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/A_app_corr/impl_baselines.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (0) at (3.5, 2.75) {};
		\node [style=X dot] (1) at (3.5, -2.75) {};
		\node [style=none] (4) at (7.5, -2.75) {...};
		\node [style=none] (5) at (7.5, 2.75) {...};
		\node [style=none] (7) at (2, 2.75) {};
		\node [style=none] (8) at (2, -2.75) {};
		\node [style=Z dot] (10) at (3.5, 1.25) {};
		\node [style=Z dot] (11) at (3.5, -1.25) {};
		\node [style=Z dot] (12) at (4.5, 1.25) {};
		\node [style=Z dot] (13) at (4.5, -1.25) {};
		\node [style=Z dot] (14) at (7.5, 1.25) {};
		\node [style=Z dot] (15) at (7.5, -1.25) {};
		\node [style=Z dot] (16) at (8.5, 1.25) {};
		\node [style=Z dot] (17) at (8.5, -1.25) {};
		\node [style=X dot] (18) at (4.5, 0.5) {};
		\node [style=X dot] (19) at (4.5, -0.5) {};
		\node [style=X dot] (20) at (5.25, 0.5) {};
		\node [style=X dot] (21) at (5.25, -0.5) {};
		\node [style=X dot] (22) at (7.5, 0.5) {};
		\node [style=X dot] (23) at (7.5, -0.5) {};
		\node [style=X dot] (24) at (8.5, 0.5) {};
		\node [style=X dot] (25) at (8.5, -0.5) {};
		\node [style=none] (35) at (5, -2.75) {};
		\node [style=none] (36) at (5, 2.75) {};
		\node [style=none] (38) at (5.5, 1.25) {};
		\node [style=none] (39) at (6.5, 1.25) {};
		\node [style=none] (40) at (6.5, -1.25) {};
		\node [style=none] (41) at (5.5, -1.25) {};
		\node [style=none] (42) at (5.5, -1.25) {};
		\node [style=none] (43) at (6, -1.25) {...};
		\node [style=none] (44) at (6, 1.25) {...};
		\node [style=Z dot] (45) at (-8, 2.75) {};
		\node [style=Z dot] (46) at (-8, -2.75) {};
		\node [style=none] (47) at (-4, -2.75) {...};
		\node [style=none] (48) at (-4, 2.75) {...};
		\node [style=none] (49) at (-9.5, 2.75) {};
		\node [style=none] (50) at (-9.5, -2.75) {};
		\node [style=X dot] (51) at (-8, 1.25) {};
		\node [style=X dot] (52) at (-8, -1.25) {};
		\node [style=X dot] (53) at (-7, 1.25) {};
		\node [style=X dot] (54) at (-7, -1.25) {};
		\node [style=X dot] (55) at (-4, 1.25) {};
		\node [style=X dot] (56) at (-4, -1.25) {};
		\node [style=X dot] (57) at (-3, 1.25) {};
		\node [style=X dot] (58) at (-3, -1.25) {};
		\node [style=Z dot] (59) at (-7, 0.5) {};
		\node [style=Z dot] (60) at (-7, -0.5) {};
		\node [style=Z dot] (61) at (-6.25, 0.5) {};
		\node [style=Z dot] (62) at (-6.25, -0.5) {};
		\node [style=Z dot] (63) at (-4, 0.5) {};
		\node [style=Z dot] (64) at (-4, -0.5) {};
		\node [style=Z dot] (65) at (-3, 0.5) {};
		\node [style=Z dot] (66) at (-3, -0.5) {};
		\node [style=none] (67) at (-6.5, -2.75) {};
		\node [style=none] (68) at (-6.5, 2.75) {};
		\node [style=none] (69) at (-6, 1.25) {};
		\node [style=none] (70) at (-5, 1.25) {};
		\node [style=none] (71) at (-5, -1.25) {};
		\node [style=none] (72) at (-6, -1.25) {};
		\node [style=none] (73) at (-6, -1.25) {};
		\node [style=none] (74) at (-5.5, -1.25) {...};
		\node [style=none] (75) at (-5.5, 1.25) {...};
		\node [style=Z dot] (76) at (2.5, 1.25) {};
		\node [style=Z dot] (77) at (2.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (0);
		\draw (0) to (10);
		\draw (8.center) to (1);
		\draw (1) to (11);
		\draw (11) to (13);
		\draw (15) to (17);
		\draw (10) to (12);
		\draw (14) to (16);
		\draw (18) to (20);
		\draw (19) to (21);
		\draw (22) to (24);
		\draw (23) to (25);
		\draw [style=ebit, bend left=270, looseness=1.25] (22) to (23);
		\draw [style=ebit, bend right=90, looseness=1.25] (18) to (19);
		\draw (18) to (12);
		\draw (19) to (13);
		\draw (15) to (23);
		\draw (22) to (14);
		\draw (0) to (36.center);
		\draw (1) to (35.center);
		\draw (12) to (38.center);
		\draw (13) to (42.center);
		\draw (39.center) to (14);
		\draw (40.center) to (15);
		\draw (49.center) to (45);
		\draw (45) to (51);
		\draw (50.center) to (46);
		\draw (46) to (52);
		\draw (52) to (54);
		\draw (56) to (58);
		\draw (51) to (53);
		\draw (55) to (57);
		\draw (59) to (61);
		\draw (60) to (62);
		\draw (63) to (65);
		\draw (64) to (66);
		\draw [style=ebit, bend left=270, looseness=1.25] (63) to (64);
		\draw [style=ebit, bend right=90, looseness=1.25] (59) to (60);
		\draw [style=ebit, bend right=90, looseness=0.75] (51) to (52);
		\draw (59) to (53);
		\draw (60) to (54);
		\draw (56) to (64);
		\draw (63) to (55);
		\draw (45) to (68.center);
		\draw (46) to (67.center);
		\draw (53) to (69.center);
		\draw (54) to (73.center);
		\draw (70.center) to (55);
		\draw (71.center) to (56);
		\draw (10) to (76);
		\draw (11) to (77);
		\draw [style=X Web] (61) to (59);
		\draw [style=X Web] (59) to (53);
		\draw [style=X Web] (53) to (51);
		\draw [style=X Web, bend left=270, looseness=0.75] (51) to (52);
		\draw [style=X Web] (52) to (54);
		\draw [style=X Web] (54) to (60);
		\draw [style=X Web] (60) to (62);
		\draw [style=X Web, bend left=90, looseness=1.25] (60) to (59);
		\draw [style=Z Web] (20) to (18);
		\draw [style=Z Web] (18) to (12);
		\draw [style=Z Web] (12) to (10);
		\draw [style=Z Web] (10) to (0);
		\draw [style=Z Web, bend left=270, looseness=1.25] (18) to (19);
		\draw [style=Z Web] (21) to (19);
		\draw [style=Z Web] (19) to (13);
		\draw [style=Z Web] (13) to (11);
		\draw [style=Z Web] (11) to (1);
		\draw [style=Z Web] (0) to (36.center);
		\draw [style=Z Web] (0) to (7.center);
		\draw [style=Z Web] (1) to (35.center);
		\draw [style=Z Web] (1) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/A_app_corr/impl_ebit_cx.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (0) at (-8.5, 2) {};
		\node [style=X dot] (1) at (-5.5, 2) {};
		\node [style=X dot] (2) at (-5.5, -2) {};
		\node [style=X dot] (3) at (-8.5, -2) {};
		\node [style=none] (12) at (-9.5, 2) {};
		\node [style=none] (13) at (-9.5, -2) {};
		\node [style=none] (14) at (-4.5, -2) {};
		\node [style=none] (15) at (-4.5, 2) {};
		\node [style=none] (32) at (-3.5, 0) {$\FaultEq$};
		\node [style=X dot] (70) at (-1.5, 2) {};
		\node [style=X dot] (71) at (1.5, 2) {};
		\node [style=X dot] (72) at (1.5, -2) {};
		\node [style=X dot] (73) at (-1.5, -2) {};
		\node [style=Z dot] (75) at (2, 0) {};
		\node [style=Z dot] (77) at (-1, 0) {};
		\node [style=none] (82) at (-2.5, 2) {};
		\node [style=none] (83) at (-2.5, -2) {};
		\node [style=none] (84) at (2.5, -2) {};
		\node [style=none] (85) at (2.5, 2) {};
		\node [style=none] (86) at (3.5, 0) {$\FaultEq$};
		\node [style=X dot] (87) at (5.5, 2) {};
		\node [style=X dot] (88) at (8.5, 2) {};
		\node [style=X dot] (89) at (8.5, -2) {};
		\node [style=X dot] (90) at (5.5, -2) {};
		\node [style=Z dot] (91) at (8.5, 1) {};
		\node [style=Z dot] (92) at (8.5, -1) {};
		\node [style=Z dot] (93) at (5.5, 1) {};
		\node [style=Z dot] (94) at (5.5, -1) {};
		\node [style=Z dot] (95) at (6.5, 1) {};
		\node [style=Z dot] (96) at (6.5, -1) {};
		\node [style=Z dot] (97) at (9.5, 1) {};
		\node [style=Z dot] (98) at (9.5, -1) {};
		\node [style=none] (99) at (4.5, 2) {};
		\node [style=none] (100) at (4.5, -2) {};
		\node [style=none] (101) at (9.5, -2) {};
		\node [style=none] (102) at (9.5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (15.center) to (1);
		\draw (1) to (0);
		\draw (0) to (12.center);
		\draw (3) to (13.center);
		\draw (3) to (2);
		\draw (2) to (14.center);
		\draw (85.center) to (71);
		\draw (71) to (70);
		\draw (70) to (82.center);
		\draw (73) to (83.center);
		\draw (73) to (72);
		\draw (72) to (84.center);
		\draw [style=ebit] (0) to (3);
		\draw [style=ebit] (1) to (2);
		\draw (102.center) to (88);
		\draw (88) to (87);
		\draw (87) to (99.center);
		\draw (87) to (93);
		\draw (93) to (95);
		\draw (94) to (96);
		\draw (94) to (90);
		\draw (90) to (100.center);
		\draw (90) to (89);
		\draw (89) to (101.center);
		\draw (89) to (92);
		\draw (92) to (98);
		\draw (97) to (91);
		\draw (91) to (88);
		\draw [style=ebit, bend right=90, looseness=1.25] (91) to (92);
		\draw [style=ebit, bend right=90, looseness=1.25] (93) to (94);
		\draw [style=ebit] (70) to (77);
		\draw [style=ebit] (77) to (73);
		\draw [style=ebit] (75) to (71);
		\draw [style=ebit] (75) to (72);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/A_app_corr/impl_ebit_cx2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (0) at (2.25, 2) {};
		\node [style=X dot] (1) at (2.25, -2) {};
		\node [style=X dot] (2) at (5.25, 2) {};
		\node [style=X dot] (3) at (5.25, -2) {};
		\node [style=none] (4) at (1, 2) {};
		\node [style=none] (5) at (6.5, 2) {};
		\node [style=none] (6) at (6.5, -2) {};
		\node [style=none] (7) at (1, -2) {};
		\node [style=Z phase dot] (8) at (1.5, 2) {\tiny$k$};
		\node [style=Z phase dot] (9) at (6, 2) {\tiny$k$};
		\node [style=Z dot] (10) at (5.25, 1) {};
		\node [style=Z dot] (11) at (5.25, -1) {};
		\node [style=Z dot] (12) at (2.25, 1) {};
		\node [style=Z dot] (13) at (2.25, -1) {};
		\node [style=Z dot] (14) at (3.25, 1) {\tiny $k_{11}$};
		\node [style=Z dot] (15) at (3.25, -1) {\tiny $k_{12}$};
		\node [style=Z dot] (16) at (6.25, 1) {\tiny $k_{21}$};
		\node [style=Z dot] (17) at (6.25, -1) {\tiny $k_{22}$};
		\node [style=none] (18) at (0, 0) {$\FaultEq$};
		\node [style=X dot] (19) at (-5, 2) {};
		\node [style=X dot] (20) at (-2, 2) {};
		\node [style=X dot] (21) at (-2, -2) {};
		\node [style=X dot] (22) at (-5, -2) {};
		\node [style=Z dot] (23) at (-2, 1) {};
		\node [style=Z dot] (24) at (-2, -1) {};
		\node [style=Z dot] (25) at (-5, 1) {};
		\node [style=Z dot] (26) at (-5, -1) {};
		\node [style=Z dot] (27) at (-4, 1) {};
		\node [style=Z dot] (28) at (-4, -1) {};
		\node [style=Z dot] (29) at (-1, 1) {};
		\node [style=Z dot] (30) at (-1, -1) {};
		\node [style=none] (31) at (-6, 2) {};
		\node [style=none] (32) at (-6, -2) {};
		\node [style=none] (33) at (-1, -2) {};
		\node [style=none] (34) at (-1, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (7.center);
		\draw (1) to (3);
		\draw (6.center) to (3);
		\draw (5.center) to (9);
		\draw (9) to (2);
		\draw (0) to (8);
		\draw (8) to (4.center);
		\draw (0) to (2);
		\draw (12) to (14);
		\draw (13) to (15);
		\draw (11) to (17);
		\draw (16) to (10);
		\draw [style=ebit, bend right=90, looseness=1.25] (10) to (11);
		\draw [style=ebit, bend right=90, looseness=1.25] (12) to (13);
		\draw [style=ebit] (12) to (0);
		\draw [style=ebit] (10) to (2);
		\draw [style=ebit] (3) to (11);
		\draw [style=ebit] (1) to (13);
		\draw (34.center) to (20);
		\draw (20) to (19);
		\draw (19) to (31.center);
		\draw (19) to (25);
		\draw (25) to (27);
		\draw (26) to (28);
		\draw (26) to (22);
		\draw (22) to (32.center);
		\draw (22) to (21);
		\draw (21) to (33.center);
		\draw (21) to (24);
		\draw (24) to (30);
		\draw (29) to (23);
		\draw (23) to (20);
		\draw [style=ebit, bend right=90, looseness=1.25] (23) to (24);
		\draw [style=ebit, bend right=90, looseness=1.25] (25) to (26);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/A_app_corr/impl_nondet_m.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (0) at (-10, 1) {};
		\node [style=X dot] (1) at (-10, -1) {};
		\node [style=X dot] (2) at (-8, 1) {};
		\node [style=X dot] (3) at (-8, -1) {};
		\node [style=none] (6) at (-11, 1) {};
		\node [style=none] (7) at (-7, 1) {};
		\node [style=none] (8) at (-7, -1) {};
		\node [style=none] (9) at (-11, -1) {};
		\node [style=X dot] (10) at (-4, 1) {};
		\node [style=X dot] (11) at (-4, -1) {};
		\node [style=X dot] (12) at (-2, 1) {};
		\node [style=X dot] (13) at (-2, -1) {};
		\node [style=none] (16) at (-5, 1) {};
		\node [style=none] (17) at (-1, 1) {};
		\node [style=none] (18) at (-1, -1) {};
		\node [style=none] (19) at (-5, -1) {};
		\node [style=X dot] (20) at (2.25, 1) {};
		\node [style=X dot] (21) at (2.25, -1) {};
		\node [style=X dot] (22) at (4.75, 1) {};
		\node [style=X dot] (23) at (4.75, -1) {};
		\node [style=Z phase dot] (24) at (2.75, 0) {\tiny$k_1$};
		\node [style=Z phase dot] (25) at (5.25, 0) {\tiny$k_2$};
		\node [style=none] (26) at (1, 1) {};
		\node [style=none] (27) at (6, 1) {};
		\node [style=none] (28) at (6, -1) {};
		\node [style=none] (29) at (1, -1) {};
		\node [style=Z phase dot] (30) at (3, 1) {\tiny$k_1$};
		\node [style=Z phase dot] (31) at (1.5, 1) {\tiny$k_1$};
		\node [style=Z phase dot] (32) at (5.5, 1) {\tiny$k_2$};
		\node [style=Z phase dot] (33) at (4, 1) {\tiny$k_2$};
		\node [style=X dot] (34) at (9.25, 1) {};
		\node [style=X dot] (35) at (9.25, -1) {};
		\node [style=X dot] (36) at (11.25, 1) {};
		\node [style=X dot] (37) at (11.25, -1) {};
		\node [style=Z phase dot] (38) at (9.75, 0) {\tiny$k$};
		\node [style=Z phase dot] (39) at (11.75, 0) {\tiny$k$};
		\node [style=none] (40) at (8, 1) {};
		\node [style=none] (41) at (12.5, 1) {};
		\node [style=none] (42) at (12.5, -1) {};
		\node [style=none] (43) at (8, -1) {};
		\node [style=Z phase dot] (45) at (8.5, 1) {\tiny$k$};
		\node [style=Z phase dot] (46) at (12, 1) {\tiny$k$};
		\node [style=Z dot] (47) at (-3.5, 0) {};
		\node [style=Z dot] (48) at (-1.5, 0) {};
		\node [style=none] (49) at (-6, 0) {$\FaultEq$};
		\node [style=none] (50) at (0, 0) {$\FaultEq$};
		\node [style=none] (51) at (7, 0) {$\FaultEq$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (0);
		\draw (1) to (9.center);
		\draw (1) to (3);
		\draw (2) to (7.center);
		\draw (8.center) to (3);
		\draw (2) to (0);
		\draw (16.center) to (10);
		\draw (11) to (19.center);
		\draw (11) to (13);
		\draw (12) to (17.center);
		\draw (18.center) to (13);
		\draw (12) to (10);
		\draw (20) to (24);
		\draw (24) to (21);
		\draw (21) to (29.center);
		\draw (21) to (23);
		\draw (23) to (25);
		\draw (25) to (22);
		\draw (28.center) to (23);
		\draw (0) to (1);
		\draw (2) to (3);
		\draw (27.center) to (32);
		\draw (32) to (22);
		\draw (22) to (33);
		\draw (33) to (30);
		\draw (30) to (20);
		\draw (20) to (31);
		\draw (31) to (26.center);
		\draw (34) to (38);
		\draw (38) to (35);
		\draw (35) to (43.center);
		\draw (35) to (37);
		\draw (37) to (39);
		\draw (39) to (36);
		\draw (42.center) to (37);
		\draw (41.center) to (46);
		\draw (46) to (36);
		\draw (34) to (45);
		\draw (45) to (40.center);
		\draw (34) to (36);
		\draw (10) to (47);
		\draw (47) to (11);
		\draw (13) to (48);
		\draw (12) to (48);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/A_app_corr/impl_nondet_m2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (22) at (-7, 1) {};
		\node [style=X dot] (23) at (-7, -1) {};
		\node [style=X dot] (24) at (-3, 1) {};
		\node [style=X dot] (25) at (-3, -1) {};
		\node [style=none] (26) at (-8, 1) {};
		\node [style=none] (27) at (-2, 1) {};
		\node [style=none] (28) at (-2, -1) {};
		\node [style=none] (29) at (-8, -1) {};
		\node [style=X dot] (30) at (3.25, 1) {};
		\node [style=X dot] (31) at (3.25, -1) {};
		\node [style=X dot] (32) at (7, 1) {};
		\node [style=X dot] (33) at (7, -1) {};
		\node [style=Z phase dot] (34) at (3.75, 0) {\tiny$x$};
		\node [style=Z phase dot] (35) at (7.5, 0) {\tiny $x$};
		\node [style=none] (36) at (2, 1) {};
		\node [style=none] (37) at (8.25, 1) {};
		\node [style=none] (38) at (8.25, -1) {};
		\node [style=none] (39) at (2, -1) {};
		\node [style=Z phase dot] (40) at (2.5, 1) {\tiny$x$};
		\node [style=Z phase dot] (41) at (7.75, 1) {\tiny$x$};
		\node [style=Z dot] (42) at (-6.5, 0) {};
		\node [style=Z dot] (43) at (-2.5, 0) {};
		\node [style=none] (44) at (0, 0) {$\FaultEq$};
		\node [style=X dot] (45) at (-5, 1) {};
		\node [style=X dot] (46) at (-5, -1) {};
		\node [style=Z dot] (47) at (-4.5, 0) {};
		\node [style=none] (48) at (-4.5, 1) {};
		\node [style=none] (49) at (-4.5, -1) {};
		\node [style=none] (50) at (-3.5, 1) {};
		\node [style=none] (51) at (-3.5, -1) {};
		\node [style=X dot] (52) at (5, 1) {};
		\node [style=X dot] (53) at (5, -1) {};
		\node [style=Z phase dot] (54) at (5.5, 0) {\tiny$x$};
		\node [style=none] (55) at (-4, 1) {\dots};
		\node [style=none] (56) at (-4, -1) {\dots};
		\node [style=none] (57) at (5.5, 1) {};
		\node [style=none] (58) at (5.5, -1) {};
		\node [style=none] (59) at (6.5, 1) {};
		\node [style=none] (60) at (6.5, -1) {};
		\node [style=none] (61) at (6, 1) {\dots};
		\node [style=none] (62) at (6, -1) {\dots};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (26.center) to (22);
		\draw (23) to (29.center);
		\draw (24) to (27.center);
		\draw (28.center) to (25);
		\draw (30) to (34);
		\draw (34) to (31);
		\draw (31) to (39.center);
		\draw (33) to (35);
		\draw (35) to (32);
		\draw (38.center) to (33);
		\draw (37.center) to (41);
		\draw (41) to (32);
		\draw (30) to (40);
		\draw (40) to (36.center);
		\draw (22) to (42);
		\draw (42) to (23);
		\draw (25) to (43);
		\draw (24) to (43);
		\draw (45) to (47);
		\draw (47) to (46);
		\draw (52) to (54);
		\draw (54) to (53);
		\draw (22) to (45);
		\draw (23) to (46);
		\draw (46) to (49.center);
		\draw (51.center) to (25);
		\draw (24) to (50.center);
		\draw (48.center) to (45);
		\draw (30) to (52);
		\draw (52) to (57.center);
		\draw (31) to (53);
		\draw (53) to (58.center);
		\draw (60.center) to (33);
		\draw (32) to (59.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/A_app_steane/shor_distill.tikz <==
\begin{tikzpicture}[baseline={(current bounding box.center)}]
    \begin{pgfonlayer}{nodelayer}
        \node [style=Z dot] (1) at (1.00, 1.50) {};
        \node [style=X dot] (3) at (-1.00, 0.50) {};
        \node [style=X dot] (4) at (-1.00, -0.50) {};
        \node [style=X dot] (5) at (-1.00, 2.50) {};
        \node [style=X dot] (6) at (-1.00, 3.50) {};
        \node [style=Z dot] (7) at (0.00, 4.50) {};
        \node [style=X dot] (8) at (-1.00, 5.50) {};
        \node [style=X dot] (9) at (-1.00, 6.50) {};
        \node [style=Z dot] (10) at (-2.00, 4.50) {};
        \node [style=Z dot] (11) at (-2.00, 1.50) {};
        \node [style=Z dot] (12) at (-3.00, 2.50) {};
        \node [style=Z dot] (13) at (-3.00, 5.50) {};
        \node [style=X dot] (14) at (-3.00, 6.50) {};
        \node [style=X dot] (15) at (-2.00, 5.50) {};
        \node [style=X dot] (16) at (-3.00, 3.50) {};
        \node [style=X dot] (17) at (-2.00, 2.50) {};
        \node [style=X dot] (18) at (-2.00, -0.50) {};
        \node [style=X dot] (19) at (-3.00, 0.50) {};
        \node [style=Z dot] (20) at (-3.00, -0.50) {};
        \node [style=Z dot] (21) at (-2.00, -1.50) {};
        \node [style=X dot] (22) at (1.00, -1.50) {};
        \node [style=X dot] (23) at (0.00, 1.50) {};
        \node [style=Z dot] (24) at (2.00, 4.50) {};
        \node [style=Z dot] (25) at (2.00, 1.50) {};
        \node [style=none] (26) at (3.50, -1.50) {};
        \node [style=none] (27) at (-4.50, 6.50) {};
        \node [style=none] (28) at (-4.50, 5.50) {};
        \node [style=none] (29) at (-4.50, 4.50) {};
        \node [style=none] (30) at (-4.50, 3.50) {};
        \node [style=none] (31) at (-4.50, 2.50) {};
        \node [style=none] (32) at (-4.50, 1.50) {};
        \node [style=none] (33) at (-4.50, 0.50) {};
        \node [style=none] (34) at (-4.50, -0.50) {};
        \node [style=none] (35) at (-4.50, -1.50) {};
        \node [style=none] (39) at (-6.00, 6.50) {};
        \node [style=none] (40) at (-6.00, 5.50) {};
        \node [style=none] (41) at (-6.00, 4.50) {};
        \node [style=none] (42) at (-6.00, 2.50) {};
        \node [style=none] (43) at (-6.00, 3.50) {};
        \node [style=none] (44) at (-6.00, 1.50) {};
        \node [style=none] (45) at (-6.00, 0.50) {};
        \node [style=none] (46) at (-6.00, -0.50) {};
        \node [style=none] (47) at (-6.00, -1.50) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (1) to (22);
        \draw (1) to (23);
        \draw (1) to (25);
        \draw (3) to (19);
        \draw (4) to (18);
        \draw (5) to (17);
        \draw (6) to (16);
        \draw (7) to (23);
        \draw (7) to (10);
        \draw (7) to (24);
        \draw (8) to (15);
        \draw (9) to (14);
        \draw (10) to (15);
        \draw (10) to (29);
        \draw (11) to (17);
        \draw (11) to (23);
        \draw (11) to (32);
        \draw (12) to (17);
        \draw (12) to (16);
        \draw (12) to (31);
        \draw (13) to (14);
        \draw (13) to (15);
        \draw (13) to (28);
        \draw (14) to (27);
        \draw (16) to (30);
        \draw (18) to (20);
        \draw (18) to (21);
        \draw (19) to (20);
        \draw (19) to (33);
        \draw (20) to (34);
        \draw (21) to (22);
        \draw (21) to (35);
        \draw (22) to (26);
        \draw[style=ebit] (27) to (39);
        \draw[style=ebit] (28) to (40);
        \draw[style=ebit] (29) to (41);
        \draw[style=ebit] (30) to (43);
        \draw[style=ebit] (31) to (42);
        \draw[style=ebit] (32) to (44);
        \draw[style=ebit] (33) to (45);
        \draw[style=ebit] (34) to (46);
        \draw[style=ebit] (35) to (47);
    \end{pgfonlayer}
\end{tikzpicture}


==> figures/A_app_steane/steane_5q.tikz <==
\begin{tikzpicture}[baseline={(current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (1) at (-11, -0.5) {};
		\node [style=none] (2) at (-9.25, 1.5) {};
		\node [style=Z dot] (3) at (-2.75, -1.5) {};
		\node [style=X dot] (4) at (-11, -3.5) {};
		\node [style=X dot] (5) at (-9, -3.5) {};
		\node [style=X dot] (6) at (-1, -1.5) {};
		\node [style=X dot] (7) at (-1, 2.5) {};
		\node [style=Z dot] (9) at (-7, 1.5) {};
		\node [style=Z dot] (10) at (-11, -1.5) {};
		\node [style=X dot] (11) at (-9.75, 2.5) {};
		\node [style=X dot] (12) at (-6, 2.5) {};
		\node [style=Z dot] (13) at (-9, 0.5) {};
		\node [style=none] (14) at (-12.25, 2.5) {};
		\node [style=Z dot] (15) at (1, 1.5) {};
		\node [style=X dot] (16) at (2, 2.5) {};
		\node [style=Z dot] (17) at (-1, -0.5) {};
		\node [style=Z dot] (18) at (-1, 0.5) {};
		\node [style=X dot] (19) at (-4.25, 2.5) {};
		\node [style=X dot] (20) at (-11, 2.5) {};
		\node [style=none] (21) at (-12.25, -0.5) {};
		\node [style=Z dot] (22) at (-9.75, -1.5) {};
		\node [style=Z dot] (23) at (-4.25, -0.5) {};
		\node [style=Z dot] (24) at (2, 0.5) {};
		\node [style=none] (25) at (-12.25, -1.5) {};
		\node [style=X dot] (26) at (2, -1.5) {};
		\node [style=none] (27) at (-10.25, 0.5) {};
		\node [style=none] (28) at (3, -3.5) {};
		\node [style=X dot] (29) at (-7, 2.5) {};
		\node [style=X dot] (30) at (0, -1.5) {};
		\node [style=Z dot] (32) at (2, 1.5) {};
		\node [style=Z dot] (33) at (-3.5, -1.5) {};
		\node [style=Z dot] (34) at (-8, 1.5) {};
		\node [style=none] (35) at (-2.25, -1.5) {};
		\node [style=none] (36) at (-5.5, 2.5) {};
		\node [style=X dot] (37) at (-8, -3.5) {};
		\node [style=Z dot] (38) at (0, 0.5) {};
		\node [style=Z dot] (39) at (2, -0.5) {};
		\node [style=X dot] (40) at (-3.5, 2.5) {};
		\node [style=X dot] (41) at (1, -1.5) {};
		\node [style=none] (42) at (-13, -3.5) {};
		\node [style=none] (43) at (6, 0) {$\FaultEq$};
		\node [style=none] (44) at (10.5, 1) {$\vdots$};
		\node [style=none] (45) at (9, -2) {};
		\node [style=none] (46) at (12, -2) {};
		\node [style=none] (47) at (10.5, 0) {};
		\node [style=X dot] (48) at (10.5, -2) {};
		\node [style=none] (49) at (13.25, 0.5) {$(\frac{3}{\ebitnoise},\frac{3}{\ebitnoise},\frac{3}{\ebitnoise})$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (20);
		\draw (1) to (23);
		\draw [style=ebit] (1) to (21.center);
		\draw [style=ebit] (2.center) to (34);
		\draw (3) to (22);
		\draw (4) to (10);
		\draw (4) to (5);
		\draw (5) to (13);
		\draw (5) to (37);
		\draw (6) to (30);
		\draw (6) to (17);
		\draw [style=ebit] (6) to (35.center);
		\draw (7) to (16);
		\draw (7) to (18);
		\draw (7) to (40);
		\draw (9) to (34);
		\draw (9) to (15);
		\draw (9) to (29);
		\draw (10) to (33);
		\draw [style=ebit] (10) to (25.center);
		\draw (11) to (22);
		\draw (11) to (29);
		\draw (11) to (20);
		\draw (12) to (29);
		\draw (13) to (18);
		\draw [style=ebit] (13) to (27.center);
		\draw [style=ebit] (14.center) to (20);
		\draw (15) to (32);
		\draw (15) to (41);
		\draw (18) to (38);
		\draw (19) to (23);
		\draw (19) to (40);
		\draw [style=ebit] (19) to (36.center);
		\draw (22) to (33);
		\draw (23) to (39);
		\draw (24) to (38);
		\draw (26) to (41);
		\draw (28.center) to (37);
		\draw (30) to (38);
		\draw (30) to (41);
		\draw (33) to (40);
		\draw (34) to (37);
		\draw (42.center) to (4);
		\draw (45.center) to (48);
		\draw (48) to (46.center);
		\draw [style=ebit] (48) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/A_app_steane/steane_brut.tikz <==
\begin{tikzpicture}[baseline={(current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (32) at (-4.75, 2.25) {};
		\node [style=none] (18) at (-8.5, -2.5) {};
		\node [style=X dot] (19) at (-4.75, 1.25) {};
		\node [style=X dot] (20) at (-4.75, -2.5) {};
		\node [style=Z dot] (22) at (-4.75, 0.25) {};
		\node [style=Z dot] (23) at (-7, -1) {};
		\node [style=X dot] (24) at (-6, -0.25) {};
		\node [style=Z dot] (25) at (-4.75, -1) {};
		\node [style=Z dot] (26) at (-3.5, 0.75) {};
		\node [style=none] (27) at (-1.25, -2.5) {};
		\node [style=Z dot] (28) at (-2.5, -1) {};
		\node [style=X dot] (29) at (-3.5, -0.25) {};
		\node [style=Z dot] (31) at (-6, 0.75) {};
		\node [style=none] (33) at (-5.75, 2.25) {};
		\node [style=none] (34) at (-3.5, -1) {};
		\node [style=none] (35) at (-5.75, -1) {};
		\node [style=none] (36) at (-8, -1) {};
		\node [style=none] (37) at (-5.75, 0.25) {};
		\node [style=none] (38) at (-7, 0.75) {};
		\node [style=none] (40) at (-4.5, 0.75) {};
		\node [style=Z dot] (41) at (2.75, 2.25) {};
		\node [style=none] (42) at (1.75, 0) {};
		\node [style=Z dot] (43) at (2.75, -1.5) {};
		\node [style=Z dot] (44) at (2.75, 3) {};
		\node [style=none] (45) at (1.25, -2.5) {};
		\node [style=Z dot] (46) at (2.75, -0.75) {};
		\node [style=none] (47) at (1.75, 0.75) {};
		\node [style=X dot] (48) at (6.25, -1) {};
		\node [style=none] (49) at (1.75, -1.5) {};
		\node [style=none] (50) at (1.75, 2.25) {};
		\node [style=Z dot] (51) at (2.75, 0) {};
		\node [style=none] (52) at (8.5, -2.5) {};
		\node [style=X dot] (53) at (6.25, 0.75) {};
		\node [style=none] (54) at (1.75, 1.5) {};
		\node [style=Z dot] (55) at (2.75, 1.5) {};
		\node [style=Z dot] (56) at (2.75, 0.75) {};
		\node [style=X dot] (57) at (6.25, 2.5) {};
		\node [style=none] (58) at (1.75, -0.75) {};
		\node [style=none] (59) at (1.75, 3) {};
		\node [style=X dot] (60) at (5, -2.5) {};
		\node [style=none] (62) at (0, 0) {$\FaultEq$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ebit] (32) to (33.center);
		\draw (18.center) to (20);
		\draw (19) to (26);
		\draw (19) to (22);
		\draw (19) to (31);
		\draw (19) to (32);
		\draw (20) to (23);
		\draw (20) to (25);
		\draw (20) to (28);
		\draw (20) to (27.center);
		\draw (22) to (24);
		\draw (22) to (29);
		\draw [style=ebit] (22) to (37.center);
		\draw (23) to (24);
		\draw [style=ebit] (23) to (36.center);
		\draw (24) to (31);
		\draw (24) to (25);
		\draw (25) to (29);
		\draw [style=ebit] (25) to (35.center);
		\draw (26) to (29);
		\draw [style=ebit] (26) to (40.center);
		\draw (28) to (29);
		\draw [style=ebit] (28) to (34.center);
		\draw [style=ebit] (31) to (38.center);
		\draw (41) to (57);
		\draw [style=ebit] (41) to (50.center);
		\draw [style=ebit] (42.center) to (51);
		\draw (43) to (48);
		\draw (43) to (60);
		\draw [style=ebit] (43) to (49.center);
		\draw (44) to (48);
		\draw (44) to (57);
		\draw [style=ebit] (44) to (59.center);
		\draw (45.center) to (60);
		\draw (46) to (53);
		\draw (46) to (60);
		\draw [style=ebit] (46) to (58.center);
		\draw [style=ebit] (47.center) to (56);
		\draw (48) to (51);
		\draw (48) to (55);
		\draw (51) to (53);
		\draw (51) to (57);
		\draw (52.center) to (60);
		\draw (53) to (56);
		\draw (53) to (55);
		\draw [style=ebit] (54.center) to (55);
		\draw (55) to (60);
		\draw (56) to (57);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/A_app_steane/steane_distill.tikz <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
    \begin{pgfonlayer}{nodelayer}
        \node [style=none] (68) at (-5.00, -11.00) {};
        \node [style=none] (69) at (-5.00, -8.00) {};
        \node [style=none] (70) at (-5.00, -10.00) {};
        \node [style=none] (71) at (-5.00, -9.00) {};
        \node [style=none] (72) at (-5.00, -6.00) {};
        \node [style=none] (73) at (-5.00, -7.00) {};
        \node [style=none] (74) at (-5.00, -5.00) {};
        \node [style=X dot] (75) at (-3.75, -10.00) {};
        \node [style=X dot] (76) at (-2.00, -9.00) {};
        \node [style=X dot] (77) at (-1.00, -8.00) {};
        \node [style=Z dot] (78) at (-3.75, -7.00) {};
        \node [style=Z dot] (79) at (-2.00, -7.00) {};
        \node [style=Z dot] (80) at (-1.00, -7.00) {};
        \node [style=Z dot] (81) at (-0.25, -6.00) {};
        \node [style=Z dot] (82) at (0.75, -6.00) {};
        \node [style=Z dot] (83) at (-4.50, -6.00) {};
        \node [style=Z dot] (84) at (-2.75, -5.00) {};
        \node [style=Z dot] (85) at (1.50, -5.00) {};
        \node [style=Z dot] (86) at (3.25, -5.00) {};
        \node [style=X dot] (87) at (-0.25, -10.00) {};
        \node [style=X dot] (88) at (0.75, -8.00) {};
        \node [style=X dot] (89) at (-4.50, -11.00) {};
        \node [style=X dot] (90) at (1.50, -9.00) {};
        \node [style=X dot] (91) at (3.25, -8.00) {};
        \node [style=X dot] (92) at (-2.75, -11.00) {};
        \node [style=X dot] (93) at (2.25, -10.00) {};
        \node [style=X dot] (94) at (4.00, -9.00) {};
        \node [style=Z dot] (95) at (2.25, -11.00) {};
        \node [style=Z dot] (96) at (4.00, -11.00) {};
        \node [style=Z dot] (97) at (5.00, -6.00) {};
        \node [style=Z dot] (98) at (5.00, -5.00) {};
        \node [style=Z dot] (99) at (5.00, -7.00) {};
        \node [style=X dot] (100) at (5.00, -8.00) {};
        \node [style=X dot] (101) at (5.00, -9.00) {};
        \node [style=X dot] (102) at (5.00, -10.00) {};
        \node [style=none] (104) at (-6.50, -10.00) {};
        \node [style=none] (105) at (-6.50, -9.00) {};
        \node [style=none] (106) at (-6.50, -8.00) {};
        \node [style=none] (107) at (-6.50, -7.00) {};
        \node [style=none] (108) at (-6.50, -6.00) {};
        \node [style=none] (109) at (-6.50, -5.00) {};
        \node [style=none] (110) at (-6.50, -11.00) {};
        \node [style=Z dot] (111) at (5.75, -11.00) {};
        \node [style=X dot] (112) at (5.75, -12.25) {};
        \node [style=none] (113) at (8.00, -12.25) {};
        \node [style=none] (114) at (-7.50, -12.25) {};
        \node [style=Z dot] (115) at (6.75, -11.00) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (68) to (89);
        \draw[style=ebit] (68) to (110);
        \draw (69) to (77);
        \draw[style=ebit] (69) to (106);
        \draw (70) to (75);
        \draw[style=ebit] (70) to (104);
        \draw (71) to (76);
        \draw[style=ebit] (71) to (105);
        \draw (72) to (83);
        \draw[style=ebit] (72) to (108);
        \draw (73) to (78);
        \draw[style=ebit] (73) to (107);
        \draw (74) to (84);
        \draw[style=ebit] (74) to (109);
        \draw (75) to (78);
        \draw (75) to (87);
        \draw (76) to (79);
        \draw (76) to (90);
        \draw (77) to (80);
        \draw (77) to (88);
        \draw (78) to (79);
        \draw (79) to (80);
        \draw (80) to (99);
        \draw (81) to (87);
        \draw (81) to (83);
        \draw (81) to (82);
        \draw (82) to (88);
        \draw (82) to (97);
        \draw (83) to (89);
        \draw (84) to (92);
        \draw (84) to (85);
        \draw (85) to (90);
        \draw (85) to (86);
        \draw (86) to (91);
        \draw (86) to (98);
        \draw (87) to (93);
        \draw (88) to (91);
        \draw (89) to (92);
        \draw (90) to (94);
        \draw (91) to (100);
        \draw (92) to (95);
        \draw (93) to (95);
        \draw (93) to (102);
        \draw (94) to (96);
        \draw (94) to (101);
        \draw (95) to (96);
        \draw (96) to (111);
        \draw (111) to (112);
        \draw (111) to (115);
        \draw (112) to (114);
        \draw (112) to (113);
    \end{pgfonlayer}
\end{tikzpicture}


==> figures/A_app_steane/steane_distill_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, -2.25) {};
		\node [style=none] (1) at (-4.5, 0.75) {};
		\node [style=none] (2) at (-4.5, -1.25) {};
		\node [style=none] (3) at (-4.5, -0.25) {};
		\node [style=none] (4) at (-4.5, 2.75) {};
		\node [style=none] (5) at (-4.5, 1.75) {};
		\node [style=none] (6) at (-4.5, 3.75) {};
		\node [style=X dot] (7) at (-3.25, -1.25) {};
		\node [style=X dot] (8) at (-1.5, -0.25) {};
		\node [style=X dot] (9) at (-0.5, 0.75) {};
		\node [style=Z dot] (10) at (-3.25, 1.75) {};
		\node [style=Z dot] (11) at (-1.5, 1.75) {};
		\node [style=Z dot] (12) at (-0.5, 1.75) {};
		\node [style=Z dot] (13) at (0.25, 2.75) {};
		\node [style=Z dot] (14) at (1.25, 2.75) {};
		\node [style=Z dot] (15) at (-4, 2.75) {};
		\node [style=Z dot] (16) at (-2.25, 3.75) {};
		\node [style=Z dot] (17) at (2, 3.75) {};
		\node [style=Z dot] (18) at (3.75, 3.75) {};
		\node [style=X dot] (19) at (0.25, -1.25) {};
		\node [style=X dot] (20) at (1.25, 0.75) {};
		\node [style=X dot] (21) at (-4, -2.25) {};
		\node [style=X dot] (22) at (2, -0.25) {};
		\node [style=X dot] (23) at (3.75, 0.75) {};
		\node [style=X dot] (24) at (-2.25, -2.25) {};
		\node [style=X dot] (25) at (2.75, -1.25) {};
		\node [style=X dot] (26) at (4.5, -0.25) {};
		\node [style=Z dot] (27) at (2.75, -2.25) {};
		\node [style=Z dot] (28) at (4.5, -2.25) {};
		\node [style=Z dot] (29) at (5.5, 2.75) {};
		\node [style=Z dot] (30) at (5.5, 3.75) {};
		\node [style=Z dot] (31) at (5.5, 1.75) {};
		\node [style=X dot] (32) at (5.5, 0.75) {};
		\node [style=X dot] (33) at (5.5, -0.25) {};
		\node [style=X dot] (34) at (5.5, -1.25) {};
		\node [style=none] (35) at (-6, -1.25) {};
		\node [style=none] (36) at (-6, -0.25) {};
		\node [style=none] (37) at (-6, 0.75) {};
		\node [style=none] (38) at (-6, 1.75) {};
		\node [style=none] (39) at (-6, 2.75) {};
		\node [style=none] (40) at (-6, 3.75) {};
		\node [style=none] (41) at (-6, -2.25) {};
		\node [style=none] (45) at (6.5, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (21);
		\draw [style=ebit] (0.center) to (41.center);
		\draw (1.center) to (9);
		\draw [style=ebit] (1.center) to (37.center);
		\draw (2.center) to (7);
		\draw [style=ebit] (2.center) to (35.center);
		\draw (3.center) to (8);
		\draw [style=ebit] (3.center) to (36.center);
		\draw (4.center) to (15);
		\draw [style=ebit] (4.center) to (39.center);
		\draw (5.center) to (10);
		\draw [style=ebit] (5.center) to (38.center);
		\draw (6.center) to (16);
		\draw [style=ebit] (6.center) to (40.center);
		\draw (7) to (10);
		\draw (7) to (19);
		\draw (8) to (11);
		\draw (8) to (22);
		\draw (9) to (12);
		\draw (9) to (20);
		\draw (10) to (11);
		\draw (11) to (12);
		\draw (12) to (31);
		\draw (13) to (19);
		\draw (13) to (15);
		\draw (13) to (14);
		\draw (14) to (20);
		\draw (14) to (29);
		\draw (15) to (21);
		\draw (16) to (24);
		\draw (16) to (17);
		\draw (17) to (22);
		\draw (17) to (18);
		\draw (18) to (23);
		\draw (18) to (30);
		\draw (19) to (25);
		\draw (20) to (23);
		\draw (21) to (24);
		\draw (22) to (26);
		\draw (23) to (32);
		\draw (24) to (27);
		\draw (25) to (27);
		\draw (25) to (34);
		\draw (26) to (28);
		\draw (26) to (33);
		\draw (27) to (28);
		\draw (28) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/A_app_steane/steane_distill_deux.tikz <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
    \begin{pgfonlayer}{nodelayer}
        \node [style=none] (68) at (-5.00, -11.00) {};
        \node [style=none] (69) at (-5.00, -8.00) {};
        \node [style=none] (70) at (-5.00, -10.00) {};
        \node [style=none] (71) at (-5.00, -9.00) {};
        \node [style=none] (72) at (-5.00, -6.00) {};
        \node [style=none] (73) at (-5.00, -7.00) {};
        \node [style=none] (74) at (-5.00, -5.00) {};
        \node [style=X dot] (75) at (-3.75, -10.00) {};
        \node [style=X dot] (76) at (-2.00, -9.00) {};
        \node [style=X dot] (77) at (-1.00, -8.00) {};
        \node [style=Z dot] (78) at (-3.75, -7.00) {};
        \node [style=Z dot] (79) at (-2.00, -7.00) {};
        \node [style=Z dot] (80) at (-1.00, -7.00) {};
        \node [style=Z dot] (81) at (-0.25, -6.00) {};
        \node [style=Z dot] (82) at (0.75, -6.00) {};
        \node [style=Z dot] (83) at (-4.50, -6.00) {};
        \node [style=Z dot] (84) at (-2.75, -5.00) {};
        \node [style=Z dot] (85) at (1.50, -5.00) {};
        \node [style=Z dot] (86) at (3.25, -5.00) {};
        \node [style=X dot] (87) at (-0.25, -10.00) {};
        \node [style=X dot] (88) at (0.75, -8.00) {};
        \node [style=X dot] (89) at (-4.50, -11.00) {};
        \node [style=X dot] (90) at (1.50, -9.00) {};
        \node [style=X dot] (91) at (3.25, -8.00) {};
        \node [style=X dot] (92) at (-2.75, -11.00) {};
        \node [style=X dot] (93) at (1.50, -10.00) {};
        \node [style=X dot] (94) at (3.25, -9.00) {};
        \node [style=Z dot] (95) at (1.50, -11.00) {};
        \node [style=Z dot] (96) at (3.25, -11.00) {};
        \node [style=Z dot] (97) at (4.75, -6.00) {};
        \node [style=Z dot] (98) at (4.75, -5.00) {};
        \node [style=Z dot] (99) at (4.75, -7.00) {};
        \node [style=X dot] (100) at (4.75, -8.00) {};
        \node [style=X dot] (101) at (4.75, -9.00) {};
        \node [style=X dot] (102) at (4.75, -10.00) {};
        \node [style=none] (104) at (-6.50, -10.00) {};
        \node [style=none] (105) at (-6.50, -9.00) {};
        \node [style=none] (106) at (-6.50, -8.00) {};
        \node [style=none] (107) at (-6.50, -7.00) {};
        \node [style=none] (108) at (-6.50, -6.00) {};
        \node [style=none] (109) at (-6.50, -5.00) {};
        \node [style=none] (110) at (-6.50, -11.00) {};
        \node [style=Z dot] (111) at (5.75, -11.00) {};
        \node [style=X dot] (112) at (5.75, -12.25) {};
        \node [style=none] (113) at (7.00, -12.25) {};
        \node [style=none] (114) at (-6.50, -12.25) {};
        \node [style=Z dot] (115) at (6.75, -11.00) {};
        \node [style=Z dot] (128) at (10.75, -7.00) {};
        \node [style=X dot] (129) at (12.50, -8.00) {};
        \node [style=Z dot] (130) at (21.50, -7.00) {};
        \node [style=Z dot] (131) at (10.50, -6.00) {};
        \node [style=none] (132) at (18.25, -9.00) {};
        \node [style=none] (133) at (9.00, -10.00) {};
        \node [style=none] (134) at (9.00, -9.00) {};
        \node [style=none] (135) at (10.25, -6.00) {};
        \node [style=X dot] (136) at (15.00, -10.00) {};
        \node [style=X dot] (137) at (20.75, -9.00) {};
        \node [style=none] (138) at (10.25, -10.00) {};
        \node [style=none] (139) at (9.00, -12.25) {};
        \node [style=Z dot] (140) at (12.50, -6.00) {};
        \node [style=none] (141) at (10.25, -8.00) {};
        \node [style=X dot] (142) at (21.75, -12.25) {};
        \node [style=Z dot] (143) at (21.50, -6.00) {};
        \node [style=X dot] (144) at (10.50, -10.00) {};
        \node [style=X dot] (145) at (11.75, -8.00) {};
        \node [style=Z dot] (146) at (15.00, -6.00) {};
        \node [style=Z dot] (147) at (21.75, -10.00) {};
        \node [style=none] (148) at (14.50, -6.00) {};
        \node [style=none] (149) at (9.00, -7.00) {};
        \node [style=Z dot] (150) at (18.75, -6.00) {};
        \node [style=X dot] (151) at (16.00, -9.00) {};
        \node [style=none] (152) at (9.00, -8.00) {};
        \node [style=X dot] (153) at (16.75, -9.00) {};
        \node [style=none] (154) at (10.25, -9.00) {};
        \node [style=Z dot] (155) at (13.00, -6.00) {};
        \node [style=X dot] (156) at (16.00, -8.00) {};
        \node [style=X dot] (157) at (18.75, -9.00) {};
        \node [style=Z dot] (158) at (20.75, -10.00) {};
        \node [style=Z dot] (159) at (11.50, -6.00) {};
        \node [style=Z dot] (160) at (11.75, -7.00) {};
        \node [style=Z dot] (161) at (22.75, -10.00) {};
        \node [style=X dot] (162) at (11.50, -9.00) {};
        \node [style=none] (116) at (17.25, -9.00) {};
        \node [style=X dot] (117) at (19.75, -9.00) {};
        \node [style=none] (118) at (23.00, -12.25) {};
        \node [style=Z dot] (119) at (16.00, -10.00) {};
        \node [style=X dot] (120) at (21.50, -9.00) {};
        \node [style=none] (121) at (13.50, -6.00) {};
        \node [style=X dot] (122) at (21.50, -8.00) {};
        \node [style=none] (123) at (9.00, -6.00) {};
        \node [style=Z dot] (124) at (19.75, -7.00) {};
        \node [style=X dot] (125) at (10.75, -9.00) {};
        \node [style=none] (126) at (10.25, -7.00) {};
        \node [style=Z dot] (127) at (16.00, -6.00) {};
        \node (163) at (7.39, -8.45) {$\hat{=}$};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (68) to (89);
        \draw[style=ebit] (68) to (110);
        \draw (69) to (77);
        \draw[style=ebit] (69) to (106);
        \draw (70) to (75);
        \draw [style=ebit](70) to (104);
        \draw (71) to (76);
        \draw[style=ebit] (71) to (105);
        \draw (72) to (83);
        \draw[style=ebit] (72) to (108);
        \draw (73) to (78);
        \draw[style=ebit] (73) to (107);
        \draw (74) to (84);
        \draw[style=ebit] (74) to (109);
        \draw (75) to (78);
        \draw (75) to (87);
        \draw (76) to (79);
        \draw (76) to (90);
        \draw (77) to (80);
        \draw (77) to (88);
        \draw (78) to (79);
        \draw (79) to (80);
        \draw (80) to (99);
        \draw (81) to (87);
        \draw (81) to (83);
        \draw (81) to (82);
        \draw (82) to (88);
        \draw (82) to (97);
        \draw (83) to (89);
        \draw (84) to (92);
        \draw (84) to (85);
        \draw (85) to (90);
        \draw (85) to (86);
        \draw (86) to (91);
        \draw (86) to (98);
        \draw (87) to (93);
        \draw (88) to (91);
        \draw (89) to (92);
        \draw (90) to (94);
        \draw (91) to (100);
        \draw (92) to (95);
        \draw (93) to (95);
        \draw (93) to (102);
        \draw (94) to (96);
        \draw (94) to (101);
        \draw (95) to (96);
        \draw (96) to (111);
        \draw (111) to (112);
        \draw (111) to (115);
        \draw (112) to (114);
        \draw (112) to (113);
        \draw (128) to (160);
        \draw (129) to (140);
        \draw (129) to (156);
        \draw (130) to (160);
        \draw (131) to (144);
        \draw (131) to (159);
        \draw (131) to (135);
        \draw [style=ebit] (133) to (138);
        \draw [style=ebit] (134) to (154);
        \draw (136) to (144);
        \draw (136) to (138);
        \draw (136) to (146);
        \draw (137) to (158);
        \draw (137) to (157);
        \draw (139) to (142);
        \draw (140) to (155);
        \draw (140) to (159);
        \draw (141) to (145);
        \draw [style=ebit] (141) to (152);
        \draw (142) to (147);
        \draw (144) to (158);
        \draw (145) to (160);
        \draw (145) to (156);
        \draw (146) to (148);
        \draw (146) to (150);
        \draw (147) to (161);
        \draw (150) to (157);
        \draw (151) to (153);
        \draw (151) to (162);
        \draw (159) to (162);
        \draw [style=ebit] (116) to (132);
        \draw (117) to (124);
        \draw (117) to (157);
        \draw (117) to (132);
        \draw (118) to (142);
        \draw (119) to (147);
        \draw (119) to (151);
        \draw (119) to (158);
        \draw (120) to (137);
        \draw [style=ebit] (121) to (148);
        \draw (122) to (129);
        \draw [style=ebit] (123) to (135);
        \draw (124) to (128);
        \draw (124) to (126);
        \draw (125) to (128);
        \draw (125) to (162);
        \draw (125) to (154);
        \draw [style=ebit] (126) to (149);
        \draw (127) to (156);
        \draw (127) to (143);
        \draw (127) to (150);
    \end{pgfonlayer}
\end{tikzpicture}


==> figures/A_app_steane/steane_distill_deuxold.tikz <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
    \begin{pgfonlayer}{nodelayer}
        \node [style=none] (68) at (-5.00, -11.00) {};
        \node [style=none] (69) at (-5.00, -8.00) {};
        \node [style=none] (70) at (-5.00, -10.00) {};
        \node [style=none] (71) at (-5.00, -9.00) {};
        \node [style=none] (72) at (-5.00, -6.00) {};
        \node [style=none] (73) at (-5.00, -7.00) {};
        \node [style=none] (74) at (-5.00, -5.00) {};
        \node [style=X dot] (75) at (-3.75, -10.00) {};
        \node [style=X dot] (76) at (-2.00, -9.00) {};
        \node [style=X dot] (77) at (-1.00, -8.00) {};
        \node [style=Z dot] (78) at (-3.75, -7.00) {};
        \node [style=Z dot] (79) at (-2.00, -7.00) {};
        \node [style=Z dot] (80) at (-1.00, -7.00) {};
        \node [style=Z dot] (81) at (-0.25, -6.00) {};
        \node [style=Z dot] (82) at (0.75, -6.00) {};
        \node [style=Z dot] (83) at (-4.50, -6.00) {};
        \node [style=Z dot] (84) at (-2.75, -5.00) {};
        \node [style=Z dot] (85) at (1.50, -5.00) {};
        \node [style=Z dot] (86) at (3.25, -5.00) {};
        \node [style=X dot] (87) at (-0.25, -10.00) {};
        \node [style=X dot] (88) at (0.75, -8.00) {};
        \node [style=X dot] (89) at (-4.50, -11.00) {};
        \node [style=X dot] (90) at (1.50, -9.00) {};
        \node [style=X dot] (91) at (3.25, -8.00) {};
        \node [style=X dot] (92) at (-2.75, -11.00) {};
        \node [style=X dot] (93) at (1.50, -10.00) {};
        \node [style=X dot] (94) at (3.25, -9.00) {};
        \node [style=Z dot] (95) at (1.50, -11.00) {};
        \node [style=Z dot] (96) at (3.25, -11.00) {};
        \node [style=Z dot] (97) at (4.75, -6.00) {};
        \node [style=Z dot] (98) at (4.75, -5.00) {};
        \node [style=Z dot] (99) at (4.75, -7.00) {};
        \node [style=X dot] (100) at (4.75, -8.00) {};
        \node [style=X dot] (101) at (4.75, -9.00) {};
        \node [style=X dot] (102) at (4.75, -10.00) {};
        \node [style=none] (104) at (-6.50, -10.00) {};
        \node [style=none] (105) at (-6.50, -9.00) {};
        \node [style=none] (106) at (-6.50, -8.00) {};
        \node [style=none] (107) at (-6.50, -7.00) {};
        \node [style=none] (108) at (-6.50, -6.00) {};
        \node [style=none] (109) at (-6.50, -5.00) {};
        \node [style=none] (110) at (-6.50, -11.00) {};
        \node [style=Z dot] (111) at (5.75, -11.00) {};
        \node [style=X dot] (112) at (5.75, -12.25) {};
        \node [style=none] (113) at (7.00, -12.25) {};
        \node [style=none] (114) at (-6.50, -12.25) {};
        \node [style=Z dot] (115) at (6.75, -11.00) {};
        \node [style=Z dot] (128) at (13.25, -8.00) {};
        \node [style=X dot] (129) at (12.25, -9.00) {};
        \node [style=Z dot] (130) at (21.50, -8.00) {};
        \node [style=Z dot] (131) at (10.75, -7.00) {};
        \node [style=none] (132) at (18.25, -10.00) {};
        \node [style=none] (133) at (9.00, -11.00) {};
        \node [style=none] (134) at (9.00, -10.00) {};
        \node [style=none] (135) at (10.50, -7.00) {};
        \node [style=X dot] (136) at (15.00, -11.00) {};
        \node [style=X dot] (137) at (20.75, -10.00) {};
        \node [style=none] (138) at (10.50, -11.00) {};
        \node [style=none] (139) at (9.00, -12.25) {};
        \node [style=Z dot] (140) at (12.25, -7.00) {};
        \node [style=none] (141) at (10.50, -9.00) {};
        \node [style=X dot] (142) at (21.75, -12.25) {};
        \node [style=Z dot] (143) at (21.50, -7.00) {};
        \node [style=X dot] (144) at (10.75, -11.00) {};
        \node [style=X dot] (145) at (14.25, -9.00) {};
        \node [style=Z dot] (146) at (15.00, -7.00) {};
        \node [style=Z dot] (147) at (21.75, -11.00) {};
        \node [style=none] (148) at (14.50, -7.00) {};
        \node [style=none] (149) at (9.00, -8.00) {};
        \node [style=Z dot] (150) at (18.75, -7.00) {};
        \node [style=X dot] (151) at (16.00, -10.00) {};
        \node [style=none] (152) at (9.00, -9.00) {};
        \node [style=X dot] (153) at (16.75, -10.00) {};
        \node [style=none] (154) at (10.50, -10.00) {};
        \node [style=Z dot] (155) at (13.00, -7.00) {};
        \node [style=X dot] (156) at (16.00, -9.00) {};
        \node [style=X dot] (157) at (18.75, -10.00) {};
        \node [style=Z dot] (158) at (20.75, -11.00) {};
        \node [style=Z dot] (159) at (11.50, -7.00) {};
        \node [style=Z dot] (160) at (14.25, -8.00) {};
        \node [style=Z dot] (161) at (22.75, -11.00) {};
        \node [style=X dot] (162) at (11.50, -10.00) {};
        \node [style=none] (116) at (17.25, -10.00) {};
        \node [style=X dot] (117) at (19.75, -10.00) {};
        \node [style=none] (118) at (23.00, -12.25) {};
        \node [style=Z dot] (119) at (16.00, -11.00) {};
        \node [style=X dot] (120) at (21.50, -10.00) {};
        \node [style=none] (121) at (13.50, -7.00) {};
        \node [style=X dot] (122) at (21.50, -9.00) {};
        \node [style=none] (123) at (9.00, -7.00) {};
        \node [style=Z dot] (124) at (19.75, -8.00) {};
        \node [style=X dot] (125) at (13.25, -10.00) {};
        \node [style=none] (126) at (10.50, -8.00) {};
        \node [style=Z dot] (127) at (16.00, -7.00) {};
        \node (163) at (7.39, -8.45) {$\hat{=}$};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (68) to (89);
        \draw[style=ebit] (68) to (110);
        \draw (69) to (77);
        \draw[style=ebit] (69) to (106);
        \draw (70) to (75);
        \draw [style=ebit](70) to (104);
        \draw (71) to (76);
        \draw[style=ebit] (71) to (105);
        \draw (72) to (83);
        \draw[style=ebit] (72) to (108);
        \draw (73) to (78);
        \draw[style=ebit] (73) to (107);
        \draw (74) to (84);
        \draw[style=ebit] (74) to (109);
        \draw (75) to (78);
        \draw (75) to (87);
        \draw (76) to (79);
        \draw (76) to (90);
        \draw (77) to (80);
        \draw (77) to (88);
        \draw (78) to (79);
        \draw (79) to (80);
        \draw (80) to (99);
        \draw (81) to (87);
        \draw (81) to (83);
        \draw (81) to (82);
        \draw (82) to (88);
        \draw (82) to (97);
        \draw (83) to (89);
        \draw (84) to (92);
        \draw (84) to (85);
        \draw (85) to (90);
        \draw (85) to (86);
        \draw (86) to (91);
        \draw (86) to (98);
        \draw (87) to (93);
        \draw (88) to (91);
        \draw (89) to (92);
        \draw (90) to (94);
        \draw (91) to (100);
        \draw (92) to (95);
        \draw (93) to (95);
        \draw (93) to (102);
        \draw (94) to (96);
        \draw (94) to (101);
        \draw (95) to (96);
        \draw (96) to (111);
        \draw (111) to (112);
        \draw (111) to (115);
        \draw (112) to (114);
        \draw (112) to (113);
        \draw (128) to (160);
        \draw (129) to (140);
        \draw (129) to (156);
        \draw (130) to (160);
        \draw (131) to (144);
        \draw (131) to (159);
        \draw (131) to (135);
        \draw [style=ebit] (133) to (138);
        \draw [style=ebit] (134) to (154);
        \draw (136) to (144);
        \draw (136) to (138);
        \draw (136) to (146);
        \draw (137) to (158);
        \draw (137) to (157);
        \draw (139) to (142);
        \draw (140) to (155);
        \draw (140) to (159);
        \draw (141) to (145);
        \draw [style=ebit] (141) to (152);
        \draw (142) to (147);
        \draw (144) to (158);
        \draw (145) to (160);
        \draw (145) to (156);
        \draw (146) to (148);
        \draw (146) to (150);
        \draw (147) to (161);
        \draw (150) to (157);
        \draw (151) to (153);
        \draw (151) to (162);
        \draw (159) to (162);
        \draw [style=ebit] (116) to (132);
        \draw (117) to (124);
        \draw (117) to (157);
        \draw (117) to (132);
        \draw (118) to (142);
        \draw (119) to (147);
        \draw (119) to (151);
        \draw (119) to (158);
        \draw (120) to (137);
        \draw [style=ebit] (121) to (148);
        \draw (122) to (129);
        \draw [style=ebit] (123) to (135);
        \draw (124) to (128);
        \draw (124) to (126);
        \draw (125) to (128);
        \draw (125) to (162);
        \draw (125) to (154);
        \draw [style=ebit] (126) to (149);
        \draw (127) to (156);
        \draw (127) to (143);
        \draw (127) to (150);
    \end{pgfonlayer}
\end{tikzpicture}


==> figures/A_app_steane/steane_graph.tikz <==
\begin{tikzpicture}[baseline={(current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (32) at (-4.75, 2.25) {};
		\node [style=X dot] (19) at (-4.75, 1.25) {};
		\node [style=X dot] (20) at (-4.75, -2.5) {};
		\node [style=Z dot] (22) at (-4.75, 0.25) {};
		\node [style=Z dot] (23) at (-7, -1) {};
		\node [style=X dot] (24) at (-6, -0.25) {};
		\node [style=Z dot] (25) at (-4.75, -1) {};
		\node [style=Z dot] (26) at (-3.5, 0.75) {};
		\node [style=none] (27) at (-1.25, -2.5) {};
		\node [style=Z dot] (28) at (-2.5, -1) {};
		\node [style=X dot] (29) at (-3.5, -0.25) {};
		\node [style=Z dot] (31) at (-6, 0.75) {};
		\node [style=none] (33) at (-5.75, 2.25) {};
		\node [style=none] (34) at (-3.5, -1) {};
		\node [style=none] (35) at (-5.75, -1) {};
		\node [style=none] (36) at (-8, -1) {};
		\node [style=none] (37) at (-5.75, 0.25) {};
		\node [style=none] (38) at (-7, 0.75) {};
		\node [style=none] (40) at (-4.5, 0.75) {};
		\node [style=Z dot] (41) at (2.75, 2.25) {};
		\node [style=none] (42) at (1.75, 0) {};
		\node [style=Z dot] (43) at (2.75, -1.5) {};
		\node [style=Z dot] (44) at (2.75, 3) {};
		\node [style=Z dot] (46) at (2.75, -0.75) {};
		\node [style=none] (47) at (1.75, 0.75) {};
		\node [style=X dot] (48) at (6.25, -1) {};
		\node [style=none] (49) at (1.75, -1.5) {};
		\node [style=none] (50) at (1.75, 2.25) {};
		\node [style=Z dot] (51) at (2.75, 0) {};
		\node [style=none] (52) at (8.5, -2.5) {};
		\node [style=X dot] (53) at (6.25, 0.75) {};
		\node [style=none] (54) at (1.75, 1.5) {};
		\node [style=Z dot] (55) at (2.75, 1.5) {};
		\node [style=Z dot] (56) at (2.75, 0.75) {};
		\node [style=X dot] (57) at (6.25, 2.5) {};
		\node [style=none] (58) at (1.75, -0.75) {};
		\node [style=none] (59) at (1.75, 3) {};
		\node [style=X dot] (60) at (5, -2.5) {};
		\node [style=none] (62) at (0, 0) {$\FaultEq$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ebit] (32) to (33.center);
		\draw (19) to (26);
		\draw (19) to (22);
		\draw (19) to (31);
		\draw (19) to (32);
		\draw (20) to (23);
		\draw (20) to (25);
		\draw (20) to (28);
		\draw (20) to (27.center);
		\draw (22) to (24);
		\draw (22) to (29);
		\draw [style=ebit] (22) to (37.center);
		\draw (23) to (24);
		\draw [style=ebit] (23) to (36.center);
		\draw (24) to (31);
		\draw (24) to (25);
		\draw (25) to (29);
		\draw [style=ebit] (25) to (35.center);
		\draw (26) to (29);
		\draw [style=ebit] (26) to (40.center);
		\draw (28) to (29);
		\draw [style=ebit] (28) to (34.center);
		\draw [style=ebit] (31) to (38.center);
		\draw (41) to (57);
		\draw [style=ebit] (41) to (50.center);
		\draw [style=ebit] (42.center) to (51);
		\draw (43) to (48);
		\draw (43) to (60);
		\draw [style=ebit] (43) to (49.center);
		\draw (44) to (48);
		\draw (44) to (57);
		\draw [style=ebit] (44) to (59.center);
		\draw (46) to (53);
		\draw (46) to (60);
		\draw [style=ebit] (46) to (58.center);
		\draw [style=ebit] (47.center) to (56);
		\draw (48) to (51);
		\draw (48) to (55);
		\draw (51) to (53);
		\draw (51) to (57);
		\draw (52.center) to (60);
		\draw (53) to (56);
		\draw (53) to (55);
		\draw [style=ebit] (54.center) to (55);
		\draw (55) to (60);
		\draw (56) to (57);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/A_app_steane/steane_mine0.tikz <==
\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [style=Z dot] (1) at (-1.25, 1.25) {};
        \node [style=Z dot] (2) at (-5.25, 1.25) {};
        \node [style=X dot] (3) at (-4.25, 4.75) {};
        \node [style=Z dot] (4) at (-4.25, 2.75) {};
        \node [style=X dot] (5) at (-5.25, -1.75) {};
        \node [style=X dot] (7) at (1.25, -0.75) {};
        \node [style=Z dot] (8) at (-3.25, 1.25) {};
        \node [style=Z dot] (9) at (-2.25, 2.75) {};
        \node [style=X dot] (10) at (1.25, 4.75) {};
        \node [style=Z dot] (11) at (-0.25, 1.25) {};
        \node [style=Z dot] (12) at (-3.25, 2.75) {};
        \node [style=Z dot] (13) at (0.75, 2.75) {};
        \node [style=Z dot] (14) at (0.75, 1.25) {};
        \node [style=Z dot] (15) at (-4.25, 1.25) {};
        \node [style=X dot] (16) at (-0.75, 4.75) {};
        \node [style=X dot] (17) at (-4.25, -0.75) {};
        \node [style=Z dot] (18) at (-0.25, 2.75) {};
        \node [style=Z dot] (20) at (-5.25, 2.75) {};
        \node [style=X dot] (21) at (-5.25, 6.25) {};
        \node [style=Z dot] (22) at (-2.25, 1.25) {};
        \node [style=X dot] (23) at (-0.75, -0.75) {};
        \node [style=Z dot] (24) at (-1.25, 2.75) {};
        \node [style=X dot] (26) at (-1.25, -1.75) {};
        \node [style=X dot] (27) at (-2.25, -1.75) {};
        \node [style=none] (28) at (-7.25, -1.75) {};
        \node [style=none] (29) at (2.75, -1.75) {};
        \node [style=none] (30) at (2.75, 6.25) {};
        \node [style=none] (31) at (-7.25, 6.25) {};
        \node [style=X dot] (32) at (-1.25, 6.25) {};
        \node [style=X dot] (33) at (-2.25, 6.25) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (1) to (7);
        \draw[style=ebit] (1) to[out=180, in=180, looseness=1] (24);
        \draw (1) to (17);
        \draw (1) to (26);
        \draw (2) to (5);
        \draw[style=ebit] (2) to[out=180, in=180, looseness=1] (20);
        \draw (2) to (17);
        \draw (3) to (13);
        \draw (3) to (20);
        \draw (3) to (12);
        \draw (3) to (24);
        \draw[style=ebit] (4) to[out=180, in=180, looseness=1] (15);
        \draw (4) to (16);
        \draw (5) to (27);
        \draw (5) to (28);
        \draw (7) to (22);
        \draw (7) to (11);
        \draw (7) to (14);
        \draw[style=ebit] (8) to[out=180, in=180, looseness=1] (12);
        \draw (8) to (23);
        \draw (8) to (17);
        \draw (9) to (10);
        \draw[style=ebit] (9) to[out=180, in=180, looseness=1] (22);
        \draw (9) to (33);
        \draw (10) to (13);
        \draw (10) to (24);
        \draw (10) to (18);
        \draw[style=ebit] (11) to[out=180, in=180, looseness=1] (18);
        \draw (11) to (23);
        \draw (12) to (16);
        \draw (13) to (16);
        \draw[style=ebit] (13) to[out=180, in=180, looseness=1] (14);
        \draw (14) to (23);
        \draw (14) to (17);
        \draw (15) to (23);
        \draw (16) to (18);
        \draw (20) to (21);
        \draw (21) to (33);
        \draw (21) to (31);
        \draw (22) to (27);
        \draw (24) to (32);
        \draw (26) to (27);
        \draw (26) to (29);
        \draw (30) to (32);
        \draw (32) to (33);
    \end{pgfonlayer}
\end{tikzpicture}


==> figures/A_app_steane/steane_mine1.tikz <==
\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [style=Z dot] (0) at (-2.75, 0.75) {};
        \node [style=Z dot] (1) at (-0.75, 1.75) {};
        \node [style=X dot] (2) at (3.00, 0.50) {};
        \node [style=X dot] (3) at (3.00, -0.5) {};
        \node [style=Z dot] (4) at (-1.75, 1.25) {};
        \node [style=Z dot] (5) at (1.25, 2.75) {};
        \node [style=Z dot] (7) at (0.25, 2.25) {};
        \node [style=Z dot] (10) at (-3.75, 0.25) {};
        \node [style=Z dot] (14) at (-4.75, -0.25) {};
        \node [style=X dot] (15) at (-1.75, -2.25) {};
        \node [style=none] (17) at (3.25, -2.25) {};
        \node [style=X dot] (20) at (3.00, 1.75) {};
        \node [style=X dot] (22) at (-0.75, -2.25) {};
        \node [style=none] (23) at (-6.75, -2.25) {};
        \node [style=X dot] (28) at (-4.75, -2.25) {};
        \node [style=none] (29) at (-5.5, 4) {};
        \node [style=none] (30) at (-4.5, 4) {};
        \node [style=none] (31) at (-3.5, 4) {};
        \node [style=none] (32) at (-2.5, 4) {};
        \node [style=none] (33) at (-1.5, 4) {};
        \node [style=none] (34) at (-0.5, 4) {};
        \node [style=none] (35) at (0.5, 4) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (0) to (2);
        \draw (0) to (3);
        \draw[style=ebit] (0) to[out=180, in=270, looseness=0.6] (31);
        \draw (1) to (20);
        \draw (1) to (3);
        \draw (1) to (22);
        \draw[style=ebit] (1) to[out=180, in=270, looseness=0.85] (33);
        \draw (2) to (7);
        \draw (2) to (5);
        \draw (2) to (10);
        \draw (3) to (14);
        \draw (3) to (5);
        \draw (4) to (20);
        \draw (4) to (15);
        \draw[style=ebit] (4) to[out=180, in=270, looseness=0.75] (32);
        \draw (5) to (20);
        \draw[style=ebit] (5) to[out=180, in=270, looseness=1] (35);
        \draw (7) to (20);
        \draw[style=ebit] (7) to[out=180, in=270, looseness=0.95] (34);
        \draw[style=ebit] (10) to[out=180, in=270, looseness=0.6] (30);
        \draw (14) to (28);
        \draw[style=ebit] (14) to[out=180, in=270, looseness=0.6] (29);
        \draw (15) to (28);
        \draw (15) to (22);
        \draw (17) to (22);
        \draw (23) to (28);
    \end{pgfonlayer}
\end{tikzpicture}


==> figures/A_app_steane/steane_mine2.tikz <==
\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [style=Z dot] (0) at (-4.25, -0.75) {};
        \node [style=Z dot] (1) at (-3.25, 0.25) {};
        \node [style=none] (2) at (-1.00, 6.25) {};
        \node [style=none] (3) at (-5.25, 6.25) {};
        \node [style=X dot] (4) at (-2.50, -2.75) {};
        \node [style=X dot] (5) at (-4.25, -2.75) {};
        \node [style=none] (6) at (4.25, -2.75) {};
        \node [style=X dot] (7) at (-1.75, -2.75) {};
        \node [style=X dot] (8) at (5.00, 4.25) {};
        \node [style=none] (10) at (-3.50, 6.25) {};
        \node [style=none] (11) at (-4.25, 6.25) {};
        \node [style=none] (12) at (-2.00, 6.25) {};
        \node [style=X dot] (13) at (5.00, 5.25) {};
        \node [style=Z dot] (14) at (-2.50, 1.25) {};
        \node [style=X dot] (15) at (5.00, 3.25) {};
        \node [style=Z dot] (17) at (-1.75, 2.25) {};
        \node [style=none] (18) at (0.00, 6.25) {};
        \node [style=none] (19) at (-2.75, 6.25) {};
        \node [style=none] (21) at (-6.25, -2.75) {};
        \node [style=Z dot] (37) at (5.00, -0.75) {};
        \node [style=Z dot] (38) at (5.00, 0.25) {};
        \node [style=Z dot] (39) at (5.00, 2.25) {};
        \node [style=Z dot] (40) at (5.00, 1.25) {};
        \node [style=X dot] (42) at (1.00, 5.25) {};
        \node [style=Z dot] (43) at (4.00, 2.25) {};
        \node [style=Z dot] (44) at (3.50, 2.25) {};
        \node [style=Z dot] (45) at (2.00, 1.25) {};
        \node [style=Z dot] (46) at (2.75, 1.25) {};
        \node [style=Z dot] (47) at (0.00, 0.25) {};
        \node [style=Z dot] (48) at (-1.00, 0.25) {};
        \node [style=Z dot] (49) at (0.50, -0.75) {};
        \node [style=Z dot] (50) at (1.50, -0.75) {};
        \node [style=X dot] (51) at (0.50, 3.25) {};
        \node [style=X dot] (52) at (2.00, 3.25) {};
        \node [style=X dot] (54) at (3.50, 4.25) {};
        \node [style=X dot] (55) at (1.50, 4.25) {};
        \node [style=X dot] (57) at (4.00, 5.25) {};
        \node [style=X dot] (58) at (2.75, 5.25) {};
        \node [style=X dot] (59) at (0.00, 4.25) {};
        \node [style=X dot] (60) at (-1.00, 3.25) {};
        \node [style=Z dot] (61) at (1.00, 0.25) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (0) to (5);
        \draw[style=ebit] (0) to[out=180, in=270, looseness=0.5] (3);
        \draw (0) to (49);
        \draw[style=ebit] (1) to[out=180, in=270, looseness=0.5] (11);
        \draw (1) to (47);
        \draw (1) to (61);
        \draw[style=ebit] (2) to[out=270, in=180, looseness=0.5] (59);
        \draw (4) to (14);
        \draw (4) to (5);
        \draw (4) to (7);
        \draw (5) to (21);
        \draw (6) to (7);
        \draw (7) to (17);
        \draw (8) to (54);
        \draw[style=ebit] (10) to[out=270, in=180, looseness=0.5] (14);
        \draw[style=ebit] (12) to[out=270, in=180, looseness=0.5] (60);
        \draw (13) to (57);
        \draw (14) to (45);
        \draw (15) to (52);
        \draw[style=ebit] (17) to[out=180, in=270, looseness=0.5] (19);
        \draw (17) to (44);
        \draw[style=ebit] (18) to[out=270, in=180, looseness=0.5] (42);
        \draw (37) to (50);
        \draw (38) to (48);
        \draw (39) to (43);
        \draw (40) to (46);
        \draw (42) to (58);
        \draw (42) to (61);
        \draw (43) to (44);
        \draw (43) to (57);
        \draw (44) to (54);
        \draw (45) to (46);
        \draw (45) to (52);
        \draw (46) to (58);
        \draw (47) to (48);
        \draw (47) to (59);
        \draw (48) to (60);
        \draw (49) to (50);
        \draw (49) to (51);
        \draw (50) to (55);
        \draw (51) to (52);
        \draw (51) to (60);
        \draw (54) to (55);
        \draw (55) to (59);
        \draw (57) to (58);
    \end{pgfonlayer}
\end{tikzpicture}


==> figures/A_app_steane/steane_mine3.tikz <==
\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [style=Z dot] (1) at (-3, -0.25) {};
        \node [style=none] (2) at (-1, 5.75) {};
        \node [style=Z dot] (3) at (3.50, -1.25) {};
        \node [style=X dot] (4) at (-3.75, -3.25) {};
        \node [style=X dot] (5) at (-1.25, -3.25) {};
        \node [style=X dot] (6) at (4.50, -1.25) {};
        \node [style=X dot] (7) at (5.50, 2.75) {};
        \node [style=none] (8) at (-5.75, -3.25) {};
        \node [style=Z dot] (9) at (0.25, 1.75) {};
        \node [style=Z dot] (10) at (-3.75, -1.25) {};
        \node [style=X dot] (11) at (-2.3, 2.75) {};
        \node [style=X dot] (12) at (1.15, 2.75) {};
        \node [style=Z dot] (13) at (-1.25, 0.75) {};
        \node [style=none] (14) at (-3.7, 5.75) {};
        \node [style=Z dot] (15) at (7.50, 1.75) {};
        \node [style=X dot] (16) at (8.50, 2.75) {};
        \node [style=Z dot] (17) at (4.50, -0.25) {};
        \node [style=Z dot] (18) at (5.50, 0.75) {};
        \node [style=X dot] (19) at (2.00, 2.75) {};
        \node [style=X dot] (20) at (-3, 2.75) {};
        \node [style=none] (21) at (-4, 5.75) {};
        \node [style=Z dot] (22) at (-2.30, -1.25) {};
        \node [style=Z dot] (23) at (2.00, -0.25) {};
        \node [style=Z dot] (24) at (8.50, 0.75) {};
        \node [style=none] (25) at (-5, 5.75) {};
        \node [style=X dot] (26) at (8.50, -1.25) {};
        \node [style=none] (27) at (-1.75, 5.75) {};
        \node [style=none] (28) at (9.25, -3.25) {};
        \node [style=X dot] (29) at (0.25, 2.75) {};
        \node [style=X dot] (30) at (6.25, -1.25) {};
        \node [style=Z dot] (32) at (8.50, 1.75) {};
        \node [style=Z dot] (33) at (2.75, -1.25) {};
        \node [style=Z dot] (34) at (-0.50, 1.75) {};
        \node [style=none] (35) at (3.50, 5.75) {};
        \node [style=none] (36) at (2.00, 5.75) {};
        \node [style=X dot] (37) at (-0.50, -3.25) {};
        \node [style=Z dot] (38) at (6.25, 0.75) {};
        \node [style=Z dot] (39) at (8.50, -0.25) {};
        \node [style=X dot] (40) at (2.75, 2.75) {};
        \node [style=X dot] (41) at (7.50, -1.25) {};
        \node [style=none] (42) at (-3.25, -0.25) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (1) to (20);
        \draw (1) to (42);
        \draw (1) to (23);
        \draw[style=ebit] (2) to[out=270, in=180, looseness=0.5] (34);
        \draw (3) to (22);
        \draw (4) to (10);
        \draw (4) to (5);
        \draw (4) to (8);
        \draw (5) to (13);
        \draw (5) to (37);
        \draw[style=ebit] (6) to[out=180, in=270, looseness=0.5] (35);
        \draw (6) to (30);
        \draw (6) to (17);
        \draw (7) to (16);
        \draw (7) to (18);
        \draw (7) to (40);
        \draw (9) to (34);
        \draw (9) to (15);
        \draw (9) to (29);
        \draw[style=ebit] (10) to[out=180, in=270, looseness=0.6] (25);
        \draw (10) to (33);
        \draw (11) to (22);
        \draw (11) to (29);
        \draw (11) to (20);
        \draw (12) to (29);
        \draw[style=ebit] (13) to[out=180, in=270, looseness=0.5] (27);
        \draw (13) to (18);
        \draw[style=ebit] (14) to[out=270, in=180, looseness=0.5] (20);
        \draw (15) to (32);
        \draw (15) to (41);
        \draw (18) to (38);
        \draw[style=ebit] (19) to[out=180, in=270, looseness=0.5] (36);
        \draw (19) to (23);
        \draw (19) to (40);
        \draw[style=ebit] (21) to[out=270, in=180, looseness=0.5] (42);
        \draw (22) to (33);
        \draw (23) to (39);
        \draw (24) to (38);
        \draw (26) to (41);
        \draw (28) to (37);
        \draw (30) to (38);
        \draw (30) to (41);
        \draw (33) to (40);
        \draw (34) to (37);
    \end{pgfonlayer}
\end{tikzpicture}


==> figures/A_app_steane/steane_seq.tikz <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
    \begin{pgfonlayer}{nodelayer}
        \node [style=Z dot] (1) at (-4.50, -0.25) {};
        \node [style=none] (2) at (-2.75, 1.75) {};
        \node [style=Z dot] (3) at (3.75, -1.25) {};
        \node [style=X dot] (4) at (-4.50, -3.25) {};
        \node [style=X dot] (5) at (-2.50, -3.25) {};
        \node [style=X dot] (6) at (5.50, -1.25) {};
        \node [style=X dot] (7) at (5.50, 2.75) {};
        \node [style=none] (8) at (-6.75, -3.25) {};
        \node [style=Z dot] (9) at (-0.50, 1.75) {};
        \node [style=Z dot] (10) at (-4.50, -1.25) {};
        \node [style=X dot] (11) at (-3.25, 2.75) {};
        \node [style=X dot] (12) at (0.50, 2.75) {};
        \node [style=Z dot] (13) at (-2.50, 0.75) {};
        \node [style=none] (14) at (-5.75, 2.75) {};
        \node [style=Z dot] (15) at (7.50, 1.75) {};
        \node [style=X dot] (16) at (8.50, 2.75) {};
        \node [style=Z dot] (17) at (5.50, -0.25) {};
        \node [style=Z dot] (18) at (5.50, 0.75) {};
        \node [style=X dot] (19) at (2.25, 2.75) {};
        \node [style=X dot] (20) at (-4.50, 2.75) {};
        \node [style=none] (21) at (-5.75, -0.25) {};
        \node [style=Z dot] (22) at (-3.25, -1.25) {};
        \node [style=Z dot] (23) at (2.25, -0.25) {};
        \node [style=Z dot] (24) at (8.50, 0.75) {};
        \node [style=none] (25) at (-5.75, -1.25) {};
        \node [style=X dot] (26) at (8.50, -1.25) {};
        \node [style=none] (27) at (-3.75, 0.75) {};
        \node [style=none] (28) at (10.25, -3.25) {};
        \node [style=X dot] (29) at (-0.50, 2.75) {};
        \node [style=X dot] (30) at (6.50, -1.25) {};
        \node [style=Z dot] (32) at (8.50, 1.75) {};
        \node [style=Z dot] (33) at (3.00, -1.25) {};
        \node [style=Z dot] (34) at (-1.50, 1.75) {};
        \node [style=none] (35) at (4.25, -1.25) {};
        \node [style=none] (36) at (1.00, 2.75) {};
        \node [style=X dot] (37) at (-1.50, -3.25) {};
        \node [style=Z dot] (38) at (6.50, 0.75) {};
        \node [style=Z dot] (39) at (8.50, -0.25) {};
        \node [style=X dot] (40) at (3.00, 2.75) {};
        \node [style=X dot] (41) at (7.50, -1.25) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (1) to (20);
        \draw (1) to (23);
        \draw[style=ebit] (1) to (21);
        \draw[style=ebit] (2) to (34);
        \draw (3) to (22);
        \draw (4) to (10);
        \draw (4) to (5);
        \draw (4) to (8);
        \draw (5) to (13);
        \draw (5) to (37);
        \draw (6) to (30);
        \draw (6) to (17);
        \draw[style=ebit] (6) to (35);
        \draw (7) to (16);
        \draw (7) to (18);
        \draw (7) to (40);
        \draw (9) to (34);
        \draw (9) to (15);
        \draw (9) to (29);
        \draw (10) to (33);
        \draw[style=ebit] (10) to (25);
        \draw (11) to (22);
        \draw (11) to (29);
        \draw (11) to (20);
        \draw (12) to (29);
        \draw (13) to (18);
        \draw[style=ebit] (13) to (27);
        \draw[style=ebit] (14) to (20);
        \draw (15) to (32);
        \draw (15) to (41);
        \draw (18) to (38);
        \draw (19) to (23);
        \draw (19) to (40);
        \draw[style=ebit] (19) to (36);
        \draw (22) to (33);
        \draw (23) to (39);
        \draw (24) to (38);
        \draw (26) to (41);
        \draw (28) to (37);
        \draw (30) to (38);
        \draw (30) to (41);
        \draw (33) to (40);
        \draw (34) to (37);
    \end{pgfonlayer}
\end{tikzpicture}


==> figures/A_app_steane/steane_seq_1q.tikz <==
\begin{tikzpicture}[baseline={(current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (3, 7) {};
		\node [style=none] (1) at (6, 7.75) {};
		\node [style=Z dot] (2) at (14, 7) {};
		\node [style=Z dot] (3) at (1, 7) {};
		\node [style=none] (4) at (16, -1) {};
		\node [style=Z dot] (5) at (12, 7) {};
		\node [style=none] (6) at (4, 7.75) {};
		\node [style=none] (7) at (14, 7.75) {};
		\node [style=none] (8) at (3, 7.75) {};
		\node [style=Z dot] (9) at (6, 7) {};
		\node [style=none] (10) at (9, 7.75) {};
		\node [style=Z dot] (11) at (9, 7) {};
		\node [style=Z dot] (12) at (4, 7) {};
		\node [style=none] (13) at (12, 7.75) {};
		\node [style=none] (14) at (1, 7.75) {};
		\node [style=X dot] (15) at (12, 0) {};
		\node [style=X dot] (16) at (5, 0) {};
		\node [style=X dot] (17) at (7, 0) {};
		\node [style=X dot] (18) at (10, 0) {};
		\node [style=X dot] (19) at (8, 1) {};
		\node [style=X dot] (20) at (4, 1) {};
		\node [style=X dot] (21) at (3, 1) {};
		\node [style=X dot] (22) at (2, 1) {};
		\node [style=X dot] (23) at (15, 2) {};
		\node [style=X dot] (24) at (6, 2) {};
		\node [style=X dot] (25) at (1, 2) {};
		\node [style=X dot] (26) at (9, 2) {};
		\node [style=X dot] (27) at (14, -1) {};
		\node [style=X dot] (28) at (13, -1) {};
		\node [style=X dot] (29) at (11, -1) {};
		\node [style=Z dot] (30) at (2, 7) {};
		\node [style=Z dot] (31) at (5, 7) {};
		\node [style=Z dot] (32) at (7, 7) {};
		\node [style=Z dot] (33) at (8, 7) {};
		\node [style=Z dot] (34) at (10, 7) {};
		\node [style=Z dot] (35) at (11, 7) {};
		\node [style=Z dot] (36) at (13, 7) {};
		\node [style=Z dot] (37) at (15, 7) {};
		\node [style=Z dot] (38) at (-8, -7) {};
		\node [style=none] (39) at (-2, -7) {};
		\node [style=Z dot] (40) at (13, -7) {};
		\node [style=Z dot] (41) at (-12, -7) {};
		\node [style=none] (42) at (16, -15) {};
		\node [style=Z dot] (43) at (9, -7) {};
		\node [style=none] (44) at (-6, -7) {};
		\node [style=none] (45) at (12, -7) {};
		\node [style=none] (46) at (-9, -7) {};
		\node [style=Z dot] (47) at (-1, -7) {};
		\node [style=none] (48) at (3, -7) {};
		\node [style=Z dot] (49) at (4, -7) {};
		\node [style=Z dot] (50) at (-5, -7) {};
		\node [style=none] (51) at (8, -7) {};
		\node [style=none] (52) at (-13, -7) {};
		\node [style=X dot] (53) at (9, -14) {};
		\node [style=X dot] (54) at (-4, -14) {};
		\node [style=X dot] (55) at (0, -14) {};
		\node [style=X dot] (56) at (5, -14) {};
		\node [style=X dot] (57) at (1, -13) {};
		\node [style=X dot] (58) at (-5, -13) {};
		\node [style=X dot] (59) at (-8, -13) {};
		\node [style=X dot] (60) at (-11, -13) {};
		\node [style=X dot] (61) at (14, -12) {};
		\node [style=X dot] (62) at (-1, -12) {};
		\node [style=X dot] (63) at (-12, -12) {};
		\node [style=X dot] (64) at (4, -12) {};
		\node [style=X dot] (65) at (13, -15) {};
		\node [style=X dot] (66) at (10, -15) {};
		\node [style=X dot] (67) at (6, -15) {};
		\node [style=Z dot] (68) at (-11, -7) {};
		\node [style=Z dot] (69) at (-4, -7) {};
		\node [style=Z dot] (70) at (0, -7) {};
		\node [style=Z dot] (71) at (1, -7) {};
		\node [style=Z dot] (72) at (5, -7) {};
		\node [style=Z dot] (73) at (6, -7) {};
		\node [style=Z dot] (74) at (10, -7) {};
		\node [style=Z dot] (75) at (14, -7) {};
		\node [style=X dot] (76) at (-13, -12) {};
		\node [style=X dot] (77) at (-12, -13) {};
		\node [style=X dot] (78) at (-5, -14) {};
		\node [style=X dot] (79) at (5, -15) {};
		\node [style=X dot] (80) at (9.75, -14) {};
		\node [style=X dot] (81) at (15, -12) {};
		\node [style=Z dot] (82) at (2, -7) {};
		\node [style=Z dot] (83) at (-3, -7) {};
		\node [style=Z dot] (84) at (-7, -7) {};
		\node [style=Z dot] (85) at (7, -7) {};
		\node [style=Z dot] (86) at (11, -7) {};
		\node [style=Z dot] (87) at (15, -7) {};
		\node [style=Z dot] (88) at (-10, -7) {};
		\node [style=X dot] (89) at (2, -13) {};
		\node [style=none] (90) at (-15, -12) {$\FaultEq$};
		\node [style=Z dot] (91) at (-14, 7) {};
		\node [style=none] (92) at (-11, 7.75) {};
		\node [style=Z dot] (93) at (-3, 7) {};
		\node [style=Z dot] (94) at (-16, 7) {};
		\node [style=none] (95) at (-2, -1) {};
		\node [style=Z dot] (96) at (-5, 7) {};
		\node [style=none] (97) at (-13, 7.75) {};
		\node [style=none] (98) at (-3, 7.75) {};
		\node [style=none] (99) at (-14, 7.75) {};
		\node [style=Z dot] (100) at (-11, 7) {};
		\node [style=none] (101) at (-8, 7.75) {};
		\node [style=Z dot] (102) at (-8, 7) {};
		\node [style=Z dot] (103) at (-13, 7) {};
		\node [style=none] (104) at (-5, 7.75) {};
		\node [style=none] (105) at (-16, 7.75) {};
		\node [style=X dot] (129) at (-9.5, 2) {};
		\node [style=X dot] (130) at (-13, 1) {};
		\node [style=X dot] (131) at (-8, 0) {};
		\node [style=X dot] (132) at (-5, -1) {};
		\node [style=none] (133) at (-1, 3) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ebit] (0) to (8.center);
		\draw [style=ebit] (1.center) to (9);
		\draw [style=ebit] (2) to (7.center);
		\draw [style=ebit] (3) to (14.center);
		\draw [style=ebit] (5) to (13.center);
		\draw [style=ebit] (6.center) to (12);
		\draw [style=ebit] (10.center) to (11);
		\draw (16) to (17);
		\draw (17) to (18);
		\draw (18) to (15);
		\draw (19) to (20);
		\draw (22) to (21);
		\draw (24) to (25);
		\draw (26) to (23);
		\draw (5) to (15);
		\draw (12) to (20);
		\draw (0) to (21);
		\draw (9) to (24);
		\draw (11) to (26);
		\draw (3) to (25);
		\draw (27) to (28);
		\draw (28) to (29);
		\draw (2) to (27);
		\draw (24) to (26);
		\draw (21) to (20);
		\draw (27) to (4.center);
		\draw (3) to (30);
		\draw (30) to (22);
		\draw (12) to (31);
		\draw (31) to (16);
		\draw (9) to (32);
		\draw (32) to (17);
		\draw (32) to (33);
		\draw (33) to (19);
		\draw (18) to (34);
		\draw (35) to (29);
		\draw (35) to (34);
		\draw (34) to (11);
		\draw (5) to (36);
		\draw (36) to (28);
		\draw (2) to (37);
		\draw (37) to (23);
		\draw [style=ebit] (38) to (46.center);
		\draw [style=ebit] (39.center) to (47);
		\draw [style=ebit] (40) to (45.center);
		\draw [style=ebit] (41) to (52.center);
		\draw [style=ebit] (43) to (51.center);
		\draw [style=ebit] (44.center) to (50);
		\draw [style=ebit] (48.center) to (49);
		\draw (54) to (55);
		\draw (55) to (56);
		\draw (56) to (53);
		\draw (57) to (58);
		\draw (60) to (59);
		\draw (62) to (63);
		\draw (64) to (61);
		\draw (43) to (53);
		\draw (50) to (58);
		\draw (38) to (59);
		\draw (47) to (62);
		\draw (49) to (64);
		\draw (41) to (63);
		\draw (65) to (66);
		\draw (66) to (67);
		\draw (40) to (65);
		\draw (62) to (64);
		\draw (59) to (58);
		\draw (65) to (42.center);
		\draw (41) to (68);
		\draw (68) to (60);
		\draw (50) to (69);
		\draw (69) to (54);
		\draw (47) to (70);
		\draw (70) to (55);
		\draw (70) to (71);
		\draw (71) to (57);
		\draw (56) to (72);
		\draw (73) to (67);
		\draw (73) to (72);
		\draw (72) to (49);
		\draw (43) to (74);
		\draw (74) to (66);
		\draw (40) to (75);
		\draw (75) to (61);
		\draw (76) to (63);
		\draw (77) to (60);
		\draw (78) to (54);
		\draw (53) to (80);
		\draw (61) to (81);
		\draw (67) to (79);
		\draw (68) to (88);
		\draw (38) to (84);
		\draw (69) to (83);
		\draw (71) to (82);
		\draw (73) to (85);
		\draw (74) to (86);
		\draw (75) to (87);
		\draw (57) to (89);
		\draw [style=ebit] (91) to (99.center);
		\draw [style=ebit] (92.center) to (100);
		\draw [style=ebit] (93) to (98.center);
		\draw [style=ebit] (94) to (105.center);
		\draw [style=ebit] (96) to (104.center);
		\draw [style=ebit] (97.center) to (103);
		\draw [style=ebit] (101.center) to (102);
		\draw (94) to (129);
		\draw (100) to (129);
		\draw (102) to (129);
		\draw (93) to (129);
		\draw (94) to (130);
		\draw (91) to (130);
		\draw (103) to (130);
		\draw (100) to (130);
		\draw (103) to (131);
		\draw (100) to (131);
		\draw (102) to (131);
		\draw (96) to (131);
		\draw (102) to (132);
		\draw (96) to (132);
		\draw (93) to (132);
		\draw (95.center) to (132);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/A_app_steane/steane_seq_2q.tikz <==
\begin{tikzpicture}[baseline={(current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-9.5, 3) {};
		\node [style=none] (1) at (-7.25, 3) {};
		\node [style=Z dot] (2) at (9, 1) {};
		\node [style=Z dot] (3) at (-9.25, 1) {};
		\node [style=none] (4) at (11, -2.75) {};
		\node [style=Z dot] (5) at (1.75, 3) {};
		\node [style=none] (6) at (-6, 1) {};
		\node [style=none] (7) at (8, 1) {};
		\node [style=none] (8) at (-10.5, 3) {};
		\node [style=Z dot] (9) at (-5.25, 3) {};
		\node [style=none] (10) at (1, 1) {};
		\node [style=Z dot] (11) at (2, 1) {};
		\node [style=Z dot] (12) at (-5, 1) {};
		\node [style=none] (13) at (0.75, 3) {};
		\node [style=none] (14) at (-10.25, 1) {};
		\node [style=X dot] (15) at (1.75, -2.75) {};
		\node [style=X dot] (16) at (-2, -2.75) {};
		\node [style=X dot] (17) at (-1, -2.75) {};
		\node [style=X dot] (18) at (3, -2.75) {};
		\node [style=X dot] (19) at (-6.25, -2.75) {};
		\node [style=X dot] (20) at (-5, -2.75) {};
		\node [style=X dot] (21) at (-9.5, -2.75) {};
		\node [style=X dot] (22) at (-8.25, -2.75) {};
		\node [style=X dot] (23) at (10, -1.75) {};
		\node [style=X dot] (24) at (-5.25, -1.75) {};
		\node [style=X dot] (25) at (-9.25, -1.75) {};
		\node [style=X dot] (26) at (2, -1.75) {};
		\node [style=X dot] (27) at (9, -2.75) {};
		\node [style=X dot] (28) at (7, -2.75) {};
		\node [style=X dot] (29) at (6, -2.75) {};
		\node [style=Z dot] (30) at (-8.25, 1) {};
		\node [style=Z dot] (31) at (-2, 1) {};
		\node [style=Z dot] (32) at (-1, 3) {};
		\node [style=Z dot] (33) at (-6.25, 3) {};
		\node [style=Z dot] (34) at (3, 1) {};
		\node [style=Z dot] (35) at (6, 1) {};
		\node [style=Z dot] (36) at (7, 3) {};
		\node [style=Z dot] (37) at (10, 1) {};
		\node [style=Z dot] (38) at (-8.25, 3) {};
		\node [style=Z dot] (39) at (-7.25, 1) {};
		\node [style=Z dot] (40) at (-1.25, 1) {};
		\node [style=Z dot] (41) at (0, 3) {};
		\node [style=Z dot] (42) at (8, 3) {};
		\node [style=Z dot] (43) at (6.75, 1) {};
		\node [style=X dot] (44) at (-10.25, -1.75) {};
		\node [style=X dot] (45) at (-10.25, -2.75) {};
		\node [style=X dot] (46) at (11, -1.75) {};
		\node [style=X dot] (47) at (-4, -2.75) {};
		\node [style=X dot] (48) at (-3, -2.75) {};
		\node [style=X dot] (49) at (4, -2.75) {};
		\node [style=X dot] (50) at (5, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ebit] (0) to (8.center);
		\draw [style=ebit] (2) to (7.center);
		\draw [style=ebit] (3) to (14.center);
		\draw [style=ebit] (5) to (13.center);
		\draw [style=ebit] (6.center) to (12);
		\draw [style=ebit] (10.center) to (11);
		\draw (16) to (17);
		\draw (17) to (18);
		\draw (18) to (15);
		\draw (19) to (20);
		\draw (22) to (21);
		\draw (24) to (25);
		\draw (26) to (23);
		\draw (5) to (15);
		\draw (12) to (20);
		\draw (0) to (21);
		\draw (9) to (24);
		\draw (11) to (26);
		\draw (3) to (25);
		\draw (27) to (28);
		\draw (28) to (29);
		\draw (2) to (27);
		\draw (24) to (26);
		\draw (21) to (20);
		\draw (27) to (4.center);
		\draw (3) to (30);
		\draw (30) to (22);
		\draw (12) to (31);
		\draw (31) to (16);
		\draw (9) to (32);
		\draw (32) to (17);
		\draw (32) to (33);
		\draw (33) to (19);
		\draw (18) to (34);
		\draw (35) to (29);
		\draw (35) to (34);
		\draw (34) to (11);
		\draw (5) to (36);
		\draw (36) to (28);
		\draw (2) to (37);
		\draw (37) to (23);
		\draw [style=ebit] (1.center) to (33);
		\draw (30) to (39);
		\draw (0) to (38);
		\draw (31) to (40);
		\draw (32) to (41);
		\draw (35) to (43);
		\draw (36) to (42);
		\draw (44) to (25);
		\draw (45) to (21);
		\draw (20) to (47);
		\draw (48) to (16);
		\draw (18) to (49);
		\draw (50) to (29);
		\draw (23) to (46);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/A_app_steane/steane_seq_ft.tikz <==
\begin{tikzpicture}[baseline={(current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-9, 10.5) {};
		\node [style=none] (1) at (-5, 10.5) {};
		\node [style=Z dot] (2) at (9, 10.5) {};
		\node [style=Z dot] (3) at (-12, 10.5) {};
		\node [style=none] (4) at (12.5, 2.5) {};
		\node [style=Z dot] (5) at (7, 10.5) {};
		\node [style=none] (6) at (-8, 10.5) {};
		\node [style=none] (7) at (8, 10.5) {};
		\node [style=none] (8) at (-10, 10.5) {};
		\node [style=none] (9) at (0, 10.5) {};
		\node [style=Z dot] (10) at (-7, 10.5) {};
		\node [style=none] (11) at (4.25, 10.5) {};
		\node [style=none] (12) at (-12.75, 10.5) {};
		\node [style=X dot] (13) at (5, 3.5) {};
		\node [style=X dot] (14) at (-2, 2.5) {};
		\node [style=X dot] (15) at (-1, 2.5) {};
		\node [style=X dot] (16) at (1.75, 2.5) {};
		\node [style=X dot] (17) at (-3.25, 4.5) {};
		\node [style=X dot] (18) at (-7, 4.5) {};
		\node [style=X dot] (19) at (-9, 3.5) {};
		\node [style=X dot] (20) at (-11, 4.5) {};
		\node [style=X dot] (21) at (9, 6.5) {};
		\node [style=X dot] (22) at (-3, 5.5) {};
		\node [style=X dot] (23) at (-12, 6.5) {};
		\node [style=X dot] (24) at (2, 6.5) {};
		\node [style=X dot] (25) at (10, 4.5) {};
		\node [style=X dot] (26) at (11, 2.5) {};
		\node [style=X dot] (27) at (7, 4.5) {};
		\node [style=X dot] (28) at (6, 4.5) {};
		\node [style=Z dot] (29) at (-11, 10.5) {};
		\node [style=Z dot] (30) at (-11, 3.5) {};
		\node [style=Z dot] (31) at (-12, 5.5) {};
		\node [style=Z dot] (32) at (-6, 10.5) {};
		\node [style=Z dot] (33) at (-3.25, 3.5) {};
		\node [style=X dot] (34) at (-6, 2.5) {};
		\node [style=Z dot] (35) at (-2, 3.5) {};
		\node [style=X dot] (36) at (3, 4.5) {};
		\node [style=Z dot] (37) at (5, 10.5) {};
		\node [style=Z dot] (38) at (5, 2.5) {};
		\node [style=Z dot] (39) at (10, 10.5) {};
		\node [style=Z dot] (40) at (6, 2.5) {};
		\node [style=Z dot] (41) at (11, 4.5) {};
		\node [style=X dot] (42) at (10.25, 5.5) {};
		\node [style=Z dot] (43) at (10.25, 6.5) {};
		\node [style=Z dot] (44) at (-3.25, 10.5) {};
		\node [style=Z dot] (45) at (-3, 9.75) {};
		\node [style=Z dot] (46) at (-4, 10.5) {};
		\node [style=Z dot] (47) at (-1, 9.75) {};
		\node [style=Z dot] (48) at (1.75, 9.75) {};
		\node [style=Z dot] (49) at (3, 9.75) {};
		\node [style=Z dot] (50) at (1, 10.5) {};
		\node [style=Z dot] (51) at (2, 10.5) {};
		\node [style=X dot] (52) at (-4, 9.75) {};
		\node [style=X dot] (53) at (-1, 10.5) {};
		\node [style=X dot] (54) at (1, 9.75) {};
		\node [style=X dot] (55) at (3, 10.5) {};
		\node [style=Z dot] (56) at (-9.5, -2.25) {};
		\node [style=none] (57) at (-5.25, -2.25) {};
		\node [style=Z dot] (58) at (12.5, -2.25) {};
		\node [style=Z dot] (59) at (-12.5, -2.25) {};
		\node [style=none] (60) at (16, -10.25) {};
		\node [style=Z dot] (61) at (10.5, -2.25) {};
		\node [style=none] (62) at (-8.5, -2.25) {};
		\node [style=none] (63) at (11.5, -2.25) {};
		\node [style=none] (64) at (-10.5, -2.25) {};
		\node [style=none] (65) at (1.5, -2.25) {};
		\node [style=Z dot] (66) at (-7.5, -2.25) {};
		\node [style=none] (67) at (6.25, -2.25) {};
		\node [style=none] (68) at (-13.25, -2.25) {};
		\node [style=X dot] (69) at (7, -9.25) {};
		\node [style=X dot] (70) at (-0.5, -10.25) {};
		\node [style=X dot] (71) at (0.5, -10.25) {};
		\node [style=X dot] (72) at (3.25, -10.25) {};
		\node [style=X dot] (73) at (-3.5, -8.25) {};
		\node [style=X dot] (74) at (-7.5, -8.25) {};
		\node [style=X dot] (75) at (-9.5, -9.25) {};
		\node [style=X dot] (76) at (-11.5, -8.25) {};
		\node [style=X dot] (77) at (12.5, -6.25) {};
		\node [style=X dot] (78) at (-3.25, -7.25) {};
		\node [style=X dot] (79) at (-12.5, -6.25) {};
		\node [style=X dot] (80) at (3.5, -6.25) {};
		\node [style=X dot] (81) at (13.5, -8.25) {};
		\node [style=X dot] (82) at (14.5, -10.25) {};
		\node [style=X dot] (83) at (10.5, -8.25) {};
		\node [style=X dot] (84) at (9.5, -8.25) {};
		\node [style=Z dot] (85) at (-11.5, -2.25) {};
		\node [style=Z dot] (86) at (-10.75, -9.25) {};
		\node [style=Z dot] (87) at (-11.75, -7.25) {};
		\node [style=Z dot] (88) at (-6.5, -2.25) {};
		\node [style=Z dot] (89) at (-2.75, -9.25) {};
		\node [style=X dot] (90) at (-6.5, -10.25) {};
		\node [style=Z dot] (91) at (-0.5, -9.25) {};
		\node [style=X dot] (92) at (4.5, -8.25) {};
		\node [style=Z dot] (93) at (7, -2.25) {};
		\node [style=Z dot] (94) at (7, -10.25) {};
		\node [style=Z dot] (95) at (13.5, -2.25) {};
		\node [style=Z dot] (96) at (9.5, -10.25) {};
		\node [style=Z dot] (97) at (14.5, -8.25) {};
		\node [style=X dot] (98) at (13.75, -7.25) {};
		\node [style=Z dot] (99) at (13.75, -6.25) {};
		\node [style=Z dot] (100) at (-3.5, -2.25) {};
		\node [style=Z dot] (101) at (-3.25, -3) {};
		\node [style=Z dot] (102) at (-4.25, -2.25) {};
		\node [style=Z dot] (103) at (0.5, -3) {};
		\node [style=Z dot] (104) at (3.25, -3) {};
		\node [style=Z dot] (105) at (4.5, -3) {};
		\node [style=Z dot] (106) at (2.5, -2.25) {};
		\node [style=Z dot] (107) at (3.5, -2.25) {};
		\node [style=X dot] (108) at (-4.25, -3) {};
		\node [style=X dot] (109) at (-0.5, -2.25) {};
		\node [style=X dot] (110) at (2.5, -3) {};
		\node [style=X dot] (111) at (-11.75, -6.25) {};
		\node [style=X dot] (112) at (-13.25, -6.25) {};
		\node [style=Z dot] (113) at (-13.25, -7.25) {};
		\node [style=X dot] (114) at (-10.75, -8.25) {};
		\node [style=Z dot] (115) at (-11.5, -9.25) {};
		\node [style=X dot] (116) at (-12, -8.25) {};
		\node [style=X dot] (117) at (-2.75, -8.25) {};
		\node [style=X dot] (118) at (-2, -8.25) {};
		\node [style=Z dot] (119) at (-2, -9.25) {};
		\node [style=Z dot] (120) at (-1.25, -9.25) {};
		\node [style=X dot] (121) at (3.75, -8.25) {};
		\node [style=X dot] (122) at (14.5, -7.25) {};
		\node [style=Z dot] (123) at (14.5, -6.25) {};
		\node [style=Z dot] (124) at (15.25, -8.25) {};
		\node [style=X dot] (125) at (7.75, -9.25) {};
		\node [style=Z dot] (126) at (7.75, -10.25) {};
		\node [style=Z dot] (127) at (8.75, -10.25) {};
		\node [style=Z dot] (128) at (1.25, -3) {};
		\node [style=X dot] (129) at (0.5, -2.25) {};
		\node [style=Z dot] (130) at (-0.5, -3) {};
		\node [style=Z dot] (131) at (5, -3) {};
		\node [style=Z dot] (132) at (5.5, -3) {};
		\node [style=X dot] (133) at (5, -2.25) {};
		\node [style=X dot] (134) at (5.5, -2.25) {};
		\node [style=X dot] (135) at (-5.25, -3) {};
		\node [style=X dot] (136) at (1.75, -3) {};
		\node [style=Z dot] (137) at (-6, -2.25) {};
		\node [style=Z dot] (138) at (-9, -2.25) {};
		\node [style=Z dot] (139) at (-11, -2.25) {};
		\node [style=Z dot] (140) at (11, -2.25) {};
		\node [style=Z dot] (141) at (14, -2.25) {};
		\node [style=Z dot] (142) at (-5, 25) {};
		\node [style=none] (143) at (-2, 25.75) {};
		\node [style=Z dot] (144) at (4, 25) {};
		\node [style=Z dot] (145) at (-7, 25) {};
		\node [style=none] (146) at (5.25, 14) {};
		\node [style=Z dot] (147) at (2, 25) {};
		\node [style=none] (148) at (-4, 25.75) {};
		\node [style=none] (149) at (4, 25.75) {};
		\node [style=none] (150) at (-5, 25.75) {};
		\node [style=Z dot] (151) at (-2, 25) {};
		\node [style=none] (152) at (0, 25.75) {};
		\node [style=Z dot] (153) at (0, 25) {};
		\node [style=Z dot] (154) at (-4, 25) {};
		\node [style=none] (155) at (2, 25.75) {};
		\node [style=none] (156) at (-7, 25.75) {};
		\node [style=X dot] (157) at (3, 17) {};
		\node [style=X dot] (158) at (-3, 17) {};
		\node [style=X dot] (159) at (-0.75, 18) {};
		\node [style=X dot] (160) at (0.25, 18) {};
		\node [style=X dot] (161) at (-1, 19) {};
		\node [style=X dot] (162) at (-4, 20) {};
		\node [style=X dot] (163) at (-5, 19) {};
		\node [style=X dot] (164) at (-6, 20) {};
		\node [style=X dot] (165) at (4, 21) {};
		\node [style=X dot] (166) at (-1.75, 21) {};
		\node [style=X dot] (167) at (-7, 22) {};
		\node [style=X dot] (168) at (1, 22) {};
		\node [style=X dot] (169) at (5, 16) {};
		\node [style=X dot] (170) at (5.25, 15) {};
		\node [style=X dot] (171) at (2, 16) {};
		\node [style=X dot] (172) at (1.25, 15) {};
		\node [style=Z dot] (173) at (-6, 25) {};
		\node [style=Z dot] (174) at (-3, 25) {};
		\node [style=Z dot] (175) at (-1, 25) {};
		\node [style=Z dot] (176) at (-0.75, 24) {};
		\node [style=Z dot] (177) at (-1.75, 24) {};
		\node [style=Z dot] (178) at (5, 25) {};
		\node [style=Z dot] (179) at (3, 25) {};
		\node [style=Z dot] (180) at (0.25, 24) {};
		\node [style=Z dot] (181) at (1.25, 24) {};
		\node [style=Z dot] (182) at (1, 25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ebit] (0) to (8.center);
		\draw [style=ebit] (2) to (7.center);
		\draw [style=ebit] (3) to (12.center);
		\draw [style=ebit] (6.center) to (10);
		\draw (14) to (15);
		\draw (15) to (16);
		\draw (17) to (18);
		\draw (18) to (20);
		\draw (23) to (24);
		\draw (24) to (21);
		\draw (10) to (18);
		\draw (0) to (19);
		\draw (2) to (21);
		\draw (3) to (23);
		\draw (25) to (27);
		\draw (5) to (27);
		\draw (4.center) to (26);
		\draw (3) to (29);
		\draw (29) to (20);
		\draw (23) to (31);
		\draw (31) to (22);
		\draw (20) to (30);
		\draw (30) to (19);
		\draw (10) to (32);
		\draw (19) to (33);
		\draw (33) to (17);
		\draw (32) to (34);
		\draw (34) to (14);
		\draw (14) to (35);
		\draw (35) to (13);
		\draw (37) to (13);
		\draw (13) to (38);
		\draw (38) to (16);
		\draw (2) to (39);
		\draw (39) to (25);
		\draw (27) to (28);
		\draw (36) to (28);
		\draw (28) to (40);
		\draw (40) to (26);
		\draw (25) to (41);
		\draw (41) to (26);
		\draw (21) to (43);
		\draw (43) to (42);
		\draw (42) to (22);
		\draw [style=ebit] (1.center) to (46);
		\draw (46) to (44);
		\draw (22) to (45);
		\draw (44) to (17);
		\draw (24) to (51);
		\draw [style=ebit] (11.center) to (37);
		\draw (37) to (5);
		\draw (47) to (15);
		\draw (49) to (36);
		\draw (48) to (16);
		\draw [style=ebit] (50) to (9.center);
		\draw (46) to (52);
		\draw (52) to (45);
		\draw (45) to (47);
		\draw (47) to (53);
		\draw (53) to (44);
		\draw (50) to (54);
		\draw (54) to (48);
		\draw (48) to (49);
		\draw (49) to (55);
		\draw (55) to (51);
		\draw (51) to (50);
		\draw [style=ebit] (56) to (64.center);
		\draw [style=ebit] (58) to (63.center);
		\draw [style=ebit] (59) to (68.center);
		\draw [style=ebit] (62.center) to (66);
		\draw (70) to (71);
		\draw (71) to (72);
		\draw (73) to (74);
		\draw (74) to (76);
		\draw (79) to (80);
		\draw (80) to (77);
		\draw (66) to (74);
		\draw (56) to (75);
		\draw (58) to (77);
		\draw (59) to (79);
		\draw (81) to (83);
		\draw (61) to (83);
		\draw (60.center) to (82);
		\draw (59) to (85);
		\draw (85) to (76);
		\draw (87) to (78);
		\draw (86) to (75);
		\draw (66) to (88);
		\draw (75) to (89);
		\draw (88) to (90);
		\draw (90) to (70);
		\draw (70) to (91);
		\draw (91) to (69);
		\draw (93) to (69);
		\draw (69) to (94);
		\draw (94) to (72);
		\draw (58) to (95);
		\draw (95) to (81);
		\draw (83) to (84);
		\draw (92) to (84);
		\draw (84) to (96);
		\draw (96) to (82);
		\draw (81) to (97);
		\draw (97) to (82);
		\draw (77) to (99);
		\draw (99) to (98);
		\draw (98) to (78);
		\draw [style=ebit] (57.center) to (102);
		\draw (102) to (100);
		\draw (78) to (101);
		\draw (100) to (73);
		\draw (80) to (107);
		\draw [style=ebit] (67.center) to (93);
		\draw (93) to (61);
		\draw (103) to (71);
		\draw (105) to (92);
		\draw (104) to (72);
		\draw [style=ebit] (106) to (65.center);
		\draw (102) to (108);
		\draw (108) to (101);
		\draw (101) to (103);
		\draw (109) to (100);
		\draw (106) to (110);
		\draw (110) to (104);
		\draw (104) to (105);
		\draw (107) to (106);
		\draw (111) to (87);
		\draw (112) to (79);
		\draw (113) to (87);
		\draw (76) to (114);
		\draw (114) to (86);
		\draw (116) to (76);
		\draw (115) to (86);
		\draw (73) to (117);
		\draw (117) to (89);
		\draw (117) to (118);
		\draw (89) to (119);
		\draw (120) to (91);
		\draw (121) to (92);
		\draw (99) to (123);
		\draw (98) to (122);
		\draw (97) to (124);
		\draw (69) to (125);
		\draw (94) to (126);
		\draw (127) to (96);
		\draw (109) to (130);
		\draw (109) to (129);
		\draw (103) to (128);
		\draw (107) to (133);
		\draw (133) to (131);
		\draw (131) to (105);
		\draw (133) to (134);
		\draw (131) to (132);
		\draw (135) to (108);
		\draw (136) to (110);
		\draw (61) to (140);
		\draw (95) to (141);
		\draw (88) to (137);
		\draw (56) to (138);
		\draw (85) to (139);
		\draw [style=ebit] (142) to (150.center);
		\draw [style=ebit] (143.center) to (151);
		\draw [style=ebit] (144) to (149.center);
		\draw [style=ebit] (145) to (156.center);
		\draw [style=ebit] (147) to (155.center);
		\draw [style=ebit] (148.center) to (154);
		\draw [style=ebit] (152.center) to (153);
		\draw (157) to (158);
		\draw (158) to (159);
		\draw (159) to (160);
		\draw (160) to (157);
		\draw (161) to (162);
		\draw (162) to (164);
		\draw (164) to (163);
		\draw (163) to (161);
		\draw (165) to (166);
		\draw (166) to (167);
		\draw (167) to (168);
		\draw (168) to (165);
		\draw (154) to (162);
		\draw (142) to (163);
		\draw (144) to (165);
		\draw (145) to (167);
		\draw (169) to (171);
		\draw (171) to (172);
		\draw (172) to (170);
		\draw (170) to (169);
		\draw (147) to (171);
		\draw (146.center) to (170);
		\draw (173) to (145);
		\draw (173) to (164);
		\draw (154) to (174);
		\draw (174) to (158);
		\draw (151) to (175);
		\draw (175) to (176);
		\draw (176) to (177);
		\draw (177) to (166);
		\draw (151) to (177);
		\draw (176) to (159);
		\draw (175) to (161);
		\draw (147) to (179);
		\draw (179) to (157);
		\draw (144) to (178);
		\draw (178) to (169);
		\draw (153) to (182);
		\draw (182) to (181);
		\draw (181) to (180);
		\draw (180) to (153);
		\draw (182) to (168);
		\draw (181) to (172);
		\draw (180) to (160);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/A_app_steane/steane_seq_ft2.tikz <==
\begin{tikzpicture}[baseline={(current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (56) at (-10.5, -2.25) {};
		\node [style=none] (57) at (-6.25, -2.25) {};
		\node [style=Z dot] (58) at (11.5, -2.25) {};
		\node [style=Z dot] (59) at (-13.5, -2.25) {};
		\node [style=none] (60) at (15, -10.25) {};
		\node [style=Z dot] (61) at (9.5, -2.25) {};
		\node [style=none] (62) at (-9.5, -2.25) {};
		\node [style=none] (63) at (10.5, -2.25) {};
		\node [style=none] (64) at (-11.5, -2.25) {};
		\node [style=none] (65) at (0.5, -2.25) {};
		\node [style=Z dot] (66) at (-8.5, -2.25) {};
		\node [style=none] (67) at (5.25, -2.25) {};
		\node [style=none] (68) at (-14.25, -2.25) {};
		\node [style=X dot] (69) at (6, -9.25) {};
		\node [style=X dot] (70) at (-1.5, -10.25) {};
		\node [style=X dot] (71) at (-0.5, -10.25) {};
		\node [style=X dot] (72) at (2.25, -10.25) {};
		\node [style=X dot] (73) at (-4.5, -8.25) {};
		\node [style=X dot] (74) at (-8.5, -8.25) {};
		\node [style=X dot] (75) at (-10.5, -9.25) {};
		\node [style=X dot] (76) at (-12.5, -8.25) {};
		\node [style=X dot] (77) at (11.5, -6.25) {};
		\node [style=X dot] (78) at (-4.25, -7.25) {};
		\node [style=X dot] (79) at (-13.5, -6.25) {};
		\node [style=X dot] (80) at (2.5, -6.25) {};
		\node [style=X dot] (81) at (12.5, -8.25) {};
		\node [style=X dot] (82) at (13.5, -10.25) {};
		\node [style=X dot] (83) at (9.5, -8.25) {};
		\node [style=X dot] (84) at (8.5, -8.25) {};
		\node [style=Z dot] (85) at (-12.5, -2.25) {};
		\node [style=Z dot] (86) at (-11.75, -9.25) {};
		\node [style=Z dot] (87) at (-12.75, -7.25) {};
		\node [style=Z dot] (88) at (-7.5, -2.25) {};
		\node [style=Z dot] (89) at (-3.75, -9.25) {};
		\node [style=X dot] (90) at (-7.5, -10.25) {};
		\node [style=Z dot] (91) at (-1.5, -9.25) {};
		\node [style=X dot] (92) at (3.5, -8.25) {};
		\node [style=Z dot] (93) at (6, -2.25) {};
		\node [style=Z dot] (94) at (6, -10.25) {};
		\node [style=Z dot] (95) at (12.5, -2.25) {};
		\node [style=Z dot] (96) at (8.5, -10.25) {};
		\node [style=Z dot] (97) at (13.5, -8.25) {};
		\node [style=X dot] (98) at (12.75, -7.25) {};
		\node [style=Z dot] (99) at (12.75, -6.25) {};
		\node [style=Z dot] (100) at (-4.5, -2.25) {};
		\node [style=Z dot] (101) at (-4.25, -3) {};
		\node [style=Z dot] (102) at (-5.25, -2.25) {};
		\node [style=Z dot] (103) at (-0.5, -3) {};
		\node [style=Z dot] (104) at (2.25, -3) {};
		\node [style=Z dot] (105) at (3.5, -3) {};
		\node [style=Z dot] (106) at (1.5, -2.25) {};
		\node [style=Z dot] (107) at (2.5, -2.25) {};
		\node [style=X dot] (108) at (-5.25, -3) {};
		\node [style=X dot] (109) at (-1.5, -2.25) {};
		\node [style=X dot] (110) at (1.5, -3) {};
		\node [style=X dot] (111) at (-12.75, -6.25) {};
		\node [style=X dot] (112) at (-14.25, -6.25) {};
		\node [style=Z dot] (113) at (-14.25, -7.25) {};
		\node [style=X dot] (114) at (-11.75, -8.25) {};
		\node [style=Z dot] (115) at (-12.5, -9.25) {};
		\node [style=X dot] (116) at (-13, -8.25) {};
		\node [style=X dot] (117) at (-3.75, -8.25) {};
		\node [style=X dot] (118) at (-3, -8.25) {};
		\node [style=Z dot] (119) at (-3, -9.25) {};
		\node [style=Z dot] (120) at (-2.25, -9.25) {};
		\node [style=X dot] (121) at (2.75, -8.25) {};
		\node [style=X dot] (122) at (13.5, -7.25) {};
		\node [style=Z dot] (123) at (13.5, -6.25) {};
		\node [style=Z dot] (124) at (14.25, -8.25) {};
		\node [style=X dot] (125) at (6.75, -9.25) {};
		\node [style=Z dot] (126) at (6.75, -10.25) {};
		\node [style=Z dot] (127) at (7.75, -10.25) {};
		\node [style=Z dot] (128) at (0.25, -3) {};
		\node [style=X dot] (129) at (-0.5, -2.25) {};
		\node [style=Z dot] (130) at (-1.5, -3) {};
		\node [style=Z dot] (131) at (4, -3) {};
		\node [style=Z dot] (132) at (4.5, -3) {};
		\node [style=X dot] (133) at (4, -2.25) {};
		\node [style=X dot] (134) at (4.5, -2.25) {};
		\node [style=X dot] (135) at (-6.25, -3) {};
		\node [style=X dot] (136) at (0.75, -3) {};
		\node [style=Z dot] (137) at (-7, -2.25) {};
		\node [style=Z dot] (138) at (-10, -2.25) {};
		\node [style=Z dot] (139) at (-12, -2.25) {};
		\node [style=Z dot] (140) at (10, -2.25) {};
		\node [style=Z dot] (141) at (13, -2.25) {};
		\node [style=Z dot] (142) at (2, 12.25) {};
		\node [style=none] (143) at (5, 13) {};
		\node [style=Z dot] (144) at (11, 12.25) {};
		\node [style=Z dot] (145) at (0, 12.25) {};
		\node [style=none] (146) at (12.25, 1.25) {};
		\node [style=Z dot] (147) at (9, 12.25) {};
		\node [style=none] (148) at (3, 13) {};
		\node [style=none] (149) at (11, 13) {};
		\node [style=none] (150) at (2, 13) {};
		\node [style=Z dot] (151) at (5, 12.25) {};
		\node [style=none] (152) at (7, 13) {};
		\node [style=Z dot] (153) at (7, 12.25) {};
		\node [style=Z dot] (154) at (3, 12.25) {};
		\node [style=none] (155) at (9, 13) {};
		\node [style=none] (156) at (0, 13) {};
		\node [style=X dot] (157) at (10, 4.25) {};
		\node [style=X dot] (158) at (4, 4.25) {};
		\node [style=X dot] (159) at (6.25, 5.25) {};
		\node [style=X dot] (160) at (7.25, 5.25) {};
		\node [style=X dot] (161) at (6, 6.25) {};
		\node [style=X dot] (162) at (3, 7.25) {};
		\node [style=X dot] (163) at (2, 6.25) {};
		\node [style=X dot] (164) at (1, 7.25) {};
		\node [style=X dot] (165) at (11, 8.25) {};
		\node [style=X dot] (166) at (5.25, 8.25) {};
		\node [style=X dot] (167) at (0, 9.25) {};
		\node [style=X dot] (168) at (8, 9.25) {};
		\node [style=X dot] (169) at (12, 3.25) {};
		\node [style=X dot] (170) at (12.25, 2.25) {};
		\node [style=X dot] (171) at (9, 3.25) {};
		\node [style=X dot] (172) at (8.25, 2.25) {};
		\node [style=Z dot] (173) at (1, 12.25) {};
		\node [style=Z dot] (174) at (4, 12.25) {};
		\node [style=Z dot] (175) at (6, 12.25) {};
		\node [style=Z dot] (176) at (6.25, 11.25) {};
		\node [style=Z dot] (177) at (5.25, 11.25) {};
		\node [style=Z dot] (178) at (12, 12.25) {};
		\node [style=Z dot] (179) at (10, 12.25) {};
		\node [style=Z dot] (180) at (7.25, 11.25) {};
		\node [style=Z dot] (181) at (8.25, 11.25) {};
		\node [style=Z dot] (182) at (8, 12.25) {};
		\node [style=none] (183) at (-16, -6) {$\FaultEq$};
		\node [style=Z dot] (184) at (-15, 12) {};
		\node [style=none] (185) at (-12, 12.75) {};
		\node [style=Z dot] (186) at (-4, 12) {};
		\node [style=Z dot] (187) at (-17, 12) {};
		\node [style=none] (188) at (-3, 4) {};
		\node [style=Z dot] (189) at (-6, 12) {};
		\node [style=none] (190) at (-14, 12.75) {};
		\node [style=none] (191) at (-4, 12.75) {};
		\node [style=none] (192) at (-15, 12.75) {};
		\node [style=Z dot] (193) at (-12, 12) {};
		\node [style=none] (194) at (-9, 12.75) {};
		\node [style=Z dot] (195) at (-9, 12) {};
		\node [style=Z dot] (196) at (-14, 12) {};
		\node [style=none] (197) at (-6, 12.75) {};
		\node [style=none] (198) at (-17, 12.75) {};
		\node [style=X dot] (199) at (-10.5, 7) {};
		\node [style=X dot] (200) at (-14, 6) {};
		\node [style=X dot] (201) at (-9, 5) {};
		\node [style=X dot] (202) at (-6, 4) {};
		\node [style=none] (204) at (-2.25, 7.5) {$\FaultEq$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ebit] (56) to (64.center);
		\draw [style=ebit] (58) to (63.center);
		\draw [style=ebit] (59) to (68.center);
		\draw [style=ebit] (62.center) to (66);
		\draw (70) to (71);
		\draw (71) to (72);
		\draw (73) to (74);
		\draw (74) to (76);
		\draw (79) to (80);
		\draw (80) to (77);
		\draw (66) to (74);
		\draw (56) to (75);
		\draw (58) to (77);
		\draw (59) to (79);
		\draw (81) to (83);
		\draw (61) to (83);
		\draw (60.center) to (82);
		\draw (59) to (85);
		\draw (85) to (76);
		\draw (87) to (78);
		\draw (86) to (75);
		\draw (66) to (88);
		\draw (75) to (89);
		\draw (88) to (90);
		\draw (90) to (70);
		\draw (70) to (91);
		\draw (91) to (69);
		\draw (93) to (69);
		\draw (69) to (94);
		\draw (94) to (72);
		\draw (58) to (95);
		\draw (95) to (81);
		\draw (83) to (84);
		\draw (92) to (84);
		\draw (84) to (96);
		\draw (96) to (82);
		\draw (81) to (97);
		\draw (97) to (82);
		\draw (77) to (99);
		\draw (99) to (98);
		\draw (98) to (78);
		\draw [style=ebit] (57.center) to (102);
		\draw (102) to (100);
		\draw (78) to (101);
		\draw (100) to (73);
		\draw (80) to (107);
		\draw [style=ebit] (67.center) to (93);
		\draw (93) to (61);
		\draw (103) to (71);
		\draw (105) to (92);
		\draw (104) to (72);
		\draw [style=ebit] (106) to (65.center);
		\draw (102) to (108);
		\draw (108) to (101);
		\draw (101) to (103);
		\draw (109) to (100);
		\draw (106) to (110);
		\draw (110) to (104);
		\draw (104) to (105);
		\draw (107) to (106);
		\draw (111) to (87);
		\draw (112) to (79);
		\draw (113) to (87);
		\draw (76) to (114);
		\draw (114) to (86);
		\draw (116) to (76);
		\draw (115) to (86);
		\draw (73) to (117);
		\draw (117) to (89);
		\draw (117) to (118);
		\draw (89) to (119);
		\draw (120) to (91);
		\draw (121) to (92);
		\draw (99) to (123);
		\draw (98) to (122);
		\draw (97) to (124);
		\draw (69) to (125);
		\draw (94) to (126);
		\draw (127) to (96);
		\draw (109) to (130);
		\draw (109) to (129);
		\draw (103) to (128);
		\draw (107) to (133);
		\draw (133) to (131);
		\draw (131) to (105);
		\draw (133) to (134);
		\draw (131) to (132);
		\draw (135) to (108);
		\draw (136) to (110);
		\draw (61) to (140);
		\draw (95) to (141);
		\draw (88) to (137);
		\draw (56) to (138);
		\draw (85) to (139);
		\draw [style=ebit] (142) to (150.center);
		\draw [style=ebit] (143.center) to (151);
		\draw [style=ebit] (144) to (149.center);
		\draw [style=ebit] (145) to (156.center);
		\draw [style=ebit] (147) to (155.center);
		\draw [style=ebit] (148.center) to (154);
		\draw [style=ebit] (152.center) to (153);
		\draw (157) to (158);
		\draw (158) to (159);
		\draw (159) to (160);
		\draw (160) to (157);
		\draw (161) to (162);
		\draw (162) to (164);
		\draw (164) to (163);
		\draw (163) to (161);
		\draw (165) to (166);
		\draw (166) to (167);
		\draw (167) to (168);
		\draw (168) to (165);
		\draw (154) to (162);
		\draw (142) to (163);
		\draw (144) to (165);
		\draw (145) to (167);
		\draw (169) to (171);
		\draw (171) to (172);
		\draw (172) to (170);
		\draw (170) to (169);
		\draw (147) to (171);
		\draw (146.center) to (170);
		\draw (173) to (145);
		\draw (173) to (164);
		\draw (154) to (174);
		\draw (174) to (158);
		\draw (151) to (175);
		\draw (175) to (176);
		\draw (176) to (177);
		\draw (177) to (166);
		\draw (151) to (177);
		\draw (176) to (159);
		\draw (175) to (161);
		\draw (147) to (179);
		\draw (179) to (157);
		\draw (144) to (178);
		\draw (178) to (169);
		\draw (153) to (182);
		\draw (182) to (181);
		\draw (181) to (180);
		\draw (180) to (153);
		\draw (182) to (168);
		\draw (181) to (172);
		\draw (180) to (160);
		\draw [style=ebit] (184) to (192.center);
		\draw [style=ebit] (185.center) to (193);
		\draw [style=ebit] (186) to (191.center);
		\draw [style=ebit] (187) to (198.center);
		\draw [style=ebit] (189) to (197.center);
		\draw [style=ebit] (190.center) to (196);
		\draw [style=ebit] (194.center) to (195);
		\draw (187) to (199);
		\draw (193) to (199);
		\draw (195) to (199);
		\draw (186) to (199);
		\draw (187) to (200);
		\draw (184) to (200);
		\draw (196) to (200);
		\draw (193) to (200);
		\draw (196) to (201);
		\draw (193) to (201);
		\draw (195) to (201);
		\draw (189) to (201);
		\draw (195) to (202);
		\draw (189) to (202);
		\draw (186) to (202);
		\draw (188.center) to (202);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/A_app_steane/steane_sequential.tikz <==
\begin{tikzpicture}[baseline={(current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (7.25, 3.75) {};
		\node [style=none] (1) at (4.25, 4.5) {};
		\node [style=Z dot] (2) at (-1.25, 3.75) {};
		\node [style=Z dot] (3) at (8.5, 3.75) {};
		\node [style=none] (4) at (-5.25, -4.25) {};
		\node [style=Z dot] (5) at (-0.25, 3.75) {};
		\node [style=none] (6) at (5.25, 4.5) {};
		\node [style=none] (8) at (-1.25, 4.5) {};
		\node [style=none] (9) at (7.25, 4.5) {};
		\node [style=Z dot] (10) at (4.25, 3.75) {};
		\node [style=none] (13) at (0.75, 4.5) {};
		\node [style=Z dot] (14) at (0.75, 3.75) {};
		\node [style=Z dot] (15) at (5.25, 3.75) {};
		\node [style=none] (17) at (-0.25, 4.5) {};
		\node [style=none] (18) at (8.5, 4.5) {};
		\node [style=X dot] (20) at (-0.75, -4.25) {};
		\node [style=X dot] (21) at (1.5, -4.25) {};
		\node [style=X dot] (22) at (1.5, -3) {};
		\node [style=X dot] (23) at (-0.75, -3) {};
		\node [style=X dot] (24) at (3.5, -4.25) {};
		\node [style=X dot] (25) at (3.5, -3) {};
		\node [style=X dot] (26) at (5.5, -4.25) {};
		\node [style=X dot] (27) at (5.5, -3) {};
		\node [style=X dot] (28) at (6.75, -1.75) {};
		\node [style=X dot] (29) at (10, -1.75) {};
		\node [style=X dot] (30) at (10, -0.5) {};
		\node [style=X dot] (31) at (6.75, -0.5) {};
		\node [style=X dot] (32) at (-3.25, -3.25) {};
		\node [style=X dot] (33) at (-3.25, -4.25) {};
		\node [style=X dot] (34) at (-2, -3.25) {};
		\node [style=X dot] (35) at (-2, -4.25) {};
		\node [style=Z dot] (36) at (-6.5, -11.75) {};
		\node [style=none] (37) at (-3.5, -11) {};
		\node [style=Z dot] (38) at (2, -11.75) {};
		\node [style=Z dot] (39) at (-7.75, -11.75) {};
		\node [style=none] (40) at (6, -19.75) {};
		\node [style=Z dot] (41) at (1, -11.75) {};
		\node [style=none] (42) at (-4.5, -11) {};
		\node [style=none] (43) at (2, -11) {};
		\node [style=none] (44) at (-6.5, -11) {};
		\node [style=Z dot] (45) at (-3.5, -11.75) {};
		\node [style=none] (46) at (0, -11) {};
		\node [style=Z dot] (47) at (0, -11.75) {};
		\node [style=Z dot] (48) at (-4.5, -11.75) {};
		\node [style=none] (49) at (1, -11) {};
		\node [style=none] (50) at (-7.75, -11) {};
		\node [style=X dot] (51) at (1.5, -19.75) {};
		\node [style=X dot] (52) at (-2.75, -20) {};
		\node [style=X dot] (53) at (-2.75, -18.75) {};
		\node [style=X dot] (54) at (1.5, -18.5) {};
		\node [style=X dot] (55) at (-4.25, -19.75) {};
		\node [style=X dot] (56) at (-4.5, -18.5) {};
		\node [style=X dot] (57) at (-6.5, -19.75) {};
		\node [style=X dot] (58) at (-7.75, -18.5) {};
		\node [style=X dot] (59) at (-6, -17.25) {};
		\node [style=X dot] (60) at (-8.5, -17.25) {};
		\node [style=X dot] (61) at (-8.5, -16) {};
		\node [style=X dot] (62) at (-6, -16) {};
		\node [style=X dot] (63) at (4, -18.75) {};
		\node [style=X dot] (64) at (4, -19.75) {};
		\node [style=X dot] (65) at (2.75, -18.75) {};
		\node [style=X dot] (66) at (2.75, -19.75) {};
		\node [style=Z dot] (129) at (-6.25, -29.75) {};
		\node [style=none] (130) at (-0.75, -29) {};
		\node [style=Z dot] (131) at (8.75, -29.75) {};
		\node [style=Z dot] (132) at (-8.25, -29.75) {};
		\node [style=none] (133) at (12, -38) {};
		\node [style=Z dot] (134) at (7.25, -29.75) {};
		\node [style=none] (135) at (-4.25, -29) {};
		\node [style=none] (136) at (8.75, -29) {};
		\node [style=none] (137) at (-6.25, -29) {};
		\node [style=Z dot] (138) at (-0.75, -29.75) {};
		\node [style=none] (139) at (2.5, -29) {};
		\node [style=Z dot] (140) at (2.5, -29.75) {};
		\node [style=Z dot] (141) at (-4.25, -29.75) {};
		\node [style=none] (142) at (7.25, -29) {};
		\node [style=none] (143) at (-8.25, -29) {};
		\node [style=X dot] (144) at (5, -37) {};
		\node [style=X dot] (145) at (-1, -38) {};
		\node [style=X dot] (146) at (0.25, -38) {};
		\node [style=X dot] (147) at (1.75, -38) {};
		\node [style=X dot] (148) at (-1.75, -36) {};
		\node [style=X dot] (149) at (-4.25, -36) {};
		\node [style=X dot] (150) at (-6.25, -37) {};
		\node [style=X dot] (151) at (-7.5, -36) {};
		\node [style=X dot] (152) at (8.75, -34) {};
		\node [style=X dot] (153) at (-0.75, -35) {};
		\node [style=X dot] (154) at (-8.25, -34) {};
		\node [style=X dot] (155) at (2.5, -34) {};
		\node [style=X dot] (156) at (9.5, -36) {};
		\node [style=X dot] (157) at (10.5, -38) {};
		\node [style=X dot] (158) at (7.25, -36) {};
		\node [style=X dot] (159) at (6, -36) {};
		\node [style=Z dot] (160) at (-7.5, -29.75) {};
		\node [style=Z dot] (161) at (-7.5, -37) {};
		\node [style=Z dot] (162) at (-8.25, -35) {};
		\node [style=Z dot] (163) at (-3.25, -29.75) {};
		\node [style=Z dot] (164) at (-1.75, -37) {};
		\node [style=Z dot] (165) at (-1.75, -29.75) {};
		\node [style=Z dot] (166) at (0.25, -29.75) {};
		\node [style=X dot] (167) at (-3.25, -38) {};
		\node [style=Z dot] (168) at (-1, -37) {};
		\node [style=Z dot] (169) at (1.75, -29.75) {};
		\node [style=Z dot] (170) at (3.25, -29.75) {};
		\node [style=X dot] (171) at (3.25, -36) {};
		\node [style=Z dot] (172) at (5, -29.75) {};
		\node [style=Z dot] (173) at (5, -38) {};
		\node [style=Z dot] (174) at (9.5, -29.75) {};
		\node [style=Z dot] (175) at (6, -38) {};
		\node [style=Z dot] (177) at (10.5, -36) {};
		\node [style=X dot] (178) at (10, -35) {};
		\node [style=Z dot] (179) at (10, -34) {};
		\node [style=Z dot] (180) at (-3, -46) {};
		\node [style=none] (181) at (1, -46) {};
		\node [style=Z dot] (182) at (15, -46) {};
		\node [style=Z dot] (183) at (-6, -46) {};
		\node [style=none] (184) at (18.5, -54) {};
		\node [style=Z dot] (185) at (13, -46) {};
		\node [style=none] (186) at (-2, -46) {};
		\node [style=none] (187) at (14, -46) {};
		\node [style=none] (188) at (-4, -46) {};
		\node [style=none] (190) at (6, -46) {};
		\node [style=Z dot] (192) at (-1, -46) {};
		\node [style=none] (193) at (10.25, -46) {};
		\node [style=none] (194) at (-6.75, -46) {};
		\node [style=X dot] (195) at (11, -53) {};
		\node [style=X dot] (196) at (4, -54) {};
		\node [style=X dot] (197) at (5, -54) {};
		\node [style=X dot] (198) at (7.75, -54) {};
		\node [style=X dot] (199) at (2.75, -52) {};
		\node [style=X dot] (200) at (-1, -52) {};
		\node [style=X dot] (201) at (-3, -53) {};
		\node [style=X dot] (202) at (-5, -52) {};
		\node [style=X dot] (203) at (15, -50) {};
		\node [style=X dot] (204) at (3, -51) {};
		\node [style=X dot] (205) at (-6, -50) {};
		\node [style=X dot] (206) at (8, -50) {};
		\node [style=X dot] (207) at (16, -52) {};
		\node [style=X dot] (208) at (17, -54) {};
		\node [style=X dot] (209) at (13, -52) {};
		\node [style=X dot] (210) at (12, -52) {};
		\node [style=Z dot] (211) at (-5, -46) {};
		\node [style=Z dot] (212) at (-5, -53) {};
		\node [style=Z dot] (213) at (-6, -51) {};
		\node [style=Z dot] (214) at (0, -46) {};
		\node [style=Z dot] (215) at (2.75, -53) {};
		\node [style=X dot] (218) at (0, -54) {};
		\node [style=Z dot] (219) at (4, -53) {};
		\node [style=X dot] (222) at (9, -52) {};
		\node [style=Z dot] (223) at (11, -46) {};
		\node [style=Z dot] (224) at (11, -54) {};
		\node [style=Z dot] (225) at (16, -46) {};
		\node [style=Z dot] (226) at (12, -54) {};
		\node [style=Z dot] (227) at (17, -52) {};
		\node [style=X dot] (228) at (16.25, -51) {};
		\node [style=Z dot] (229) at (16.25, -50) {};
		\node [style=Z dot] (230) at (2.75, -46) {};
		\node [style=Z dot] (231) at (3, -46.75) {};
		\node [style=Z dot] (232) at (2, -46) {};
		\node [style=Z dot] (233) at (5, -46.75) {};
		\node [style=Z dot] (234) at (7.75, -46.75) {};
		\node [style=Z dot] (235) at (9, -46.75) {};
		\node [style=Z dot] (236) at (7, -46) {};
		\node [style=Z dot] (237) at (8, -46) {};
		\node [style=X dot] (238) at (2, -46.75) {};
		\node [style=X dot] (239) at (5, -46) {};
		\node [style=X dot] (240) at (7, -46.75) {};
		\node [style=X dot] (241) at (9, -46) {};
		\node [style=Z dot] (242) at (27.75, -32) {};
		\node [style=none] (243) at (30.75, -31.25) {};
		\node [style=Z dot] (244) at (37.5, -32) {};
		\node [style=Z dot] (245) at (26.5, -32) {};
		\node [style=none] (246) at (42, -42) {};
		\node [style=Z dot] (247) at (36.5, -32) {};
		\node [style=none] (248) at (30, -31.25) {};
		\node [style=none] (249) at (37.5, -31.25) {};
		\node [style=none] (250) at (27.75, -31.25) {};
		\node [style=Z dot] (251) at (30.75, -32) {};
		\node [style=none] (252) at (34.25, -31.25) {};
		\node [style=Z dot] (253) at (34.25, -32) {};
		\node [style=Z dot] (254) at (30, -32) {};
		\node [style=none] (255) at (36.5, -31.25) {};
		\node [style=none] (256) at (26.5, -31.25) {};
		\node [style=X dot] (257) at (37.25, -40.5) {};
		\node [style=X dot] (258) at (30, -40.5) {};
		\node [style=X dot] (259) at (31, -40.5) {};
		\node [style=X dot] (260) at (34, -40.5) {};
		\node [style=X dot] (261) at (31.25, -38.75) {};
		\node [style=X dot] (262) at (30, -38.75) {};
		\node [style=X dot] (263) at (28, -38.75) {};
		\node [style=X dot] (264) at (26.5, -38.75) {};
		\node [style=X dot] (265) at (38.25, -37) {};
		\node [style=X dot] (266) at (30.5, -37) {};
		\node [style=X dot] (267) at (26, -37) {};
		\node [style=X dot] (268) at (34.25, -37) {};
		\node [style=X dot] (269) at (38.5, -42) {};
		\node [style=X dot] (271) at (36.75, -42) {};
		\node [style=X dot] (272) at (34.75, -42) {};
		\node [style=Z dot] (273) at (48, -32) {};
		\node [style=none] (274) at (51, -31.25) {};
		\node [style=Z dot] (275) at (59, -32) {};
		\node [style=Z dot] (276) at (46, -32) {};
		\node [style=none] (277) at (61, -40) {};
		\node [style=Z dot] (278) at (57, -32) {};
		\node [style=none] (279) at (49, -31.25) {};
		\node [style=none] (280) at (59, -31.25) {};
		\node [style=none] (281) at (48, -31.25) {};
		\node [style=Z dot] (282) at (51, -32) {};
		\node [style=none] (283) at (54, -31.25) {};
		\node [style=Z dot] (284) at (54, -32) {};
		\node [style=Z dot] (285) at (49, -32) {};
		\node [style=none] (286) at (57, -31.25) {};
		\node [style=none] (287) at (46, -31.25) {};
		\node [style=X dot] (288) at (57, -39) {};
		\node [style=X dot] (289) at (50, -39) {};
		\node [style=X dot] (290) at (52, -39) {};
		\node [style=X dot] (291) at (55, -39) {};
		\node [style=X dot] (292) at (53, -38) {};
		\node [style=X dot] (293) at (49, -38) {};
		\node [style=X dot] (294) at (48, -38) {};
		\node [style=X dot] (295) at (47, -38) {};
		\node [style=X dot] (296) at (60, -37) {};
		\node [style=X dot] (297) at (51, -37) {};
		\node [style=X dot] (298) at (46, -37) {};
		\node [style=X dot] (299) at (54, -37) {};
		\node [style=X dot] (300) at (59, -40) {};
		\node [style=X dot] (301) at (58, -40) {};
		\node [style=X dot] (302) at (56, -40) {};
		\node [style=Z dot] (303) at (47, -32) {};
		\node [style=Z dot] (304) at (50, -32) {};
		\node [style=Z dot] (305) at (52, -32) {};
		\node [style=Z dot] (306) at (53, -32) {};
		\node [style=Z dot] (307) at (55, -32) {};
		\node [style=Z dot] (308) at (56, -32) {};
		\node [style=Z dot] (309) at (58, -32) {};
		\node [style=Z dot] (310) at (60, -32) {};
		\node [style=Z dot] (311) at (50, -48) {};
		\node [style=none] (312) at (56, -48) {};
		\node [style=Z dot] (313) at (71, -48) {};
		\node [style=Z dot] (314) at (46, -48) {};
		\node [style=none] (315) at (74, -56) {};
		\node [style=Z dot] (316) at (67, -48) {};
		\node [style=none] (317) at (52, -48) {};
		\node [style=none] (318) at (70, -48) {};
		\node [style=none] (319) at (49, -48) {};
		\node [style=Z dot] (320) at (57, -48) {};
		\node [style=none] (321) at (61, -48) {};
		\node [style=Z dot] (322) at (62, -48) {};
		\node [style=Z dot] (323) at (53, -48) {};
		\node [style=none] (324) at (66, -48) {};
		\node [style=none] (325) at (45, -48) {};
		\node [style=X dot] (326) at (67, -55) {};
		\node [style=X dot] (327) at (54, -55) {};
		\node [style=X dot] (328) at (58, -55) {};
		\node [style=X dot] (329) at (63, -55) {};
		\node [style=X dot] (330) at (59, -54) {};
		\node [style=X dot] (331) at (53, -54) {};
		\node [style=X dot] (332) at (50, -54) {};
		\node [style=X dot] (333) at (47, -54) {};
		\node [style=X dot] (334) at (72, -53) {};
		\node [style=X dot] (335) at (57, -53) {};
		\node [style=X dot] (336) at (46, -53) {};
		\node [style=X dot] (337) at (62, -53) {};
		\node [style=X dot] (338) at (71, -56) {};
		\node [style=X dot] (339) at (68, -56) {};
		\node [style=X dot] (340) at (64, -56) {};
		\node [style=Z dot] (341) at (47, -48) {};
		\node [style=Z dot] (342) at (54, -48) {};
		\node [style=Z dot] (343) at (58, -48) {};
		\node [style=Z dot] (344) at (59, -48) {};
		\node [style=Z dot] (345) at (63, -48) {};
		\node [style=Z dot] (346) at (64, -48) {};
		\node [style=Z dot] (347) at (68, -48) {};
		\node [style=Z dot] (348) at (72, -48) {};
		\node [style=X dot] (349) at (45, -53) {};
		\node [style=X dot] (350) at (46, -54) {};
		\node [style=X dot] (351) at (53, -55) {};
		\node [style=X dot] (352) at (63, -56) {};
		\node [style=X dot] (353) at (67.75, -55) {};
		\node [style=X dot] (354) at (73, -53) {};
		\node [style=Z dot] (355) at (60, -48) {};
		\node [style=Z dot] (356) at (55, -48) {};
		\node [style=Z dot] (357) at (51, -48) {};
		\node [style=Z dot] (358) at (65, -48) {};
		\node [style=Z dot] (359) at (69, -48) {};
		\node [style=Z dot] (360) at (73, -48) {};
		\node [style=Z dot] (361) at (48, -48) {};
		\node [style=Z dot] (362) at (-3.5, -58.75) {};
		\node [style=none] (363) at (0.75, -58.75) {};
		\node [style=Z dot] (364) at (18.5, -58.75) {};
		\node [style=Z dot] (365) at (-6.5, -58.75) {};
		\node [style=none] (366) at (22, -66.75) {};
		\node [style=Z dot] (367) at (16.5, -58.75) {};
		\node [style=none] (368) at (-2.5, -58.75) {};
		\node [style=none] (369) at (17.5, -58.75) {};
		\node [style=none] (370) at (-4.5, -58.75) {};
		\node [style=none] (371) at (7.5, -58.75) {};
		\node [style=Z dot] (372) at (-1.5, -58.75) {};
		\node [style=none] (373) at (12.25, -58.75) {};
		\node [style=none] (374) at (-7.25, -58.75) {};
		\node [style=X dot] (375) at (13, -65.75) {};
		\node [style=X dot] (376) at (5.5, -66.75) {};
		\node [style=X dot] (377) at (6.5, -66.75) {};
		\node [style=X dot] (378) at (9.25, -66.75) {};
		\node [style=X dot] (379) at (2.5, -64.75) {};
		\node [style=X dot] (380) at (-1.5, -64.75) {};
		\node [style=X dot] (381) at (-3.5, -65.75) {};
		\node [style=X dot] (382) at (-5.5, -64.75) {};
		\node [style=X dot] (383) at (18.5, -62.75) {};
		\node [style=X dot] (384) at (2.75, -63.75) {};
		\node [style=X dot] (385) at (-6.5, -62.75) {};
		\node [style=X dot] (386) at (9.5, -62.75) {};
		\node [style=X dot] (387) at (19.5, -64.75) {};
		\node [style=X dot] (388) at (20.5, -66.75) {};
		\node [style=X dot] (389) at (16.5, -64.75) {};
		\node [style=X dot] (390) at (15.5, -64.75) {};
		\node [style=Z dot] (391) at (-5.5, -58.75) {};
		\node [style=Z dot] (392) at (-4.75, -65.75) {};
		\node [style=Z dot] (393) at (-5.75, -63.75) {};
		\node [style=Z dot] (394) at (-0.5, -58.75) {};
		\node [style=Z dot] (395) at (3.25, -65.75) {};
		\node [style=X dot] (396) at (-0.5, -66.75) {};
		\node [style=Z dot] (397) at (5.5, -65.75) {};
		\node [style=X dot] (398) at (10.5, -64.75) {};
		\node [style=Z dot] (399) at (13, -58.75) {};
		\node [style=Z dot] (400) at (13, -66.75) {};
		\node [style=Z dot] (401) at (19.5, -58.75) {};
		\node [style=Z dot] (402) at (15.5, -66.75) {};
		\node [style=Z dot] (403) at (20.5, -64.75) {};
		\node [style=X dot] (404) at (19.75, -63.75) {};
		\node [style=Z dot] (405) at (19.75, -62.75) {};
		\node [style=Z dot] (406) at (2.5, -58.75) {};
		\node [style=Z dot] (407) at (2.75, -59.5) {};
		\node [style=Z dot] (408) at (1.75, -58.75) {};
		\node [style=Z dot] (409) at (6.5, -59.5) {};
		\node [style=Z dot] (410) at (9.25, -59.5) {};
		\node [style=Z dot] (411) at (10.5, -59.5) {};
		\node [style=Z dot] (412) at (8.5, -58.75) {};
		\node [style=Z dot] (413) at (9.5, -58.75) {};
		\node [style=X dot] (414) at (1.75, -59.5) {};
		\node [style=X dot] (415) at (5.5, -58.75) {};
		\node [style=X dot] (416) at (8.5, -59.5) {};
		\node [style=X dot] (418) at (-5.75, -62.75) {};
		\node [style=X dot] (419) at (-7.25, -62.75) {};
		\node [style=Z dot] (420) at (-7.25, -63.75) {};
		\node [style=X dot] (421) at (-4.75, -64.75) {};
		\node [style=Z dot] (422) at (-5.5, -65.75) {};
		\node [style=X dot] (423) at (-6, -64.75) {};
		\node [style=X dot] (424) at (3.25, -64.75) {};
		\node [style=X dot] (425) at (4, -64.75) {};
		\node [style=Z dot] (426) at (4, -65.75) {};
		\node [style=Z dot] (427) at (4.75, -65.75) {};
		\node [style=X dot] (428) at (9.75, -64.75) {};
		\node [style=X dot] (429) at (20.5, -63.75) {};
		\node [style=Z dot] (430) at (20.5, -62.75) {};
		\node [style=Z dot] (431) at (21.25, -64.75) {};
		\node [style=X dot] (432) at (13.75, -65.75) {};
		\node [style=Z dot] (433) at (13.75, -66.75) {};
		\node [style=Z dot] (434) at (14.75, -66.75) {};
		\node [style=Z dot] (435) at (7.25, -59.5) {};
		\node [style=X dot] (436) at (6.5, -58.75) {};
		\node [style=Z dot] (437) at (5.5, -59.5) {};
		\node [style=Z dot] (438) at (11, -59.5) {};
		\node [style=Z dot] (439) at (11.5, -59.5) {};
		\node [style=X dot] (440) at (11, -58.75) {};
		\node [style=X dot] (441) at (11.5, -58.75) {};
		\node [style=X dot] (442) at (0.75, -59.5) {};
		\node [style=X dot] (443) at (7.75, -59.5) {};
		\node [style=Z dot] (444) at (0, -58.75) {};
		\node [style=Z dot] (445) at (-3, -58.75) {};
		\node [style=Z dot] (446) at (-5, -58.75) {};
		\node [style=Z dot] (447) at (17, -58.75) {};
		\node [style=Z dot] (448) at (20, -58.75) {};
		\node [style=Z dot] (449) at (85.5, -29.5) {};
		\node [style=none] (450) at (88.75, -28.5) {};
		\node [style=Z dot] (451) at (98.25, -31.25) {};
		\node [style=Z dot] (452) at (85.75, -31.25) {};
		\node [style=none] (453) at (100.25, -37.25) {};
		\node [style=Z dot] (454) at (93.5, -29.25) {};
		\node [style=none] (455) at (89, -30.25) {};
		\node [style=none] (456) at (98.25, -30.5) {};
		\node [style=none] (457) at (85.5, -28.75) {};
		\node [style=Z dot] (458) at (88.75, -29.25) {};
		\node [style=none] (459) at (93.75, -30.5) {};
		\node [style=Z dot] (460) at (93.75, -31.25) {};
		\node [style=Z dot] (461) at (89, -31.25) {};
		\node [style=none] (462) at (93.5, -28.5) {};
		\node [style=none] (463) at (85.75, -30.5) {};
		\node [style=X dot] (464) at (93.5, -37.25) {};
		\node [style=X dot] (465) at (90.25, -37.25) {};
		\node [style=X dot] (466) at (91.25, -37.25) {};
		\node [style=X dot] (467) at (94.75, -37.25) {};
		\node [style=X dot] (468) at (87.75, -37.25) {};
		\node [style=X dot] (469) at (89, -37.25) {};
		\node [style=X dot] (470) at (85.5, -37.25) {};
		\node [style=X dot] (471) at (86.75, -37.25) {};
		\node [style=X dot] (472) at (99.25, -36.25) {};
		\node [style=X dot] (473) at (88.75, -36.25) {};
		\node [style=X dot] (474) at (85.75, -36.25) {};
		\node [style=X dot] (475) at (93.75, -36.25) {};
		\node [style=X dot] (476) at (98.25, -37.25) {};
		\node [style=X dot] (477) at (97, -37.25) {};
		\node [style=X dot] (478) at (95.75, -37.25) {};
		\node [style=Z dot] (479) at (86.75, -31.25) {};
		\node [style=Z dot] (480) at (90.25, -31.25) {};
		\node [style=Z dot] (481) at (91.25, -29.25) {};
		\node [style=Z dot] (482) at (87.75, -29.25) {};
		\node [style=Z dot] (483) at (94.75, -31.25) {};
		\node [style=Z dot] (484) at (95.75, -31.25) {};
		\node [style=Z dot] (485) at (97, -29.25) {};
		\node [style=Z dot] (486) at (99.25, -31.25) {};
		\node [style=Z dot] (487) at (83.75, -43.25) {};
		\node [style=none] (488) at (86, -43.25) {};
		\node [style=Z dot] (489) at (102.25, -45.25) {};
		\node [style=Z dot] (490) at (84, -45.25) {};
		\node [style=none] (491) at (104.25, -49.25) {};
		\node [style=Z dot] (492) at (95, -43.25) {};
		\node [style=none] (493) at (87.25, -45.25) {};
		\node [style=none] (494) at (101.25, -45.25) {};
		\node [style=none] (495) at (82.75, -43.25) {};
		\node [style=Z dot] (496) at (88, -43.25) {};
		\node [style=none] (497) at (94.25, -45.25) {};
		\node [style=Z dot] (498) at (95.25, -45.25) {};
		\node [style=Z dot] (499) at (88.25, -45.25) {};
		\node [style=none] (500) at (94, -43.25) {};
		\node [style=none] (501) at (83, -45.25) {};
		\node [style=X dot] (502) at (95, -49.25) {};
		\node [style=X dot] (503) at (91.25, -49.25) {};
		\node [style=X dot] (504) at (92.25, -49.25) {};
		\node [style=X dot] (505) at (96.25, -49.25) {};
		\node [style=X dot] (506) at (87, -49.25) {};
		\node [style=X dot] (507) at (88.25, -49.25) {};
		\node [style=X dot] (508) at (83.75, -49.25) {};
		\node [style=X dot] (509) at (85, -49.25) {};
		\node [style=X dot] (510) at (103.25, -48.25) {};
		\node [style=X dot] (511) at (88, -48.25) {};
		\node [style=X dot] (512) at (84, -48.25) {};
		\node [style=X dot] (513) at (95.25, -48.25) {};
		\node [style=X dot] (514) at (102.25, -49.25) {};
		\node [style=X dot] (515) at (100.25, -49.25) {};
		\node [style=X dot] (516) at (99.25, -49.25) {};
		\node [style=Z dot] (517) at (85, -45.25) {};
		\node [style=Z dot] (518) at (91.25, -45.25) {};
		\node [style=Z dot] (519) at (92.25, -43.25) {};
		\node [style=Z dot] (520) at (87, -43.25) {};
		\node [style=Z dot] (521) at (96.25, -45.25) {};
		\node [style=Z dot] (522) at (99.25, -45.25) {};
		\node [style=Z dot] (523) at (100.25, -43.25) {};
		\node [style=Z dot] (524) at (103.25, -45.25) {};
		\node [style=Z dot] (525) at (85, -43.25) {};
		\node [style=Z dot] (526) at (86, -45.25) {};
		\node [style=Z dot] (527) at (92, -45.25) {};
		\node [style=Z dot] (528) at (93.25, -43.25) {};
		\node [style=Z dot] (529) at (101.25, -43.25) {};
		\node [style=Z dot] (530) at (100, -45.25) {};
		\node [style=X dot] (531) at (83, -48.25) {};
		\node [style=X dot] (532) at (83, -49.25) {};
		\node [style=X dot] (533) at (104.25, -48.25) {};
		\node [style=X dot] (534) at (89.25, -49.25) {};
		\node [style=X dot] (535) at (90.25, -49.25) {};
		\node [style=X dot] (536) at (97.25, -49.25) {};
		\node [style=X dot] (537) at (98.25, -49.25) {};
		\node [style=X dot] (538) at (60, -54) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ebit] (0) to (9.center);
		\draw [style=ebit] (1.center) to (10);
		\draw [style=ebit] (2) to (8.center);
		\draw [style=ebit] (3) to (18.center);
		\draw [style=ebit] (5) to (17.center);
		\draw [style=ebit] (6.center) to (15);
		\draw [style=ebit] (13.center) to (14);
		\draw (20) to (21);
		\draw (21) to (22);
		\draw (22) to (23);
		\draw (23) to (20);
		\draw (24) to (25);
		\draw (25) to (27);
		\draw (27) to (26);
		\draw (26) to (24);
		\draw (28) to (29);
		\draw (29) to (30);
		\draw (30) to (31);
		\draw (31) to (28);
		\draw (5) to (20);
		\draw (15) to (21);
		\draw (10) to (24);
		\draw (15) to (25);
		\draw (0) to (26);
		\draw (3) to (27);
		\draw (2) to (28);
		\draw (10) to (29);
		\draw (14) to (31);
		\draw (3) to (30);
		\draw (32) to (34);
		\draw (34) to (35);
		\draw (35) to (33);
		\draw (33) to (32);
		\draw (2) to (32);
		\draw (5) to (34);
		\draw (14) to (35);
		\draw (4.center) to (33);
		\draw (14) to (23);
		\draw (10) to (22);
		\draw [style=ebit] (36) to (44.center);
		\draw [style=ebit] (37.center) to (45);
		\draw [style=ebit] (38) to (43.center);
		\draw [style=ebit] (39) to (50.center);
		\draw [style=ebit] (41) to (49.center);
		\draw [style=ebit] (42.center) to (48);
		\draw [style=ebit] (46.center) to (47);
		\draw (51) to (52);
		\draw (52) to (53);
		\draw (53) to (54);
		\draw (54) to (51);
		\draw (55) to (56);
		\draw (56) to (58);
		\draw (58) to (57);
		\draw (57) to (55);
		\draw (59) to (60);
		\draw (60) to (61);
		\draw (61) to (62);
		\draw (62) to (59);
		\draw (41) to (51);
		\draw (48) to (52);
		\draw (45) to (55);
		\draw (48) to (56);
		\draw (36) to (57);
		\draw (39) to (58);
		\draw (38) to (59);
		\draw (45) to (60);
		\draw (47) to (62);
		\draw (39) to (61);
		\draw (63) to (65);
		\draw (65) to (66);
		\draw (66) to (64);
		\draw (64) to (63);
		\draw (38) to (63);
		\draw (41) to (65);
		\draw (47) to (66);
		\draw (40.center) to (64);
		\draw (47) to (54);
		\draw (45) to (53);
		\draw [style=ebit] (129) to (137.center);
		\draw [style=ebit] (130.center) to (138);
		\draw [style=ebit] (131) to (136.center);
		\draw [style=ebit] (132) to (143.center);
		\draw [style=ebit] (134) to (142.center);
		\draw [style=ebit] (135.center) to (141);
		\draw [style=ebit] (139.center) to (140);
		\draw (145) to (146);
		\draw (146) to (147);
		\draw (148) to (149);
		\draw (149) to (151);
		\draw (154) to (155);
		\draw (155) to (152);
		\draw (141) to (149);
		\draw (129) to (150);
		\draw (131) to (152);
		\draw (138) to (153);
		\draw (140) to (155);
		\draw (132) to (154);
		\draw (156) to (158);
		\draw (134) to (158);
		\draw (133.center) to (157);
		\draw (132) to (160);
		\draw (160) to (151);
		\draw (154) to (162);
		\draw (162) to (153);
		\draw (151) to (161);
		\draw (161) to (150);
		\draw (141) to (163);
		\draw (150) to (164);
		\draw (164) to (148);
		\draw (138) to (165);
		\draw (165) to (148);
		\draw (138) to (166);
		\draw (166) to (146);
		\draw (163) to (167);
		\draw (167) to (145);
		\draw (145) to (168);
		\draw (168) to (144);
		\draw (140) to (169);
		\draw (169) to (147);
		\draw (170) to (140);
		\draw (170) to (171);
		\draw (134) to (172);
		\draw (172) to (144);
		\draw (144) to (173);
		\draw (173) to (147);
		\draw (131) to (174);
		\draw (174) to (156);
		\draw (158) to (159);
		\draw (171) to (159);
		\draw (159) to (175);
		\draw (175) to (157);
		\draw (156) to (177);
		\draw (177) to (157);
		\draw (152) to (179);
		\draw (179) to (178);
		\draw (178) to (153);
		\draw [style=ebit] (180) to (188.center);
		\draw [style=ebit] (182) to (187.center);
		\draw [style=ebit] (183) to (194.center);
		\draw [style=ebit] (186.center) to (192);
		\draw (196) to (197);
		\draw (197) to (198);
		\draw (199) to (200);
		\draw (200) to (202);
		\draw (205) to (206);
		\draw (206) to (203);
		\draw (192) to (200);
		\draw (180) to (201);
		\draw (182) to (203);
		\draw (183) to (205);
		\draw (207) to (209);
		\draw (185) to (209);
		\draw (184.center) to (208);
		\draw (183) to (211);
		\draw (211) to (202);
		\draw (205) to (213);
		\draw (213) to (204);
		\draw (202) to (212);
		\draw (212) to (201);
		\draw (192) to (214);
		\draw (201) to (215);
		\draw (215) to (199);
		\draw (214) to (218);
		\draw (218) to (196);
		\draw (196) to (219);
		\draw (219) to (195);
		\draw (223) to (195);
		\draw (195) to (224);
		\draw (224) to (198);
		\draw (182) to (225);
		\draw (225) to (207);
		\draw (209) to (210);
		\draw (222) to (210);
		\draw (210) to (226);
		\draw (226) to (208);
		\draw (207) to (227);
		\draw (227) to (208);
		\draw (203) to (229);
		\draw (229) to (228);
		\draw (228) to (204);
		\draw [style=ebit] (181.center) to (232);
		\draw (232) to (230);
		\draw (204) to (231);
		\draw (230) to (199);
		\draw (206) to (237);
		\draw [style=ebit] (193.center) to (223);
		\draw (223) to (185);
		\draw (233) to (197);
		\draw (235) to (222);
		\draw (234) to (198);
		\draw [style=ebit] (236) to (190.center);
		\draw (232) to (238);
		\draw (238) to (231);
		\draw (231) to (233);
		\draw (233) to (239);
		\draw (239) to (230);
		\draw (236) to (240);
		\draw (240) to (234);
		\draw (234) to (235);
		\draw (235) to (241);
		\draw (241) to (237);
		\draw (237) to (236);
		\draw [style=ebit] (242) to (250.center);
		\draw [style=ebit] (243.center) to (251);
		\draw [style=ebit] (244) to (249.center);
		\draw [style=ebit] (245) to (256.center);
		\draw [style=ebit] (247) to (255.center);
		\draw [style=ebit] (248.center) to (254);
		\draw [style=ebit] (252.center) to (253);
		\draw (258) to (259);
		\draw (259) to (260);
		\draw (260) to (257);
		\draw (261) to (262);
		\draw (264) to (263);
		\draw (266) to (267);
		\draw (268) to (265);
		\draw (247) to (257);
		\draw (254) to (258);
		\draw (251) to (261);
		\draw (254) to (262);
		\draw (242) to (263);
		\draw (245) to (264);
		\draw (244) to (265);
		\draw (251) to (266);
		\draw (253) to (268);
		\draw (245) to (267);
		\draw (269) to (271);
		\draw (271) to (272);
		\draw (244) to (269);
		\draw (247) to (271);
		\draw (253) to (272);
		\draw (253) to (260);
		\draw (251) to (259);
		\draw (266) to (268);
		\draw (263) to (262);
		\draw (269) to (246.center);
		\draw [style=ebit] (273) to (281.center);
		\draw [style=ebit] (274.center) to (282);
		\draw [style=ebit] (275) to (280.center);
		\draw [style=ebit] (276) to (287.center);
		\draw [style=ebit] (278) to (286.center);
		\draw [style=ebit] (279.center) to (285);
		\draw [style=ebit] (283.center) to (284);
		\draw (289) to (290);
		\draw (290) to (291);
		\draw (291) to (288);
		\draw (292) to (293);
		\draw (295) to (294);
		\draw (297) to (298);
		\draw (299) to (296);
		\draw (278) to (288);
		\draw (285) to (293);
		\draw (273) to (294);
		\draw (282) to (297);
		\draw (284) to (299);
		\draw (276) to (298);
		\draw (300) to (301);
		\draw (301) to (302);
		\draw (275) to (300);
		\draw (297) to (299);
		\draw (294) to (293);
		\draw (300) to (277.center);
		\draw (276) to (303);
		\draw (303) to (295);
		\draw (285) to (304);
		\draw (304) to (289);
		\draw (282) to (305);
		\draw (305) to (290);
		\draw (305) to (306);
		\draw (306) to (292);
		\draw (291) to (307);
		\draw (308) to (302);
		\draw (308) to (307);
		\draw (307) to (284);
		\draw (278) to (309);
		\draw (309) to (301);
		\draw (275) to (310);
		\draw (310) to (296);
		\draw [style=ebit] (311) to (319.center);
		\draw [style=ebit] (312.center) to (320);
		\draw [style=ebit] (313) to (318.center);
		\draw [style=ebit] (314) to (325.center);
		\draw [style=ebit] (316) to (324.center);
		\draw [style=ebit] (317.center) to (323);
		\draw [style=ebit] (321.center) to (322);
		\draw (327) to (328);
		\draw (328) to (329);
		\draw (329) to (326);
		\draw (330) to (331);
		\draw (333) to (332);
		\draw (335) to (336);
		\draw (337) to (334);
		\draw (316) to (326);
		\draw (323) to (331);
		\draw (311) to (332);
		\draw (320) to (335);
		\draw (322) to (337);
		\draw (314) to (336);
		\draw (338) to (339);
		\draw (339) to (340);
		\draw (313) to (338);
		\draw (335) to (337);
		\draw (332) to (331);
		\draw (338) to (315.center);
		\draw (314) to (341);
		\draw (341) to (333);
		\draw (323) to (342);
		\draw (342) to (327);
		\draw (320) to (343);
		\draw (343) to (328);
		\draw (343) to (344);
		\draw (344) to (330);
		\draw (329) to (345);
		\draw (346) to (340);
		\draw (346) to (345);
		\draw (345) to (322);
		\draw (316) to (347);
		\draw (347) to (339);
		\draw (313) to (348);
		\draw (348) to (334);
		\draw (349) to (336);
		\draw (350) to (333);
		\draw (351) to (327);
		\draw (326) to (353);
		\draw (334) to (354);
		\draw (340) to (352);
		\draw (341) to (361);
		\draw (311) to (357);
		\draw (342) to (356);
		\draw (344) to (355);
		\draw (346) to (358);
		\draw (347) to (359);
		\draw (348) to (360);
		\draw [style=ebit] (362) to (370.center);
		\draw [style=ebit] (364) to (369.center);
		\draw [style=ebit] (365) to (374.center);
		\draw [style=ebit] (368.center) to (372);
		\draw (376) to (377);
		\draw (377) to (378);
		\draw (379) to (380);
		\draw (380) to (382);
		\draw (385) to (386);
		\draw (386) to (383);
		\draw (372) to (380);
		\draw (362) to (381);
		\draw (364) to (383);
		\draw (365) to (385);
		\draw (387) to (389);
		\draw (367) to (389);
		\draw (366.center) to (388);
		\draw (365) to (391);
		\draw (391) to (382);
		\draw (393) to (384);
		\draw (392) to (381);
		\draw (372) to (394);
		\draw (381) to (395);
		\draw (394) to (396);
		\draw (396) to (376);
		\draw (376) to (397);
		\draw (397) to (375);
		\draw (399) to (375);
		\draw (375) to (400);
		\draw (400) to (378);
		\draw (364) to (401);
		\draw (401) to (387);
		\draw (389) to (390);
		\draw (398) to (390);
		\draw (390) to (402);
		\draw (402) to (388);
		\draw (387) to (403);
		\draw (403) to (388);
		\draw (383) to (405);
		\draw (405) to (404);
		\draw (404) to (384);
		\draw [style=ebit] (363.center) to (408);
		\draw (408) to (406);
		\draw (384) to (407);
		\draw (406) to (379);
		\draw (386) to (413);
		\draw [style=ebit] (373.center) to (399);
		\draw (399) to (367);
		\draw (409) to (377);
		\draw (411) to (398);
		\draw (410) to (378);
		\draw [style=ebit] (412) to (371.center);
		\draw (408) to (414);
		\draw (414) to (407);
		\draw (407) to (409);
		\draw (415) to (406);
		\draw (412) to (416);
		\draw (416) to (410);
		\draw (410) to (411);
		\draw (413) to (412);
		\draw (418) to (393);
		\draw (419) to (385);
		\draw (420) to (393);
		\draw (382) to (421);
		\draw (421) to (392);
		\draw (423) to (382);
		\draw (422) to (392);
		\draw (379) to (424);
		\draw (424) to (395);
		\draw (424) to (425);
		\draw (395) to (426);
		\draw (427) to (397);
		\draw (428) to (398);
		\draw (405) to (430);
		\draw (404) to (429);
		\draw (403) to (431);
		\draw (375) to (432);
		\draw (400) to (433);
		\draw (434) to (402);
		\draw (415) to (437);
		\draw (415) to (436);
		\draw (409) to (435);
		\draw (413) to (440);
		\draw (440) to (438);
		\draw (438) to (411);
		\draw (440) to (441);
		\draw (438) to (439);
		\draw (442) to (414);
		\draw (443) to (416);
		\draw (367) to (447);
		\draw (401) to (448);
		\draw (394) to (444);
		\draw (362) to (445);
		\draw (391) to (446);
		\draw [style=ebit] (449) to (457.center);
		\draw [style=ebit] (450.center) to (458);
		\draw [style=ebit] (451) to (456.center);
		\draw [style=ebit] (452) to (463.center);
		\draw [style=ebit] (454) to (462.center);
		\draw [style=ebit] (455.center) to (461);
		\draw [style=ebit] (459.center) to (460);
		\draw (465) to (466);
		\draw (466) to (467);
		\draw (467) to (464);
		\draw (468) to (469);
		\draw (471) to (470);
		\draw (473) to (474);
		\draw (475) to (472);
		\draw (454) to (464);
		\draw (461) to (469);
		\draw (449) to (470);
		\draw (458) to (473);
		\draw (460) to (475);
		\draw (452) to (474);
		\draw (476) to (477);
		\draw (477) to (478);
		\draw (451) to (476);
		\draw (473) to (475);
		\draw (470) to (469);
		\draw (476) to (453.center);
		\draw (452) to (479);
		\draw (479) to (471);
		\draw (461) to (480);
		\draw (480) to (465);
		\draw (458) to (481);
		\draw (481) to (466);
		\draw (481) to (482);
		\draw (482) to (468);
		\draw (467) to (483);
		\draw (484) to (478);
		\draw (484) to (483);
		\draw (483) to (460);
		\draw (454) to (485);
		\draw (485) to (477);
		\draw (451) to (486);
		\draw (486) to (472);
		\draw [style=ebit] (487) to (495.center);
		\draw [style=ebit] (489) to (494.center);
		\draw [style=ebit] (490) to (501.center);
		\draw [style=ebit] (492) to (500.center);
		\draw [style=ebit] (493.center) to (499);
		\draw [style=ebit] (497.center) to (498);
		\draw (503) to (504);
		\draw (504) to (505);
		\draw (505) to (502);
		\draw (506) to (507);
		\draw (509) to (508);
		\draw (511) to (512);
		\draw (513) to (510);
		\draw (492) to (502);
		\draw (499) to (507);
		\draw (487) to (508);
		\draw (496) to (511);
		\draw (498) to (513);
		\draw (490) to (512);
		\draw (514) to (515);
		\draw (515) to (516);
		\draw (489) to (514);
		\draw (511) to (513);
		\draw (508) to (507);
		\draw (514) to (491.center);
		\draw (490) to (517);
		\draw (517) to (509);
		\draw (499) to (518);
		\draw (518) to (503);
		\draw (496) to (519);
		\draw (519) to (504);
		\draw (519) to (520);
		\draw (520) to (506);
		\draw (505) to (521);
		\draw (522) to (516);
		\draw (522) to (521);
		\draw (521) to (498);
		\draw (492) to (523);
		\draw (523) to (515);
		\draw (489) to (524);
		\draw (524) to (510);
		\draw [style=ebit] (488.center) to (520);
		\draw (517) to (526);
		\draw (487) to (525);
		\draw (518) to (527);
		\draw (519) to (528);
		\draw (522) to (530);
		\draw (523) to (529);
		\draw (531) to (512);
		\draw (532) to (508);
		\draw (507) to (534);
		\draw (535) to (503);
		\draw (505) to (536);
		\draw (537) to (516);
		\draw (510) to (533);
		\draw (330) to (538);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rewrites_weighted/fuse-1_weighted.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (5, 7.5) {};
		\node [style=none] (2) at (7, 7.5) {};
		\node [style=none] (3) at (3, 7.5) {};
		\node [style=sLabel] (4) at (6.5, 7.825) {\tiny$(r_x,-,r_z)$};
		\node [style=sLabel] (5) at (3.5, 7.825) {\tiny$(l_x,-,l_z)$};
		\node [style=none] (9) at (10.5, 7.5) {$\FaultEq$};
		\node [style=Z dot] (22) at (16.25, 7.5) {};
		\node [style=none] (25) at (14.5, 7.25) {};
		\node [style=none] (26) at (15, 7.25) {};
		\node [style=none] (27) at (14.5, 7.75) {};
		\node [style=none] (28) at (15, 7.75) {};
		\node [style=none] (29) at (14.75, 7.5) {\tiny $Z$};
		\node [style=none] (30) at (14.75, 7.25) {};
		\node [style=X dot] (31) at (14.75, 6.75) {};
		\node [style=Z dot] (32) at (14.75, 6) {};
		\node [style=none] (33) at (14.5, 7.5) {};
		\node [style=none] (34) at (15, 7.5) {};
		\node [style=sLabel] (35) at (15.25, 6.375) {\tiny $l_z$};
		\node [style=none] (36) at (17.5, 7.25) {};
		\node [style=none] (37) at (18, 7.25) {};
		\node [style=none] (38) at (17.5, 7.75) {};
		\node [style=none] (39) at (18, 7.75) {};
		\node [style=none] (40) at (17.75, 7.5) {\tiny $Z$};
		\node [style=none] (41) at (17.75, 7.25) {};
		\node [style=X dot] (42) at (17.75, 6.75) {};
		\node [style=Z dot] (43) at (17.75, 6) {};
		\node [style=none] (44) at (17.5, 7.5) {};
		\node [style=none] (45) at (18, 7.5) {};
		\node [style=sLabel] (46) at (18.25, 6.375) {\tiny $r_z$};
		\node [style=none] (47) at (13.25, 7.75) {};
		\node [style=none] (48) at (13.75, 7.75) {};
		\node [style=none] (49) at (13.25, 7.25) {};
		\node [style=none] (50) at (13.75, 7.25) {};
		\node [style=none] (51) at (13.5, 7.5) {\tiny $X$};
		\node [style=none] (52) at (13.5, 7.75) {};
		\node [style=X dot] (53) at (13.5, 8.25) {};
		\node [style=Z dot] (54) at (13.5, 9) {};
		\node [style=none] (55) at (13.25, 7.5) {};
		\node [style=none] (56) at (13.75, 7.5) {};
		\node [style=sLabel] (57) at (14, 8.625) {\tiny $l_x$};
		\node [style=none] (58) at (20, 7.5) {};
		\node [style=none] (59) at (12.5, 7.5) {};
		\node [style=none] (60) at (18.75, 7.75) {};
		\node [style=none] (61) at (19.25, 7.75) {};
		\node [style=none] (62) at (18.75, 7.25) {};
		\node [style=none] (63) at (19.25, 7.25) {};
		\node [style=none] (64) at (19, 7.5) {\tiny $X$};
		\node [style=none] (65) at (19, 7.75) {};
		\node [style=X dot] (66) at (19, 8.25) {};
		\node [style=Z dot] (67) at (19, 9) {};
		\node [style=none] (68) at (18.75, 7.5) {};
		\node [style=none] (69) at (19.25, 7.5) {};
		\node [style=sLabel] (70) at (19.5, 8.625) {\tiny $r_x$};
		\node [style=none] (71) at (-2.75, 0) {$\FaultEq$};
		\node [style=none] (73) at (1, -0.25) {};
		\node [style=none] (74) at (1.5, -0.25) {};
		\node [style=none] (75) at (1, 0.25) {};
		\node [style=none] (76) at (1.5, 0.25) {};
		\node [style=none] (77) at (1.25, 0) {\tiny $Z$};
		\node [style=none] (78) at (1.25, -0.25) {};
		\node [style=X dot] (79) at (1.25, -0.75) {};
		\node [style=Z dot] (80) at (1.25, -1.5) {};
		\node [style=none] (81) at (1, 0) {};
		\node [style=none] (82) at (1.5, 0) {};
		\node [style=sLabel] (83) at (1.75, -1.125) {\tiny $l_z$};
		\node [style=none] (84) at (6.75, -0.25) {};
		\node [style=none] (85) at (7.25, -0.25) {};
		\node [style=none] (86) at (6.75, 0.25) {};
		\node [style=none] (87) at (7.25, 0.25) {};
		\node [style=none] (88) at (7, 0) {\tiny $Z$};
		\node [style=none] (89) at (7, -0.25) {};
		\node [style=X dot] (90) at (7, -0.75) {};
		\node [style=Z dot] (91) at (7, -1.5) {};
		\node [style=none] (92) at (6.75, 0) {};
		\node [style=none] (93) at (7.25, 0) {};
		\node [style=sLabel] (94) at (7.5, -1.125) {\tiny $r_z$};
		\node [style=none] (95) at (-0.25, 0.25) {};
		\node [style=none] (96) at (0.25, 0.25) {};
		\node [style=none] (97) at (-0.25, -0.25) {};
		\node [style=none] (98) at (0.25, -0.25) {};
		\node [style=none] (99) at (0, 0) {\tiny $X$};
		\node [style=none] (100) at (0, 0.25) {};
		\node [style=X dot] (101) at (0, 0.75) {};
		\node [style=Z dot] (102) at (0, 1.5) {};
		\node [style=none] (103) at (-0.25, 0) {};
		\node [style=none] (104) at (0.25, 0) {};
		\node [style=sLabel] (105) at (0.5, 1.125) {\tiny $l_x$};
		\node [style=none] (106) at (9.25, 0) {};
		\node [style=none] (107) at (-1, 0) {};
		\node [style=none] (108) at (8, 0.25) {};
		\node [style=none] (109) at (8.5, 0.25) {};
		\node [style=none] (110) at (8, -0.25) {};
		\node [style=none] (111) at (8.5, -0.25) {};
		\node [style=none] (112) at (8.25, 0) {\tiny $X$};
		\node [style=none] (113) at (8.25, 0.25) {};
		\node [style=X dot] (114) at (8.25, 0.75) {};
		\node [style=Z dot] (115) at (8.25, 1.5) {};
		\node [style=none] (116) at (8, 0) {};
		\node [style=none] (117) at (8.5, 0) {};
		\node [style=sLabel] (118) at (8.75, 1.125) {\tiny $r_x$};
		\node [style=none] (119) at (10.5, 0) {$\FaultEq$};
		\node [style=none] (166) at (-2.75, -4.5) {$\FaultEq$};
		\node [style=none] (167) at (6.25, -4.75) {};
		\node [style=none] (168) at (6.75, -4.75) {};
		\node [style=none] (169) at (6.25, -4.25) {};
		\node [style=none] (170) at (6.75, -4.25) {};
		\node [style=none] (171) at (6.5, -4.5) {\tiny $Z$};
		\node [style=none] (172) at (6.5, -4.75) {};
		\node [style=X dot] (173) at (6.5, -5.25) {};
		\node [style=Z dot] (174) at (6.5, -6) {};
		\node [style=none] (175) at (6.25, -4.5) {};
		\node [style=none] (176) at (6.75, -4.5) {};
		\node [style=sLabel] (177) at (8.5, -5.625) {\scriptsize$\min(l_z,d_Z,r_z)$};
		\node [style=none] (178) at (2.25, -4.25) {};
		\node [style=none] (179) at (2.75, -4.25) {};
		\node [style=none] (180) at (2.25, -4.75) {};
		\node [style=none] (181) at (2.75, -4.75) {};
		\node [style=none] (182) at (2.5, -4.5) {\tiny $X$};
		\node [style=none] (183) at (2.5, -4.25) {};
		\node [style=X dot] (184) at (2.5, -3.75) {};
		\node [style=Z dot] (185) at (2.5, -3) {};
		\node [style=none] (186) at (2.25, -4.5) {};
		\node [style=none] (187) at (2.75, -4.5) {};
		\node [style=sLabel] (188) at (4, -3.375) {\scriptsize$\min(l_x,r_x)$};
		\node [style=none] (189) at (7.5, -4.5) {};
		\node [style=none] (190) at (1.5, -4.5) {};
		\node [style=X dot] (197) at (5.75, -3.75) {};
		\node [style=Z dot] (198) at (5.75, -3) {};
		\node [style=sLabel] (201) at (6.25, -3.375) {\tiny $d_X$};
		\node [style=none] (202) at (10.5, -4.5) {$\FaultEq$};
		\node [style=none] (264) at (18.75, -4.5) {};
		\node [style=none] (265) at (14.75, -4.5) {};
		\node [style=sLabel] (267) at (16.75, -3.675) {\scriptsize$(\min(l_x,r_x),-,\min(l_z,d_Z,r_z))$};
		\node [style=Z dot] (269) at (5, 6) {};
		\node [style=none] (270) at (16, 3.75) {};
		\node [style=none] (271) at (16.5, 3.75) {};
		\node [style=none] (272) at (16, 4.25) {};
		\node [style=none] (273) at (16.5, 4.25) {};
		\node [style=none] (274) at (16.25, 4) {\tiny $X$};
		\node [style=none] (275) at (16.25, 3.75) {};
		\node [style=X dot] (276) at (15.25, 4) {};
		\node [style=Z dot] (277) at (14.5, 4) {};
		\node [style=none] (278) at (16, 4) {};
		\node [style=none] (279) at (16.25, 4.25) {};
		\node [style=none] (281) at (16, 5) {};
		\node [style=none] (282) at (16.5, 5) {};
		\node [style=none] (283) at (16, 5.5) {};
		\node [style=none] (284) at (16.5, 5.5) {};
		\node [style=none] (285) at (16.25, 5.25) {\tiny $Z$};
		\node [style=none] (286) at (16.25, 5) {};
		\node [style=X dot] (287) at (17.25, 5.25) {};
		\node [style=Z dot] (288) at (18, 5.25) {};
		\node [style=none] (289) at (16.25, 5.5) {};
		\node [style=none] (290) at (16.5, 5.25) {};
		\node [style=none] (292) at (2.25, -0.25) {};
		\node [style=none] (293) at (2.75, -0.25) {};
		\node [style=none] (294) at (2.25, 0.25) {};
		\node [style=none] (295) at (2.75, 0.25) {};
		\node [style=none] (296) at (2.5, 0) {\tiny $Z$};
		\node [style=none] (297) at (2.5, -0.25) {};
		\node [style=X dot] (298) at (2.5, -0.75) {};
		\node [style=Z dot] (299) at (2.5, -1.5) {};
		\node [style=none] (300) at (2.25, 0) {};
		\node [style=none] (301) at (2.75, 0) {};
		\node [style=sLabel] (302) at (3, -1.125) {\tiny $d_Z$};
		\node [style=none] (303) at (3.5, 0.25) {};
		\node [style=none] (304) at (4, 0.25) {};
		\node [style=none] (305) at (3.5, -0.25) {};
		\node [style=none] (306) at (4, -0.25) {};
		\node [style=none] (307) at (3.75, 0) {\tiny $X$};
		\node [style=none] (308) at (3.75, 0.25) {};
		\node [style=none] (311) at (3.5, 0) {};
		\node [style=none] (312) at (4, 0) {};
		\node [style=none] (314) at (5.5, 0.25) {};
		\node [style=none] (315) at (6, 0.25) {};
		\node [style=none] (316) at (5.5, -0.25) {};
		\node [style=none] (317) at (6, -0.25) {};
		\node [style=none] (318) at (5.75, 0) {\tiny $X$};
		\node [style=none] (319) at (5.75, 0.25) {};
		\node [style=X dot] (320) at (4.75, 1.25) {};
		\node [style=Z dot] (321) at (4.75, 2) {};
		\node [style=none] (322) at (5.5, 0) {};
		\node [style=none] (323) at (6, 0) {};
		\node [style=sLabel] (324) at (5.5, 1.625) {\tiny $d_X$};
		\node [style=Z dot] (325) at (4.75, 0) {};
		\node [style=Z dot] (326) at (4.75, -1.75) {};
		\node [style=Z dot] (327) at (16.25, 3) {};
		\node [style=none] (328) at (14, -0.25) {};
		\node [style=none] (329) at (14.5, -0.25) {};
		\node [style=none] (330) at (14, 0.25) {};
		\node [style=none] (331) at (14.5, 0.25) {};
		\node [style=none] (332) at (14.25, 0) {\tiny $Z$};
		\node [style=none] (333) at (14.25, -0.25) {};
		\node [style=X dot] (334) at (14.25, -0.75) {};
		\node [style=Z dot] (335) at (14.25, -1.5) {};
		\node [style=none] (336) at (14, 0) {};
		\node [style=none] (337) at (14.5, 0) {};
		\node [style=sLabel] (338) at (14.75, -1.125) {\tiny $l_z$};
		\node [style=none] (339) at (19.75, -0.25) {};
		\node [style=none] (340) at (20.25, -0.25) {};
		\node [style=none] (341) at (19.75, 0.25) {};
		\node [style=none] (342) at (20.25, 0.25) {};
		\node [style=none] (343) at (20, 0) {\tiny $Z$};
		\node [style=none] (344) at (20, -0.25) {};
		\node [style=X dot] (345) at (20, -0.75) {};
		\node [style=Z dot] (346) at (20, -1.5) {};
		\node [style=none] (347) at (19.75, 0) {};
		\node [style=none] (348) at (20.25, 0) {};
		\node [style=sLabel] (349) at (20.5, -1.125) {\tiny $r_z$};
		\node [style=none] (350) at (12.75, 0.25) {};
		\node [style=none] (351) at (13.25, 0.25) {};
		\node [style=none] (352) at (12.75, -0.25) {};
		\node [style=none] (353) at (13.25, -0.25) {};
		\node [style=none] (354) at (13, 0) {\tiny $X$};
		\node [style=none] (355) at (13, 0.25) {};
		\node [style=X dot] (356) at (13, 0.75) {};
		\node [style=Z dot] (357) at (13, 1.5) {};
		\node [style=none] (358) at (12.75, 0) {};
		\node [style=none] (359) at (13.25, 0) {};
		\node [style=sLabel] (360) at (13.5, 1.125) {\tiny $l_x$};
		\node [style=none] (361) at (22.25, 0) {};
		\node [style=none] (362) at (12, 0) {};
		\node [style=none] (363) at (21, 0.25) {};
		\node [style=none] (364) at (21.5, 0.25) {};
		\node [style=none] (365) at (21, -0.25) {};
		\node [style=none] (366) at (21.5, -0.25) {};
		\node [style=none] (367) at (21.25, 0) {\tiny $X$};
		\node [style=none] (368) at (21.25, 0.25) {};
		\node [style=X dot] (369) at (21.25, 0.75) {};
		\node [style=Z dot] (370) at (21.25, 1.5) {};
		\node [style=none] (371) at (21, 0) {};
		\node [style=none] (372) at (21.5, 0) {};
		\node [style=sLabel] (373) at (21.75, 1.125) {\tiny $r_x$};
		\node [style=none] (374) at (15.25, -0.25) {};
		\node [style=none] (375) at (15.75, -0.25) {};
		\node [style=none] (376) at (15.25, 0.25) {};
		\node [style=none] (377) at (15.75, 0.25) {};
		\node [style=none] (378) at (15.5, 0) {\tiny $Z$};
		\node [style=none] (379) at (15.5, -0.25) {};
		\node [style=X dot] (380) at (15.5, -0.75) {};
		\node [style=Z dot] (381) at (15.5, -1.5) {};
		\node [style=none] (382) at (15.25, 0) {};
		\node [style=none] (383) at (15.75, 0) {};
		\node [style=sLabel] (384) at (16, -1.125) {\tiny $d_Z$};
		\node [style=none] (385) at (16.5, 0.25) {};
		\node [style=none] (386) at (17, 0.25) {};
		\node [style=none] (387) at (16.5, -0.25) {};
		\node [style=none] (388) at (17, -0.25) {};
		\node [style=none] (389) at (16.75, 0) {\tiny $X$};
		\node [style=none] (390) at (16.75, 0.25) {};
		\node [style=none] (391) at (16.5, 0) {};
		\node [style=none] (392) at (17, 0) {};
		\node [style=none] (393) at (18.5, 0.25) {};
		\node [style=none] (394) at (19, 0.25) {};
		\node [style=none] (395) at (18.5, -0.25) {};
		\node [style=none] (396) at (19, -0.25) {};
		\node [style=none] (397) at (18.75, 0) {\tiny $X$};
		\node [style=none] (398) at (18.75, 0.25) {};
		\node [style=X dot] (399) at (17.75, 1.25) {};
		\node [style=Z dot] (400) at (17.75, 2) {};
		\node [style=none] (401) at (18.5, 0) {};
		\node [style=none] (402) at (19, 0) {};
		\node [style=sLabel] (403) at (18.5, 1.625) {\tiny $d_X$};
		\node [style=sLabel] (404) at (6.25, 6.325) {\tiny$(d_X,-,d_Z)$};
		\node [style=sLabel] (405) at (17.75, 4.875) {\tiny $d_Z$};
		\node [style=sLabel] (406) at (15, 3.625) {\tiny $d_X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw [style=fault-free] (26.center)
			 to (28.center)
			 to (27.center)
			 to (25.center)
			 to cycle;
		\draw [style=fault-free] (30.center) to (31);
		\draw (32) to (31);
		\draw [style=fault-free] (37.center)
			 to (39.center)
			 to (38.center)
			 to (36.center)
			 to cycle;
		\draw [style=fault-free] (41.center) to (42);
		\draw (43) to (42);
		\draw [style=fault-free] (22) to (44.center);
		\draw [style=fault-free] (22) to (34.center);
		\draw [style=fault-free] (50.center)
			 to (49.center)
			 to (47.center)
			 to (48.center)
			 to cycle;
		\draw [style=fault-free] (52.center) to (53);
		\draw (54) to (53);
		\draw [style=fault-free] (63.center) to (62.center);
		\draw [style=fault-free] (62.center) to (60.center);
		\draw [style=fault-free] (60.center) to (61.center);
		\draw [style=fault-free] (61.center) to (63.center);
		\draw [style=fault-free] (65.center) to (66);
		\draw (67) to (66);
		\draw [style=fault-free] (33.center) to (56.center);
		\draw [style=fault-free] (55.center) to (59.center);
		\draw [style=fault-free] (69.center) to (58.center);
		\draw (0) to (2.center);
		\draw [style=fault-free] (68.center) to (45.center);
		\draw [style=fault-free] (74.center) to (76.center);
		\draw [style=fault-free] (76.center) to (75.center);
		\draw [style=fault-free] (75.center) to (73.center);
		\draw [style=fault-free] (73.center) to (74.center);
		\draw [style=fault-free] (78.center) to (79);
		\draw (80) to (79);
		\draw [style=fault-free] (85.center) to (87.center);
		\draw [style=fault-free] (87.center) to (86.center);
		\draw [style=fault-free] (86.center) to (84.center);
		\draw [style=fault-free] (84.center) to (85.center);
		\draw [style=fault-free] (89.center) to (90);
		\draw (91) to (90);
		\draw [style=fault-free] (98.center) to (97.center);
		\draw [style=fault-free] (97.center) to (95.center);
		\draw [style=fault-free] (95.center) to (96.center);
		\draw [style=fault-free] (96.center) to (98.center);
		\draw [style=fault-free] (100.center) to (101);
		\draw (102) to (101);
		\draw [style=fault-free] (111.center) to (110.center);
		\draw [style=fault-free] (110.center) to (108.center);
		\draw [style=fault-free] (108.center) to (109.center);
		\draw [style=fault-free] (109.center) to (111.center);
		\draw [style=fault-free] (113.center) to (114);
		\draw (115) to (114);
		\draw [style=fault-free] (81.center) to (104.center);
		\draw [style=fault-free] (103.center) to (107.center);
		\draw [style=fault-free] (117.center) to (106.center);
		\draw [style=fault-free] (116.center) to (93.center);
		\draw [style=fault-free] (168.center) to (170.center);
		\draw [style=fault-free] (170.center) to (169.center);
		\draw [style=fault-free] (169.center) to (167.center);
		\draw [style=fault-free] (167.center) to (168.center);
		\draw [style=fault-free] (172.center) to (173);
		\draw (174) to (173);
		\draw [style=fault-free] (181.center) to (180.center);
		\draw [style=fault-free] (180.center) to (178.center);
		\draw [style=fault-free] (178.center) to (179.center);
		\draw [style=fault-free] (179.center) to (181.center);
		\draw [style=fault-free] (183.center) to (184);
		\draw (185) to (184);
		\draw (198) to (197);
		\draw [style=fault-free] (186.center) to (190.center);
		\draw [style=fault-free] (176.center) to (189.center);
		\draw (265.center) to (264.center);
		\draw (269) to (0);
		\draw [style=fault-free] (271.center)
			 to (273.center)
			 to (272.center)
			 to (270.center)
			 to cycle;
		\draw (277) to (276);
		\draw [style=fault-free] (282.center)
			 to (284.center)
			 to (283.center)
			 to (281.center)
			 to cycle;
		\draw (288) to (287);
		\draw [style=fault-free] (287) to (290.center);
		\draw [style=fault-free] (276) to (278.center);
		\draw [style=fault-free] (279.center) to (286.center);
		\draw [style=fault-free] (293.center) to (295.center);
		\draw [style=fault-free] (295.center) to (294.center);
		\draw [style=fault-free] (294.center) to (292.center);
		\draw [style=fault-free] (292.center) to (293.center);
		\draw [style=fault-free] (297.center) to (298);
		\draw (299) to (298);
		\draw [style=fault-free] (306.center) to (305.center);
		\draw [style=fault-free] (305.center) to (303.center);
		\draw [style=fault-free] (303.center) to (304.center);
		\draw [style=fault-free] (304.center) to (306.center);
		\draw [style=fault-free] (311.center) to (301.center);
		\draw [style=fault-free] (317.center) to (316.center);
		\draw [style=fault-free] (316.center) to (314.center);
		\draw [style=fault-free] (314.center) to (315.center);
		\draw [style=fault-free] (315.center) to (317.center);
		\draw [style=fault-free, in=0, out=90, looseness=1.25] (319.center) to (320);
		\draw (321) to (320);
		\draw [style=fault-free] (326) to (325);
		\draw [style=fault-free] (325) to (322.center);
		\draw [style=fault-free] (325) to (312.center);
		\draw [style=fault-free] (300.center) to (82.center);
		\draw [style=fault-free] (323.center) to (92.center);
		\draw [style=fault-free, in=90, out=180, looseness=1.25] (320) to (308.center);
		\draw [style=fault-free] (289.center) to (22);
		\draw [style=fault-free] (327) to (275.center);
		\draw [style=fault-free] (329.center) to (331.center);
		\draw [style=fault-free] (331.center) to (330.center);
		\draw [style=fault-free] (330.center) to (328.center);
		\draw [style=fault-free] (328.center) to (329.center);
		\draw [style=fault-free] (333.center) to (334);
		\draw (335) to (334);
		\draw [style=fault-free] (340.center) to (342.center);
		\draw [style=fault-free] (342.center) to (341.center);
		\draw [style=fault-free] (341.center) to (339.center);
		\draw [style=fault-free] (339.center) to (340.center);
		\draw [style=fault-free] (344.center) to (345);
		\draw (346) to (345);
		\draw [style=fault-free] (353.center) to (352.center);
		\draw [style=fault-free] (352.center) to (350.center);
		\draw [style=fault-free] (350.center) to (351.center);
		\draw [style=fault-free] (351.center) to (353.center);
		\draw [style=fault-free] (355.center) to (356);
		\draw (357) to (356);
		\draw [style=fault-free] (366.center) to (365.center);
		\draw [style=fault-free] (365.center) to (363.center);
		\draw [style=fault-free] (363.center) to (364.center);
		\draw [style=fault-free] (364.center) to (366.center);
		\draw [style=fault-free] (368.center) to (369);
		\draw (370) to (369);
		\draw [style=fault-free] (336.center) to (359.center);
		\draw [style=fault-free] (358.center) to (362.center);
		\draw [style=fault-free] (372.center) to (361.center);
		\draw [style=fault-free] (371.center) to (348.center);
		\draw [style=fault-free] (375.center) to (377.center);
		\draw [style=fault-free] (377.center) to (376.center);
		\draw [style=fault-free] (376.center) to (374.center);
		\draw [style=fault-free] (374.center) to (375.center);
		\draw [style=fault-free] (379.center) to (380);
		\draw (381) to (380);
		\draw [style=fault-free] (388.center) to (387.center);
		\draw [style=fault-free] (387.center) to (385.center);
		\draw [style=fault-free] (385.center) to (386.center);
		\draw [style=fault-free] (386.center) to (388.center);
		\draw [style=fault-free] (391.center) to (383.center);
		\draw [style=fault-free] (396.center) to (395.center);
		\draw [style=fault-free] (395.center) to (393.center);
		\draw [style=fault-free] (393.center) to (394.center);
		\draw [style=fault-free] (394.center) to (396.center);
		\draw [style=fault-free, in=0, out=90, looseness=1.25] (398.center) to (399);
		\draw (400) to (399);
		\draw [style=fault-free] (382.center) to (337.center);
		\draw [style=fault-free] (402.center) to (347.center);
		\draw [style=fault-free, in=90, out=180, looseness=1.25] (399) to (390.center);
		\draw [style=fault-free] (401.center) to (392.center);
		\draw [style=fault-free] (175.center) to (187.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rewrites_weighted/fuse-1_weighted_n.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (4.25, 6.5) {};
		\node [style=none] (2) at (5.75, 5.5) {};
		\node [style=none] (3) at (5.75, 7.5) {};
		\node [style=sLabel] (4) at (5.5, 4.825) {\tiny$(x_n,-,z_n)$};
		\node [style=sLabel] (5) at (5.5, 8.075) {\tiny$(x_1,-, z_1)$};
		\node [style=none] (9) at (10.5, 7.5) {$\FaultEq$};
		\node [style=Z dot] (22) at (18.5, 7.75) {};
		\node [style=none] (25) at (16.75, 7.5) {};
		\node [style=none] (26) at (17.25, 7.5) {};
		\node [style=none] (27) at (16.75, 8) {};
		\node [style=none] (28) at (17.25, 8) {};
		\node [style=none] (29) at (17, 7.75) {\tiny $Z$};
		\node [style=none] (30) at (17, 7.5) {};
		\node [style=X dot] (31) at (17, 7) {};
		\node [style=Z dot] (32) at (17, 6.25) {};
		\node [style=none] (33) at (16.75, 7.75) {};
		\node [style=none] (34) at (17.25, 7.75) {};
		\node [style=sLabel] (35) at (17.5, 6.625) {\tiny $z_f$};
		\node [style=none] (36) at (19.75, 5.5) {};
		\node [style=none] (37) at (20.25, 5.5) {};
		\node [style=none] (38) at (19.75, 6) {};
		\node [style=none] (39) at (20.25, 6) {};
		\node [style=none] (40) at (20, 5.75) {\tiny $Z$};
		\node [style=none] (41) at (20, 5.5) {};
		\node [style=X dot] (42) at (20, 5) {};
		\node [style=Z dot] (43) at (20, 4.25) {};
		\node [style=none] (44) at (19.75, 5.75) {};
		\node [style=none] (45) at (20.25, 5.75) {};
		\node [style=sLabel] (46) at (20.5, 4.625) {\tiny $z_n$};
		\node [style=none] (47) at (15.5, 8) {};
		\node [style=none] (48) at (16, 8) {};
		\node [style=none] (49) at (15.5, 7.5) {};
		\node [style=none] (50) at (16, 7.5) {};
		\node [style=none] (51) at (15.75, 7.75) {\tiny $X$};
		\node [style=none] (52) at (15.75, 8) {};
		\node [style=X dot] (53) at (15.75, 8.5) {};
		\node [style=Z dot] (54) at (15.75, 9.25) {};
		\node [style=none] (55) at (15.5, 7.75) {};
		\node [style=none] (56) at (16, 7.75) {};
		\node [style=sLabel] (57) at (16.25, 8.875) {\tiny $x_f$};
		\node [style=none] (58) at (22.25, 5.75) {};
		\node [style=none] (60) at (21, 6) {};
		\node [style=none] (61) at (21.5, 6) {};
		\node [style=none] (62) at (21, 5.5) {};
		\node [style=none] (63) at (21.5, 5.5) {};
		\node [style=none] (64) at (21.25, 5.75) {\tiny $X$};
		\node [style=none] (65) at (21.25, 6) {};
		\node [style=X dot] (66) at (21.25, 6.5) {};
		\node [style=Z dot] (67) at (21.25, 7.25) {};
		\node [style=none] (68) at (21, 5.75) {};
		\node [style=none] (69) at (21.5, 5.75) {};
		\node [style=sLabel] (70) at (21.75, 6.875) {\tiny $x_n$};
		\node [style=none] (71) at (-2.75, -1.75) {$\FaultEq$};
		\node [style=none] (119) at (10.5, -1.75) {$\FaultEq$};
		\node [style=none] (166) at (-2.75, -11) {$\FaultEq$};
		\node [style=none] (202) at (10.5, -11) {$\FaultEq$};
		\node [style=Z dot] (269) at (2.5, 6.5) {};
		\node [style=sLabel] (404) at (3.25, 6.075) {\tiny$(x_f,-,z_f)$};
		\node [style=none, rotate=90] (407) at (5.75, 6.5) {...};
		\node [style=none] (409) at (19.75, 9.75) {};
		\node [style=none] (410) at (20.25, 9.75) {};
		\node [style=none] (411) at (19.75, 10.25) {};
		\node [style=none] (412) at (20.25, 10.25) {};
		\node [style=none] (413) at (20, 10) {\tiny $Z$};
		\node [style=none] (414) at (20, 9.75) {};
		\node [style=X dot] (415) at (20, 9.25) {};
		\node [style=Z dot] (416) at (20, 8.5) {};
		\node [style=none] (417) at (19.75, 10) {};
		\node [style=none] (418) at (20.25, 10) {};
		\node [style=sLabel] (419) at (20.5, 8.875) {\tiny $z_1$};
		\node [style=none] (420) at (22.25, 10) {};
		\node [style=none] (421) at (21, 10.25) {};
		\node [style=none] (422) at (21.5, 10.25) {};
		\node [style=none] (423) at (21, 9.75) {};
		\node [style=none] (424) at (21.5, 9.75) {};
		\node [style=none] (425) at (21.25, 10) {\tiny $X$};
		\node [style=none] (426) at (21.25, 10.25) {};
		\node [style=X dot] (427) at (21.25, 10.75) {};
		\node [style=Z dot] (428) at (21.25, 11.5) {};
		\node [style=none] (429) at (21, 10) {};
		\node [style=none] (430) at (21.5, 10) {};
		\node [style=sLabel] (431) at (21.75, 11.125) {\tiny $x_1$};
		\node [style=none, rotate=90] (432) at (20, 7.5) {...};
		\node [style=Z dot] (433) at (2.75, -1.75) {};
		\node [style=none] (445) at (5.25, -4) {};
		\node [style=none] (446) at (5.75, -4) {};
		\node [style=none] (447) at (5.25, -3.5) {};
		\node [style=none] (448) at (5.75, -3.5) {};
		\node [style=none] (449) at (5.5, -3.75) {\tiny $Z$};
		\node [style=none] (450) at (5.5, -4) {};
		\node [style=X dot] (451) at (5.5, -4.5) {};
		\node [style=Z dot] (452) at (5.5, -5.25) {};
		\node [style=none] (453) at (5.25, -3.75) {};
		\node [style=none] (454) at (5.75, -3.75) {};
		\node [style=sLabel] (455) at (6, -4.875) {\tiny $z_n$};
		\node [style=none] (467) at (7.75, -3.75) {};
		\node [style=none] (469) at (6.5, -3.5) {};
		\node [style=none] (470) at (7, -3.5) {};
		\node [style=none] (471) at (6.5, -4) {};
		\node [style=none] (472) at (7, -4) {};
		\node [style=none] (473) at (6.75, -3.75) {\tiny $X$};
		\node [style=none] (474) at (6.75, -3.5) {};
		\node [style=X dot] (475) at (6.75, -3) {};
		\node [style=Z dot] (476) at (6.75, -2.25) {};
		\node [style=none] (477) at (6.5, -3.75) {};
		\node [style=none] (478) at (7, -3.75) {};
		\node [style=sLabel] (479) at (7.25, -2.625) {\tiny $x_n$};
		\node [style=none] (480) at (5.25, 0.25) {};
		\node [style=none] (481) at (5.75, 0.25) {};
		\node [style=none] (482) at (5.25, 0.75) {};
		\node [style=none] (483) at (5.75, 0.75) {};
		\node [style=none] (484) at (5.5, 0.5) {\tiny $Z$};
		\node [style=none] (485) at (5.5, 0.25) {};
		\node [style=X dot] (486) at (5.5, -0.25) {};
		\node [style=Z dot] (487) at (5.5, -1) {};
		\node [style=none] (488) at (5.25, 0.5) {};
		\node [style=none] (489) at (5.75, 0.5) {};
		\node [style=sLabel] (490) at (6, -0.625) {\tiny $z_f$};
		\node [style=none] (491) at (9, 0.5) {};
		\node [style=none] (492) at (7.75, 0.75) {};
		\node [style=none] (493) at (8.25, 0.75) {};
		\node [style=none] (494) at (7.75, 0.25) {};
		\node [style=none] (495) at (8.25, 0.25) {};
		\node [style=none] (496) at (8, 0.5) {\tiny $X$};
		\node [style=none] (497) at (8, 0.75) {};
		\node [style=X dot] (498) at (8, 1.25) {};
		\node [style=Z dot] (499) at (8, 2) {};
		\node [style=none] (500) at (7.75, 0.5) {};
		\node [style=none] (501) at (8.25, 0.5) {};
		\node [style=sLabel] (502) at (8.5, 1.625) {\tiny $x_1$};
		\node [style=none, rotate=90] (503) at (4.25, -1.75) {...};
		\node [style=none] (504) at (6.5, 0.25) {};
		\node [style=none] (505) at (7, 0.25) {};
		\node [style=none] (506) at (6.5, 0.75) {};
		\node [style=none] (507) at (7, 0.75) {};
		\node [style=none] (508) at (6.75, 0.5) {\tiny $Z$};
		\node [style=none] (509) at (6.75, 0.25) {};
		\node [style=X dot] (510) at (6.75, -0.25) {};
		\node [style=Z dot] (511) at (6.75, -1) {};
		\node [style=none] (512) at (6.5, 0.5) {};
		\node [style=none] (513) at (7, 0.5) {};
		\node [style=sLabel] (514) at (7.25, -0.625) {\tiny $z_1$};
		\node [style=none] (515) at (4, 0.75) {};
		\node [style=none] (516) at (4.5, 0.75) {};
		\node [style=none] (517) at (4, 0.25) {};
		\node [style=none] (518) at (4.5, 0.25) {};
		\node [style=none] (519) at (4.25, 0.5) {\tiny $X$};
		\node [style=none] (520) at (4.25, 0.75) {};
		\node [style=X dot] (521) at (1, 1.5) {};
		\node [style=Z dot] (522) at (1, 2.25) {};
		\node [style=none] (523) at (4, 0.5) {};
		\node [style=none] (524) at (4.5, 0.5) {};
		\node [style=sLabel] (525) at (1.5, 1.875) {\tiny $x_f$};
		\node [style=none] (526) at (4, -3.5) {};
		\node [style=none] (527) at (4.5, -3.5) {};
		\node [style=none] (528) at (4, -4) {};
		\node [style=none] (529) at (4.5, -4) {};
		\node [style=none] (530) at (4.25, -3.75) {\tiny $X$};
		\node [style=none] (531) at (4.25, -3.5) {};
		\node [style=none] (534) at (4, -3.75) {};
		\node [style=none] (535) at (4.5, -3.75) {};
		\node [style=Z dot] (536) at (15, 7.75) {};
		\node [style=Z dot] (537) at (-0.5, -1.75) {};
		\node [style=Z dot] (538) at (15.75, -1.75) {};
		\node [style=none] (539) at (18.25, -4) {};
		\node [style=none] (540) at (18.75, -4) {};
		\node [style=none] (541) at (18.25, -3.5) {};
		\node [style=none] (542) at (18.75, -3.5) {};
		\node [style=none] (543) at (18.5, -3.75) {\tiny $Z$};
		\node [style=none] (544) at (18.5, -4) {};
		\node [style=X dot] (545) at (18.5, -4.5) {};
		\node [style=Z dot] (546) at (18.5, -5.25) {};
		\node [style=none] (547) at (18.25, -3.75) {};
		\node [style=none] (548) at (18.75, -3.75) {};
		\node [style=sLabel] (549) at (19, -4.875) {\tiny $z_n$};
		\node [style=none] (550) at (20.75, -3.75) {};
		\node [style=none] (551) at (19.5, -3.5) {};
		\node [style=none] (552) at (20, -3.5) {};
		\node [style=none] (553) at (19.5, -4) {};
		\node [style=none] (554) at (20, -4) {};
		\node [style=none] (555) at (19.75, -3.75) {\tiny $X$};
		\node [style=none] (556) at (19.75, -3.5) {};
		\node [style=X dot] (557) at (19.75, -3) {};
		\node [style=Z dot] (558) at (19.75, -2.25) {};
		\node [style=none] (559) at (19.5, -3.75) {};
		\node [style=none] (560) at (20, -3.75) {};
		\node [style=sLabel] (561) at (20.25, -2.625) {\tiny $x_n$};
		\node [style=none] (562) at (18.25, 0.25) {};
		\node [style=none] (563) at (18.75, 0.25) {};
		\node [style=none] (564) at (18.25, 0.75) {};
		\node [style=none] (565) at (18.75, 0.75) {};
		\node [style=none] (566) at (18.5, 0.5) {\tiny $Z$};
		\node [style=none] (567) at (18.5, 0.25) {};
		\node [style=X dot] (568) at (18.5, -0.25) {};
		\node [style=Z dot] (569) at (18.5, -1) {};
		\node [style=none] (570) at (18.25, 0.5) {};
		\node [style=none] (571) at (18.75, 0.5) {};
		\node [style=sLabel] (572) at (19, -0.625) {\tiny $z_f$};
		\node [style=none] (573) at (22, 0.5) {};
		\node [style=none] (574) at (20.75, 0.75) {};
		\node [style=none] (575) at (21.25, 0.75) {};
		\node [style=none] (576) at (20.75, 0.25) {};
		\node [style=none] (577) at (21.25, 0.25) {};
		\node [style=none] (578) at (21, 0.5) {\tiny $X$};
		\node [style=none] (579) at (21, 0.75) {};
		\node [style=X dot] (580) at (21, 1.25) {};
		\node [style=Z dot] (581) at (21, 2) {};
		\node [style=none] (582) at (20.75, 0.5) {};
		\node [style=none] (583) at (21.25, 0.5) {};
		\node [style=sLabel] (584) at (21.5, 1.625) {\tiny $x_1$};
		\node [style=none, rotate=90] (585) at (17.25, -1.75) {...};
		\node [style=none] (586) at (19.5, 0.25) {};
		\node [style=none] (587) at (20, 0.25) {};
		\node [style=none] (588) at (19.5, 0.75) {};
		\node [style=none] (589) at (20, 0.75) {};
		\node [style=none] (590) at (19.75, 0.5) {\tiny $Z$};
		\node [style=none] (591) at (19.75, 0.25) {};
		\node [style=X dot] (592) at (19.75, -0.25) {};
		\node [style=Z dot] (593) at (19.75, -1) {};
		\node [style=none] (594) at (19.5, 0.5) {};
		\node [style=none] (595) at (20, 0.5) {};
		\node [style=sLabel] (596) at (20.25, -0.625) {\tiny $z_1$};
		\node [style=none] (597) at (17, 0.75) {};
		\node [style=none] (598) at (17.5, 0.75) {};
		\node [style=none] (599) at (17, 0.25) {};
		\node [style=none] (600) at (17.5, 0.25) {};
		\node [style=none] (601) at (17.25, 0.5) {\tiny $X$};
		\node [style=none] (602) at (17.25, 0.75) {};
		\node [style=X dot] (603) at (14, 1.5) {};
		\node [style=Z dot] (604) at (14, 2.25) {};
		\node [style=none] (605) at (17, 0.5) {};
		\node [style=none] (606) at (17.5, 0.5) {};
		\node [style=sLabel] (607) at (14.5, 1.875) {\tiny $x_f$};
		\node [style=none] (608) at (17, -3.5) {};
		\node [style=none] (609) at (17.5, -3.5) {};
		\node [style=none] (610) at (17, -4) {};
		\node [style=none] (611) at (17.5, -4) {};
		\node [style=none] (612) at (17.25, -3.75) {\tiny $X$};
		\node [style=none] (613) at (17.25, -3.5) {};
		\node [style=none] (614) at (17, -3.75) {};
		\node [style=none] (615) at (17.5, -3.75) {};
		\node [style=none] (616) at (5.75, 7) {};
		\node [style=none] (617) at (20, 8) {};
		\node [style=none] (618) at (4.25, -1) {};
		\node [style=none] (619) at (17.25, -1) {};
		\node [style=Z dot] (699) at (3.75, -11) {};
		\node [style=none] (711) at (5, -13.25) {};
		\node [style=none] (712) at (5.5, -13.25) {};
		\node [style=none] (713) at (5, -12.75) {};
		\node [style=none] (714) at (5.5, -12.75) {};
		\node [style=none] (715) at (5.25, -13) {\tiny $Z$};
		\node [style=none] (716) at (5.25, -13.25) {};
		\node [style=X dot] (717) at (5.25, -13.75) {};
		\node [style=Z dot] (718) at (5.25, -14.5) {};
		\node [style=none] (719) at (5, -13) {};
		\node [style=none] (720) at (5.5, -13) {};
		\node [style=sLabel] (721) at (5.75, -14.125) {\tiny $z_n$};
		\node [style=none] (733) at (7.5, -13) {};
		\node [style=none] (734) at (6.25, -12.75) {};
		\node [style=none] (735) at (6.75, -12.75) {};
		\node [style=none] (736) at (6.25, -13.25) {};
		\node [style=none] (737) at (6.75, -13.25) {};
		\node [style=none] (738) at (6.5, -13) {\tiny $X$};
		\node [style=none] (739) at (6.5, -12.75) {};
		\node [style=X dot] (740) at (6.5, -12.25) {};
		\node [style=Z dot] (741) at (6.5, -11.5) {};
		\node [style=none] (742) at (6.25, -13) {};
		\node [style=none] (743) at (6.75, -13) {};
		\node [style=sLabel] (744) at (7, -11.875) {\tiny $x_n$};
		\node [style=none] (745) at (5, -9) {};
		\node [style=none] (746) at (5.5, -9) {};
		\node [style=none] (747) at (5, -8.5) {};
		\node [style=none] (748) at (5.5, -8.5) {};
		\node [style=none] (749) at (5.25, -8.75) {\tiny $Z$};
		\node [style=none] (750) at (5.25, -9) {};
		\node [style=X dot] (751) at (5.25, -9.5) {};
		\node [style=Z dot] (752) at (5.25, -10.25) {};
		\node [style=none] (753) at (5, -8.75) {};
		\node [style=none] (754) at (5.5, -8.75) {};
		\node [style=sLabel] (755) at (7, -9.875) {\scriptsize$\min(z_1,z_f)$};
		\node [style=none] (756) at (7.5, -8.75) {};
		\node [style=none] (757) at (6.25, -8.5) {};
		\node [style=none] (758) at (6.75, -8.5) {};
		\node [style=none] (759) at (6.25, -9) {};
		\node [style=none] (760) at (6.75, -9) {};
		\node [style=none] (761) at (6.5, -8.75) {\tiny $X$};
		\node [style=none] (762) at (6.5, -8.5) {};
		\node [style=X dot] (763) at (6.5, -8) {};
		\node [style=Z dot] (764) at (6.5, -7.25) {};
		\node [style=none] (765) at (6.25, -8.75) {};
		\node [style=none] (766) at (6.75, -8.75) {};
		\node [style=sLabel] (767) at (7, -7.625) {\tiny $x_1$};
		\node [style=none, rotate=90] (768) at (5.25, -11.25) {...};
		\node [style=none] (770) at (5.25, -10.75) {};
		\node [style=Z dot] (771) at (16.25, -11) {};
		\node [style=none] (772) at (17.75, -12) {};
		\node [style=none] (773) at (17.75, -10) {};
		\node [style=sLabel] (774) at (17.5, -12.675) {\tiny$(x_n,-,z_n)$};
		\node [style=sLabel] (775) at (18.25, -9.425) {\tiny$(x_1,-, \min(z_1,z_f))$};
		\node [style=none, rotate=90] (778) at (17.75, -11) {...};
		\node [style=none] (779) at (17.75, -10.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw [style=fault-free] (26.center)
			 to (28.center)
			 to (27.center)
			 to (25.center)
			 to cycle;
		\draw [style=fault-free] (30.center) to (31);
		\draw (32) to (31);
		\draw [style=fault-free] (37.center)
			 to (39.center)
			 to (38.center)
			 to (36.center)
			 to cycle;
		\draw [style=fault-free] (41.center) to (42);
		\draw (43) to (42);
		\draw [style=fault-free] (22) to (44.center);
		\draw [style=fault-free] (22) to (34.center);
		\draw [style=fault-free] (50.center)
			 to (49.center)
			 to (47.center)
			 to (48.center)
			 to cycle;
		\draw [style=fault-free] (52.center) to (53);
		\draw (54) to (53);
		\draw [style=fault-free] (63.center) to (62.center);
		\draw [style=fault-free] (62.center) to (60.center);
		\draw [style=fault-free] (60.center) to (61.center);
		\draw [style=fault-free] (61.center) to (63.center);
		\draw [style=fault-free] (65.center) to (66);
		\draw (67) to (66);
		\draw [style=fault-free] (33.center) to (56.center);
		\draw [style=fault-free] (69.center) to (58.center);
		\draw (0) to (2.center);
		\draw [style=fault-free] (68.center) to (45.center);
		\draw (269) to (0);
		\draw [style=fault-free] (410.center)
			 to (412.center)
			 to (411.center)
			 to (409.center)
			 to cycle;
		\draw [style=fault-free] (414.center) to (415);
		\draw (416) to (415);
		\draw [style=fault-free] (424.center) to (423.center);
		\draw [style=fault-free] (423.center) to (421.center);
		\draw [style=fault-free] (421.center) to (422.center);
		\draw [style=fault-free] (422.center) to (424.center);
		\draw [style=fault-free] (426.center) to (427);
		\draw (428) to (427);
		\draw [style=fault-free] (430.center) to (420.center);
		\draw [style=fault-free] (429.center) to (418.center);
		\draw [style=fault-free] (22) to (417.center);
		\draw [style=fault-free] (446.center)
			 to (448.center)
			 to (447.center)
			 to (445.center)
			 to cycle;
		\draw [style=fault-free] (450.center) to (451);
		\draw (452) to (451);
		\draw [style=fault-free] (472.center) to (471.center);
		\draw [style=fault-free] (471.center) to (469.center);
		\draw [style=fault-free] (469.center) to (470.center);
		\draw [style=fault-free] (470.center) to (472.center);
		\draw [style=fault-free] (474.center) to (475);
		\draw (476) to (475);
		\draw [style=fault-free] (478.center) to (467.center);
		\draw [style=fault-free] (477.center) to (454.center);
		\draw [style=fault-free] (481.center) to (483.center);
		\draw [style=fault-free] (483.center) to (482.center);
		\draw [style=fault-free] (482.center) to (480.center);
		\draw [style=fault-free] (480.center) to (481.center);
		\draw [style=fault-free] (485.center) to (486);
		\draw (487) to (486);
		\draw [style=fault-free] (495.center) to (494.center);
		\draw [style=fault-free] (494.center) to (492.center);
		\draw [style=fault-free] (492.center) to (493.center);
		\draw [style=fault-free] (493.center) to (495.center);
		\draw [style=fault-free] (497.center) to (498);
		\draw (499) to (498);
		\draw [style=fault-free] (501.center) to (491.center);
		\draw [style=fault-free] (505.center) to (507.center);
		\draw [style=fault-free] (507.center) to (506.center);
		\draw [style=fault-free] (506.center) to (504.center);
		\draw [style=fault-free] (504.center) to (505.center);
		\draw [style=fault-free] (509.center) to (510);
		\draw (511) to (510);
		\draw [style=fault-free] (518.center) to (517.center);
		\draw [style=fault-free] (517.center) to (515.center);
		\draw [style=fault-free] (515.center) to (516.center);
		\draw [style=fault-free] (516.center) to (518.center);
		\draw [style=fault-free, in=0, out=90, looseness=0.75] (520.center) to (521);
		\draw (522) to (521);
		\draw [style=fault-free] (529.center) to (528.center);
		\draw [style=fault-free] (528.center) to (526.center);
		\draw [style=fault-free] (526.center) to (527.center);
		\draw [style=fault-free] (527.center) to (529.center);
		\draw [style=fault-free] (453.center) to (535.center);
		\draw [style=fault-free] (534.center) to (433);
		\draw [style=fault-free] (433) to (523.center);
		\draw [style=fault-free] (524.center) to (488.center);
		\draw [style=fault-free] (489.center) to (512.center);
		\draw [style=fault-free] (513.center) to (500.center);
		\draw [style=fault-free] (433) to (537);
		\draw [style=fault-free, in=-15, out=90, looseness=0.50] (531.center) to (521);
		\draw [style=fault-free] (540.center) to (542.center);
		\draw [style=fault-free] (542.center) to (541.center);
		\draw [style=fault-free] (541.center) to (539.center);
		\draw [style=fault-free] (539.center) to (540.center);
		\draw [style=fault-free] (544.center) to (545);
		\draw (546) to (545);
		\draw [style=fault-free] (554.center) to (553.center);
		\draw [style=fault-free] (553.center) to (551.center);
		\draw [style=fault-free] (551.center) to (552.center);
		\draw [style=fault-free] (552.center) to (554.center);
		\draw [style=fault-free] (556.center) to (557);
		\draw (558) to (557);
		\draw [style=fault-free] (560.center) to (550.center);
		\draw [style=fault-free] (559.center) to (548.center);
		\draw [style=fault-free] (563.center) to (565.center);
		\draw [style=fault-free] (565.center) to (564.center);
		\draw [style=fault-free] (564.center) to (562.center);
		\draw [style=fault-free] (562.center) to (563.center);
		\draw [style=fault-free] (567.center) to (568);
		\draw (569) to (568);
		\draw [style=fault-free] (577.center) to (576.center);
		\draw [style=fault-free] (576.center) to (574.center);
		\draw [style=fault-free] (574.center) to (575.center);
		\draw [style=fault-free] (575.center) to (577.center);
		\draw [style=fault-free] (579.center) to (580);
		\draw (581) to (580);
		\draw [style=fault-free] (583.center) to (573.center);
		\draw [style=fault-free] (587.center) to (589.center);
		\draw [style=fault-free] (589.center) to (588.center);
		\draw [style=fault-free] (588.center) to (586.center);
		\draw [style=fault-free] (586.center) to (587.center);
		\draw [style=fault-free] (591.center) to (592);
		\draw (593) to (592);
		\draw [style=fault-free] (600.center) to (599.center);
		\draw [style=fault-free] (599.center) to (597.center);
		\draw [style=fault-free] (597.center) to (598.center);
		\draw [style=fault-free] (598.center) to (600.center);
		\draw [style=fault-free, in=0, out=90, looseness=0.75] (602.center) to (603);
		\draw (604) to (603);
		\draw [style=fault-free] (611.center) to (610.center);
		\draw [style=fault-free] (610.center) to (608.center);
		\draw [style=fault-free] (608.center) to (609.center);
		\draw [style=fault-free] (609.center) to (611.center);
		\draw [style=fault-free] (547.center) to (615.center);
		\draw [style=fault-free] (614.center) to (538);
		\draw [style=fault-free] (538) to (605.center);
		\draw [style=fault-free] (606.center) to (570.center);
		\draw [style=fault-free] (571.center) to (594.center);
		\draw [style=fault-free] (595.center) to (582.center);
		\draw [style=fault-free, in=-15, out=90, looseness=0.50] (613.center) to (603);
		\draw [style=fault-free] (433) to (618.center);
		\draw [style=fault-free] (538) to (619.center);
		\draw (0) to (616.center);
		\draw [style=fault-free] (22) to (617.center);
		\draw [style=fault-free] (712.center)
			 to (714.center)
			 to (713.center)
			 to (711.center)
			 to cycle;
		\draw [style=fault-free] (716.center) to (717);
		\draw (718) to (717);
		\draw [style=fault-free] (699) to (719.center);
		\draw [style=fault-free] (737.center) to (736.center);
		\draw [style=fault-free] (736.center) to (734.center);
		\draw [style=fault-free] (734.center) to (735.center);
		\draw [style=fault-free] (735.center) to (737.center);
		\draw [style=fault-free] (739.center) to (740);
		\draw (741) to (740);
		\draw [style=fault-free] (743.center) to (733.center);
		\draw [style=fault-free] (742.center) to (720.center);
		\draw [style=fault-free] (746.center) to (748.center);
		\draw [style=fault-free] (748.center) to (747.center);
		\draw [style=fault-free] (747.center) to (745.center);
		\draw [style=fault-free] (745.center) to (746.center);
		\draw [style=fault-free] (750.center) to (751);
		\draw (752) to (751);
		\draw [style=fault-free] (760.center) to (759.center);
		\draw [style=fault-free] (759.center) to (757.center);
		\draw [style=fault-free] (757.center) to (758.center);
		\draw [style=fault-free] (758.center) to (760.center);
		\draw [style=fault-free] (762.center) to (763);
		\draw (764) to (763);
		\draw [style=fault-free] (766.center) to (756.center);
		\draw [style=fault-free] (765.center) to (754.center);
		\draw [style=fault-free] (699) to (753.center);
		\draw [style=fault-free] (699) to (770.center);
		\draw (773.center) to (771);
		\draw (771) to (772.center);
		\draw (771) to (779.center);
		\draw [style=fault-free] (536) to (55.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx_ftbc/D1-tensor-D3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -0.25) {};
		\node [style=none] (1) at (0.5, -0.25) {};
		\node [style=none] (2) at (-0.5, -2.25) {};
		\node [style=none] (3) at (0.5, -2.25) {};
		\node [style=none] (4) at (-0.5, -0.75) {};
		\node [style=none] (5) at (-0.5, -1.75) {};
		\node [style=none] (6) at (0.5, -0.75) {};
		\node [style=none] (7) at (0.5, -1.75) {};
		\node [style=none] (8) at (-1.5, -1.75) {};
		\node [style=none] (9) at (-1.5, -0.75) {};
		\node [style=none] (10) at (1.5, -0.75) {};
		\node [style=none] (11) at (1.5, -1.75) {};
		\node [style=none] (12) at (0, -1.25) {\tiny $D_2$};
		\node [style=sLabel] (13) at (-1.5, -1.25) {{\footnotesize $k$}};
		\node [style=none, rotate=90] (14) at (-1, -1.25) {...};
		\node [style=sLabel] (15) at (1.5, -1.25) {{\footnotesize $l$}};
		\node [style=none, rotate=90] (16) at (1, -1.25) {...};
		\node [style=none] (17) at (-0.5, 2.5) {};
		\node [style=none] (18) at (0.5, 2.5) {};
		\node [style=none] (19) at (-0.5, 0.5) {};
		\node [style=none] (20) at (0.5, 0.5) {};
		\node [style=none] (21) at (-0.5, 2) {};
		\node [style=none] (22) at (-0.5, 1) {};
		\node [style=none] (23) at (0.5, 2) {};
		\node [style=none] (24) at (0.5, 1) {};
		\node [style=none] (25) at (-1.5, 1) {};
		\node [style=none] (26) at (-1.5, 2) {};
		\node [style=none] (27) at (1.5, 2) {};
		\node [style=none] (28) at (1.5, 1) {};
		\node [style=none] (29) at (0, 1.5) {\tiny $D_1$};
		\node [style=sLabel] (30) at (-1.5, 1.5) {{\footnotesize $n$}};
		\node [style=none, rotate=90] (31) at (-1, 1.5) {...};
		\node [style=sLabel] (32) at (1.5, 1.5) {{\footnotesize $m$}};
		\node [style=none, rotate=90] (33) at (1, 1.5) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (9.center) to (4.center);
		\draw (8.center) to (5.center);
		\draw (6.center) to (10.center);
		\draw (7.center) to (11.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (20.center);
		\draw (20.center) to (19.center);
		\draw (19.center) to (17.center);
		\draw (26.center) to (21.center);
		\draw (25.center) to (22.center);
		\draw (23.center) to (27.center);
		\draw (24.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx_ftbc/D1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 1) {};
		\node [style=none] (1) at (0.5, 1) {};
		\node [style=none] (2) at (-0.5, -1) {};
		\node [style=none] (3) at (0.5, -1) {};
		\node [style=none] (4) at (-0.5, 0.5) {};
		\node [style=none] (5) at (-0.5, -0.5) {};
		\node [style=none] (6) at (0.5, 0.5) {};
		\node [style=none] (7) at (0.5, -0.5) {};
		\node [style=none] (8) at (-1.5, -0.5) {};
		\node [style=none] (9) at (-1.5, 0.5) {};
		\node [style=none] (10) at (1.5, 0.5) {};
		\node [style=none] (11) at (1.5, -0.5) {};
		\node [style=none] (12) at (0, 0) {\tiny $D_1$};
		\node [style=sLabel] (13) at (-1.5, 0) {{\footnotesize $n$}};
		\node [style=none, rotate=90] (14) at (-1, 0) {...};
		\node [style=sLabel] (15) at (1.5, 0) {{\footnotesize $m$}};
		\node [style=none, rotate=90] (16) at (1, 0) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (9.center) to (4.center);
		\draw (8.center) to (5.center);
		\draw (6.center) to (10.center);
		\draw (7.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx_ftbc/D2-circ-D1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 1) {};
		\node [style=none] (1) at (2.5, 1) {};
		\node [style=none] (2) at (1.5, -1) {};
		\node [style=none] (3) at (2.5, -1) {};
		\node [style=none] (4) at (1.5, 0.5) {};
		\node [style=none] (5) at (1.5, -0.5) {};
		\node [style=none] (6) at (2.5, 0.5) {};
		\node [style=none] (7) at (2.5, -0.5) {};
		\node [style=none] (8) at (0.5, -0.5) {};
		\node [style=none] (9) at (0.5, 0.5) {};
		\node [style=none] (10) at (3.5, 0.5) {};
		\node [style=none] (11) at (3.5, -0.5) {};
		\node [style=none] (12) at (2, 0) {\tiny $D_2$};
		\node [style=sLabel] (13) at (0.25, 0) {{\footnotesize $m$}};
		\node [style=none, rotate=90] (14) at (0.75, 0) {...};
		\node [style=sLabel] (15) at (3.5, 0) {{\footnotesize $k$}};
		\node [style=none, rotate=90] (16) at (3, 0) {...};
		\node [style=none] (17) at (-1.5, 1) {};
		\node [style=none] (18) at (-0.5, 1) {};
		\node [style=none] (19) at (-1.5, -1) {};
		\node [style=none] (20) at (-0.5, -1) {};
		\node [style=none] (21) at (-1.5, 0.5) {};
		\node [style=none] (22) at (-1.5, -0.5) {};
		\node [style=none] (23) at (-0.5, 0.5) {};
		\node [style=none] (24) at (-0.5, -0.5) {};
		\node [style=none] (25) at (-2.5, -0.5) {};
		\node [style=none] (26) at (-2.5, 0.5) {};
		\node [style=none] (27) at (0.5, 0.5) {};
		\node [style=none] (28) at (0.5, -0.5) {};
		\node [style=none] (29) at (-1, 0) {\tiny $D_1$};
		\node [style=sLabel] (30) at (-2.5, 0) {{\footnotesize $n$}};
		\node [style=none, rotate=90] (31) at (-2, 0) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (9.center) to (4.center);
		\draw (8.center) to (5.center);
		\draw (6.center) to (10.center);
		\draw (7.center) to (11.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (20.center);
		\draw (20.center) to (19.center);
		\draw (19.center) to (17.center);
		\draw (26.center) to (21.center);
		\draw (25.center) to (22.center);
		\draw (23.center) to (27.center);
		\draw (24.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx_ftbc/D2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 1) {};
		\node [style=none] (1) at (0.5, 1) {};
		\node [style=none] (2) at (-0.5, -1) {};
		\node [style=none] (3) at (0.5, -1) {};
		\node [style=none] (4) at (-0.5, 0.5) {};
		\node [style=none] (5) at (-0.5, -0.5) {};
		\node [style=none] (6) at (0.5, 0.5) {};
		\node [style=none] (7) at (0.5, -0.5) {};
		\node [style=none] (8) at (-1.5, -0.5) {};
		\node [style=none] (9) at (-1.5, 0.5) {};
		\node [style=none] (10) at (1.5, 0.5) {};
		\node [style=none] (11) at (1.5, -0.5) {};
		\node [style=none] (12) at (0, 0) {\tiny $D_2$};
		\node [style=sLabel] (13) at (-1.5, 0) {{\footnotesize $m$}};
		\node [style=none, rotate=90] (14) at (-1, 0) {...};
		\node [style=sLabel] (15) at (1.5, 0) {{\footnotesize $k$}};
		\node [style=none, rotate=90] (16) at (1, 0) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (9.center) to (4.center);
		\draw (8.center) to (5.center);
		\draw (6.center) to (10.center);
		\draw (7.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx_ftbc/D3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 1) {};
		\node [style=none] (1) at (0.5, 1) {};
		\node [style=none] (2) at (-0.5, -1) {};
		\node [style=none] (3) at (0.5, -1) {};
		\node [style=none] (4) at (-0.5, 0.5) {};
		\node [style=none] (5) at (-0.5, -0.5) {};
		\node [style=none] (6) at (0.5, 0.5) {};
		\node [style=none] (7) at (0.5, -0.5) {};
		\node [style=none] (8) at (-1.5, -0.5) {};
		\node [style=none] (9) at (-1.5, 0.5) {};
		\node [style=none] (10) at (1.5, 0.5) {};
		\node [style=none] (11) at (1.5, -0.5) {};
		\node [style=none] (12) at (0, 0) {\tiny $D_2$};
		\node [style=sLabel] (13) at (-1.5, 0) {{\footnotesize $k$}};
		\node [style=none, rotate=90] (14) at (-1, 0) {...};
		\node [style=sLabel] (15) at (1.5, 0) {{\footnotesize $l$}};
		\node [style=none, rotate=90] (16) at (1, 0) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (9.center) to (4.center);
		\draw (8.center) to (5.center);
		\draw (6.center) to (10.center);
		\draw (7.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx_ftbc/ParityCheck-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -0.5) {};
		\node [style=none] (1) at (1, -0.5) {};
		\node [style=none] (2) at (-2, -1.5) {};
		\node [style=none] (3) at (1, -1.5) {};
		\node [style=Z dot] (4) at (-1, -0.5) {};
		\node [style=Z dot] (5) at (-1, -1.5) {};
		\node [style=X phase dot] (6) at (0, 0) {$k \pi$};
		\node [style=none] (7) at (-2, 0.5) {};
		\node [style=none] (8) at (1, 0.5) {};
		\node [style=Z dot] (9) at (-1, 0.5) {};
		\node [style=none] (10) at (-2, 1.5) {};
		\node [style=none] (11) at (1, 1.5) {};
		\node [style=Z dot] (12) at (-1, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (5);
		\draw (5) to (3.center);
		\draw (1.center) to (4);
		\draw (4) to (0.center);
		\draw (4) to (6);
		\draw (6) to (5);
		\draw (8.center) to (9);
		\draw (9) to (7.center);
		\draw (11.center) to (12);
		\draw (12) to (10.center);
		\draw (9) to (6);
		\draw (12) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx_ftbc/ParityCheck.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.75) {};
		\node [style=none] (1) at (1, 0.75) {};
		\node [style=none] (2) at (-1, -0.75) {};
		\node [style=none] (3) at (1, -0.75) {};
		\node [style=Z dot] (4) at (-0.25, 0.75) {};
		\node [style=Z dot] (5) at (-0.25, -0.75) {};
		\node [style=X phase dot] (6) at (0.5, 0) {$k \pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (5);
		\draw (5) to (3.center);
		\draw (1.center) to (4);
		\draw (4) to (0.center);
		\draw (4) to (6);
		\draw (6) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx_ftbc/composition-example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-2, 0) {};
		\node [style=none] (1) at (-1, 0.5) {};
		\node [style=none] (2) at (-1, -0.5) {};
		\node [style=none] (3) at (-3, 0) {};
		\node [style=none] (4) at (-3, -1.5) {};
		\node [style=none] (5) at (-1, -1.5) {};
		\node [style=none] (8) at (-1, -1.5) {};
		\node [style=none] (9) at (1, -1) {};
		\node [style=none] (10) at (1, 0.5) {};
		\node [style=none] (23) at (2, -0.5) {=};
		\node [style=Z dot] (24) at (8.75, 0) {};
		\node [style=none] (25) at (9.75, 0.5) {};
		\node [style=none] (26) at (9.75, -0.5) {};
		\node [style=none] (27) at (7.75, 0) {};
		\node [style=none] (28) at (7.75, -1.5) {};
		\node [style=X dot] (30) at (4.5, -1) {};
		\node [style=none] (31) at (3.5, -0.5) {};
		\node [style=none] (32) at (3.5, -1.5) {};
		\node [style=none] (33) at (5.5, -1) {};
		\node [style=none] (34) at (5.5, 0.5) {};
		\node [style=none] (47) at (3.5, 0.5) {};
		\node [style=none] (48) at (9.75, -1.5) {};
		\node [style=none] (55) at (6.75, -0.5) {$\circ$};
		\node [style=X dot] (62) at (0, -1) {};
		\node [style=none] (63) at (-1, -0.5) {};
		\node [style=none] (64) at (-1, -1.5) {};
		\node [style=none] (69) at (11.25, -0.5) {=};
		\node [style=X dot] (70) at (18, -0.5) {};
		\node [style=none] (71) at (17, 0) {};
		\node [style=none] (72) at (17, -1) {};
		\node [style=none] (73) at (19, -0.5) {};
		\node [style=none] (74) at (15, -0.5) {};
		\node [style=none] (81) at (13, -0.5) {};
		\node [style=none] (101) at (16, -0.5) {$\otimes$};
		\node [style=none] (102) at (12.5, 1) {};
		\node [style=none] (103) at (12.5, -2) {};
		\node [style=none] (104) at (19.5, 1) {};
		\node [style=none] (105) at (19.5, -2) {};
		\node [style=none] (110) at (27.5, -0.5) {};
		\node [style=none] (117) at (25.5, -0.5) {};
		\node [style=none] (137) at (24.5, -0.5) {$\otimes$};
		\node [style=none] (138) at (21, 1) {};
		\node [style=none] (139) at (21, -2) {};
		\node [style=none] (140) at (28, 1) {};
		\node [style=none] (141) at (28, -2) {};
		\node [style=none] (142) at (20.25, -0.5) {$\circ$};
		\node [style=Z dot] (143) at (22.5, -0.5) {};
		\node [style=none] (144) at (23.5, 0) {};
		\node [style=none] (145) at (23.5, -1) {};
		\node [style=none] (146) at (21.5, -0.5) {};
		\node [style=none] (147) at (2, -5) {=};
		\node [style=none] (148) at (19.75, -5) {$\left(\left(
\begin{array}{cc}
1 & 0 \\
0 & 0 \\
0 & 0 \\
0 & 1 \\
\end{array}
\right)
\otimes
\left(
\begin{array}{cc}
1 & 0 \\
0 & 1 \\
\end{array}
\right)\right)$};
		\node [style=none] (149) at (15, -5) {$\circ$};
		\node [style=none] (150) at (8.75, -5) {$\left( \left(
\begin{array}{cc}
1 & 0 \\
0 & 1 \\
\end{array}
\right)
\otimes
\frac{1}{\sqrt{2}}
\left(
\begin{array}{cccc}
1 & 0 & 0 & 1 \\
0 & 1 & 1 & 0 \\
\end{array}
\right)\right)$};
		\node [style=none] (151) at (3, 1) {};
		\node [style=none] (152) at (3, -2) {};
		\node [style=none] (153) at (7.5, 1) {};
		\node [style=none] (154) at (7.5, -2) {};
		\node [style=none] (155) at (10, -2) {};
		\node [style=none] (156) at (10, 1) {};
		\node [style=none] (157) at (6, -2) {};
		\node [style=none] (158) at (6, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw (0)
			 to [in=180, out=60] (1.center)
			 to (10.center);
		\draw [in=180, out=-60] (0) to (2.center);
		\draw (4.center) to (5.center);
		\draw (27.center) to (24);
		\draw [in=180, out=60] (24) to (25.center);
		\draw [bend right] (24) to (26.center);
		\draw (33.center) to (30);
		\draw [bend right] (30) to (31.center);
		\draw [bend left] (30) to (32.center);
		\draw (47.center) to (34.center);
		\draw (48.center) to (28.center);
		\draw [in=0, out=120] (62) to (63.center);
		\draw [in=0, out=-120] (62) to (64.center);
		\draw (9.center) to (62);
		\draw (73.center) to (70);
		\draw [bend right] (70) to (71.center);
		\draw [bend left] (70) to (72.center);
		\draw (81.center) to (74.center);
		\draw [bend left=15] (104.center) to (105.center);
		\draw [bend right=15] (102.center) to (103.center);
		\draw (117.center) to (110.center);
		\draw [bend left=15] (140.center) to (141.center);
		\draw [bend right=15] (138.center) to (139.center);
		\draw (146.center) to (143);
		\draw [in=180, out=60] (143) to (144.center);
		\draw [bend right] (143) to (145.center);
		\draw [bend right=15] (151.center) to (152.center);
		\draw [bend right=15] (153.center) to (154.center);
		\draw [bend right=15] (155.center) to (156.center);
		\draw [bend right=15] (157.center) to (158.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx_ftbc/def-fault-tolerance.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (27) at (-3.75, 1.25) {};
		\node [style=none] (28) at (-2.25, 1.25) {};
		\node [style=none] (29) at (-3.75, -1.25) {};
		\node [style=none] (30) at (-2.25, -1.25) {};
		\node [style=none] (31) at (-3, 0) {$C_{FT}$};
		\node [style=none] (36) at (-3.75, 0.625) {};
		\node [style=none] (37) at (-3.75, -0.625) {};
		\node [style=none] (38) at (-4.75, 0.625) {};
		\node [style=none] (39) at (-4.75, -0.625) {};
		\node [style=none] (40) at (-2.25, 0.625) {};
		\node [style=none] (41) at (-2.25, -0.625) {};
		\node [style=none] (42) at (-1.25, 0.625) {};
		\node [style=none] (43) at (-1.25, -0.625) {};
		\node [style=none, rotate=90] (44) at (-4.25, 0) {...};
		\node [style=none, rotate=90] (45) at (-1.75, 0) {...};
		\node [style=none] (46) at (2.25, 0.75) {};
		\node [style=none] (47) at (3.25, 0.75) {};
		\node [style=none] (48) at (2.25, -0.75) {};
		\node [style=none] (49) at (3.25, -0.75) {};
		\node [style=none] (50) at (2.75, 0) {$C$};
		\node [style=none] (51) at (2.25, 0.375) {};
		\node [style=none] (52) at (2.25, -0.375) {};
		\node [style=none] (53) at (1.25, 0.375) {};
		\node [style=none] (54) at (1.25, -0.375) {};
		\node [style=none] (55) at (3.25, 0.375) {};
		\node [style=none] (56) at (3.25, -0.375) {};
		\node [style=none] (57) at (4.25, 0.375) {};
		\node [style=none] (58) at (4.25, -0.375) {};
		\node [style=none, rotate=90] (59) at (1.75, 0) {...};
		\node [style=none, rotate=90] (60) at (3.75, 0) {...};
		\node [style=none] (61) at (0, 0) {$\FaultEq$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (29.center)
			 to (27.center)
			 to (28.center)
			 to (30.center)
			 to cycle;
		\draw (38.center) to (36.center);
		\draw (39.center) to (37.center);
		\draw (40.center) to (42.center);
		\draw (41.center) to (43.center);
		\draw [style=fault-free] (48.center)
			 to (46.center)
			 to (47.center)
			 to (49.center)
			 to cycle;
		\draw (53.center) to (51.center);
		\draw (54.center) to (52.center);
		\draw (55.center) to (57.center);
		\draw (56.center) to (58.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx_ftbc/gadget-example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.75, 2.25) {};
		\node [style=none] (1) at (-3.75, 2.25) {};
		\node [style=none] (2) at (-6.75, 0.75) {};
		\node [style=none] (3) at (-6.75, -0.75) {};
		\node [style=none] (4) at (-6.75, -2.25) {};
		\node [style=none] (5) at (-3.75, -2.25) {};
		\node [style=none] (6) at (-3.75, -0.75) {};
		\node [style=none] (7) at (-3.75, 0.75) {};
		\node [style=none] (8) at (-5.75, 2.75) {};
		\node [style=none] (9) at (-5.75, 1.75) {};
		\node [style=none] (10) at (-4.75, 2.75) {};
		\node [style=none] (11) at (-4.75, 1.75) {};
		\node [style=none] (12) at (-5.75, 1.25) {};
		\node [style=none] (13) at (-5.75, 0.25) {};
		\node [style=none] (14) at (-4.75, 1.25) {};
		\node [style=none] (15) at (-4.75, 0.25) {};
		\node [style=none] (16) at (-5.75, -0.25) {};
		\node [style=none] (17) at (-5.75, -1.25) {};
		\node [style=none] (18) at (-4.75, -0.25) {};
		\node [style=none] (19) at (-4.75, -1.25) {};
		\node [style=none] (20) at (-5.75, -1.75) {};
		\node [style=none] (21) at (-5.75, -2.75) {};
		\node [style=none] (22) at (-4.75, -1.75) {};
		\node [style=none] (23) at (-4.75, -2.75) {};
		\node [style=sLabel] (24) at (-5.25, 2.25) {$I$};
		\node [style=sLabel] (25) at (-5.25, 0.75) {$Z$};
		\node [style=sLabel] (26) at (-5.25, -2.25) {$Y$};
		\node [style=sLabel] (27) at (-5.25, -0.75) {$X$};
		\node [style=none] (28) at (-5.75, 2.25) {};
		\node [style=none] (29) at (-4.75, 2.25) {};
		\node [style=none] (30) at (-4.75, 0.75) {};
		\node [style=none] (31) at (-5.75, 0.75) {};
		\node [style=none] (32) at (-5.75, -0.75) {};
		\node [style=none] (33) at (-4.75, -0.75) {};
		\node [style=none] (34) at (-4.75, -2.25) {};
		\node [style=none] (35) at (-5.75, -2.25) {};
		\node [style=X dot] (36) at (-3.75, 0) {};
		\node [style=none] (37) at (-5.25, 0.25) {};
		\node [style=none] (38) at (-5.25, 1.75) {};
		\node [style=Z dot] (40) at (-2.75, 0) {};
		\node [style=none] (41) at (-5.25, -0.25) {};
		\node [style=none] (42) at (-5.25, -1.75) {};
		\node [style=none] (43) at (0, 2.25) {};
		\node [style=none] (44) at (3, 2.25) {};
		\node [style=none] (45) at (0, 0.75) {};
		\node [style=none] (46) at (0, -0.75) {};
		\node [style=none] (47) at (0, -2.25) {};
		\node [style=none] (48) at (3, -2.25) {};
		\node [style=none] (49) at (3, -0.75) {};
		\node [style=none] (50) at (3, 0.75) {};
		\node [style=none] (51) at (1, 2.75) {};
		\node [style=none] (52) at (1, 1.75) {};
		\node [style=none] (53) at (2, 2.75) {};
		\node [style=none] (54) at (2, 1.75) {};
		\node [style=none] (55) at (1, 1.25) {};
		\node [style=none] (56) at (1, 0.25) {};
		\node [style=none] (57) at (2, 1.25) {};
		\node [style=none] (58) at (2, 0.25) {};
		\node [style=none] (59) at (0.5, -0.25) {};
		\node [style=none] (60) at (0.5, -1.25) {};
		\node [style=none] (61) at (2.5, -0.25) {};
		\node [style=none] (62) at (2.5, -1.25) {};
		\node [style=none] (63) at (0.25, -1.75) {};
		\node [style=none] (64) at (0.25, -2.75) {};
		\node [style=none] (65) at (2.75, -1.75) {};
		\node [style=none] (66) at (2.75, -2.75) {};
		\node [style=X dot] (79) at (3, 0) {};
		\node [style=X dot] (81) at (1.5, 2) {};
		\node [style=Z dot] (82) at (4, 0) {};
		\node [style=none] (85) at (-1.5, 0) {$\FaultEq$};
		\node [style=Z dot] (86) at (1.5, 0.75) {};
		\node [style=Z dot] (87) at (1.5, -0.75) {};
		\node [style=hadamard] (88) at (2, -0.75) {};
		\node [style=hadamard] (89) at (1, -0.75) {};
		\node [style=Z dot] (90) at (1.5, -2.25) {};
		\node [style=X phase dot] (91) at (2.25, -2.25) {$\minu\frac{\pi}{2}$};
		\node [style=X phase dot] (92) at (0.75, -2.25) {$\frac{\pi}{2}$};
		\node [style=none] (93) at (7, 2.25) {};
		\node [style=none] (94) at (10, 2.25) {};
		\node [style=none] (95) at (7, 0.75) {};
		\node [style=none] (96) at (7, -0.75) {};
		\node [style=none] (97) at (7, -2.25) {};
		\node [style=none] (98) at (10, -2.25) {};
		\node [style=none] (99) at (10, -0.75) {};
		\node [style=none] (100) at (10, 0.75) {};
		\node [style=X dot] (117) at (10, 0) {};
		\node [style=Z dot] (119) at (11, 0) {};
		\node [style=none] (120) at (5.5, 0) {$\FaultEq$};
		\node [style=Z dot] (121) at (8.5, 0.75) {};
		\node [style=Z dot] (122) at (8.5, -0.75) {};
		\node [style=hadamard] (123) at (9, -0.75) {};
		\node [style=hadamard] (124) at (8, -0.75) {};
		\node [style=Z dot] (125) at (8.5, -2.25) {};
		\node [style=X phase dot] (126) at (9.25, -2.25) {$\minu\frac{\pi}{2}$};
		\node [style=X phase dot] (127) at (7.75, -2.25) {$\frac{\pi}{2}$};
		\node [style=sLabel] (128) at (-3.25, 0.5) {$3$};
		\node [style=sLabel] (129) at (3.5, 0.5) {$3$};
		\node [style=sLabel] (130) at (10.5, 0.5) {$3$};
		%\node [style=none] (131) at (-1.5, 0.75) {$\Def{def:pauli-boxes}$};
		\node [style=none] (132) at (5.5, 0.75) {$\Fusion$};
		\node [style=fault-location] (133) at (-12, 2.25) {};
		\node [style=fault-location] (134) at (-12, 0.75) {\tiny $Z$};
		\node [style=fault-location] (135) at (-12, -0.75) {\tiny $X$};
		\node [style=fault-location] (136) at (-12, -2.25) {\tiny $Y$};
		\node [style=none] (137) at (-10, 2.25) {};
		\node [style=none] (138) at (-10, 0.75) {};
		\node [style=none] (139) at (-10, -0.75) {};
		\node [style=none] (140) at (-10, -2.25) {};
		\node [style=none] (141) at (-14, 2.25) {};
		\node [style=none] (142) at (-14, 0.75) {};
		\node [style=none] (143) at (-14, -0.75) {};
		\node [style=none] (144) at (-14, -2.25) {};
		\node [style=none] (145) at (-8.5, 0) {$\rightsquigarrow$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fault-free] (11.center)
			 to (10.center)
			 to (8.center)
			 to (9.center)
			 to cycle;
		\draw [style=fault-free] (15.center)
			 to (14.center)
			 to (12.center)
			 to (13.center)
			 to cycle;
		\draw [style=fault-free] (19.center)
			 to (18.center)
			 to (16.center)
			 to (17.center)
			 to cycle;
		\draw [style=fault-free] (23.center)
			 to (22.center)
			 to (20.center)
			 to (21.center)
			 to cycle;
		\draw [style=fault-free] (34.center) to (5.center);
		\draw [style=fault-free] (33.center) to (6.center);
		\draw [style=fault-free] (30.center) to (7.center);
		\draw [style=fault-free] (29.center) to (1.center);
		\draw [style=fault-free] (0.center) to (28.center);
		\draw [style=fault-free] (2.center) to (31.center);
		\draw [style=fault-free] (3.center) to (32.center);
		\draw [style=fault-free] (4.center) to (35.center);
		\draw (36) to (40);
		\draw [style=fault-free, in=165, out=-45, looseness=0.50] (37.center) to (36);
		\draw [style=fault-free, in=-165, out=45, looseness=0.50] (41.center) to (36);
		\draw [style=fault-free, in=150, out=-15] (38.center) to (36);
		\draw [style=fault-free, in=-150, out=15] (42.center) to (36);
		\draw [style=component] (54.center)
			 to (53.center)
			 to (51.center)
			 to (52.center)
			 to cycle;
		\draw [style=component] (58.center) to (57.center);
		\draw [style=component] (57.center) to (55.center);
		\draw [style=component] (55.center) to (56.center);
		\draw [style=component] (56.center) to (58.center);
		\draw [style=component] (62.center) to (61.center);
		\draw [style=component] (61.center) to (59.center);
		\draw [style=component] (59.center) to (60.center);
		\draw [style=component] (60.center) to (62.center);
		\draw [style=component] (66.center) to (65.center);
		\draw [style=component] (65.center) to (63.center);
		\draw [style=component] (63.center) to (64.center);
		\draw [style=component] (64.center) to (66.center);
		\draw (79) to (82);
		\draw [style=fault-free, in=150, out=-15] (81) to (79);
		\draw [style=fault-free] (86) to (50.center);
		\draw [style=fault-free] (86) to (45.center);
		\draw [style=fault-free, in=165, out=-60, looseness=0.75] (86) to (79);
		\draw [style=fault-free] (47.center) to (48.center);
		\draw [style=fault-free] (46.center) to (49.center);
		\draw [style=fault-free] (43.center) to (44.center);
		\draw [style=fault-free, in=60, out=-165, looseness=0.75] (79) to (87);
		\draw [style=fault-free, in=60, out=-105, looseness=0.50] (79) to (90);
		\draw (117) to (119);
		\draw [style=fault-free] (121) to (100.center);
		\draw [style=fault-free] (121) to (95.center);
		\draw [style=fault-free, in=165, out=-60, looseness=0.75] (121) to (117);
		\draw [style=fault-free] (97.center) to (98.center);
		\draw [style=fault-free] (96.center) to (99.center);
		\draw [style=fault-free] (93.center) to (94.center);
		\draw [style=fault-free, in=60, out=-165, looseness=0.75] (117) to (122);
		\draw [style=fault-free, in=60, out=-105, looseness=0.50] (117) to (125);
		\draw [style=fault-free] (144.center) to (136);
		\draw [style=fault-free] (136) to (140.center);
		\draw [style=fault-free] (143.center) to (135);
		\draw [style=fault-free] (135) to (139.center);
		\draw [style=fault-free] (142.center) to (134);
		\draw [style=fault-free] (134) to (138.center);
		\draw [style=fault-free] (141.center) to (133);
		\draw [style=fault-free] (133) to (137.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx_ftbc/hadamard-box.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=H box] (0) at (-2, 0) {};
		\node [style=none] (1) at (-3, 0) {};
		\node [style=none] (2) at (-1, 0) {};
		\node [style=none] (3) at (0, 0) {};
		\node [style=none] (4) at (0, 0) {$\coloneqq$};
		\node [style=none] (5) at (1, 0) {};
		\node [style=none] (6) at (5, 0) {};
		\node [style=Z phase dot] (7) at (2, 0) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (8) at (4, 0) {$\frac{\pi}{2}$};
		\node [style=X phase dot] (9) at (3, 0) {$\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (0) to (2.center);
		\draw (5.center) to (7);
		\draw (7) to (9);
		\draw (9) to (8);
		\draw (8) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx_ftbc/pauli-web-examples.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (21) at (-2.5, 0) {};
		\node [style=none] (33) at (-3.75, 1.25) {};
		\node [style=none] (34) at (-2.5, 1.375) {};
		\node [style=none] (35) at (-1.25, 1.25) {};
		\node [style=none] (36) at (-1.125, 0) {};
		\node [style=none] (37) at (-1.25, -1.25) {};
		\node [style=none] (38) at (-2.5, -1.375) {};
		\node [style=none] (39) at (-3.75, -1.25) {};
		\node [style=none] (40) at (-3.875, 0) {};
		\node [style=Z dot] (41) at (2.5, 0) {};
		\node [style=none] (42) at (1.25, 1.25) {};
		\node [style=none] (43) at (2.5, 1.375) {};
		\node [style=none] (44) at (3.75, 1.25) {};
		\node [style=none] (45) at (3.875, 0) {};
		\node [style=none] (46) at (3.75, -1.25) {};
		\node [style=none] (47) at (2.5, -1.375) {};
		\node [style=none] (48) at (1.25, -1.25) {};
		\node [style=none] (49) at (1.125, 0) {};
		\node [style=none] (50) at (12.5, 0) {};
		\node [style=none] (51) at (11.25, 1.25) {};
		\node [style=none] (52) at (12.5, 1.375) {};
		\node [style=none] (53) at (13.75, 1.25) {};
		\node [style=none] (54) at (13.875, 0) {};
		\node [style=none] (55) at (13.75, -1.25) {};
		\node [style=none] (56) at (12.5, -1.375) {};
		\node [style=none] (57) at (11.25, -1.25) {};
		\node [style=none] (58) at (11.125, 0) {};
		\node [style=none] (59) at (-7.5, 0) {};
		\node [style=none] (60) at (-8.75, 1.25) {};
		\node [style=none] (61) at (-7.5, 1.375) {};
		\node [style=none] (62) at (-6.25, 1.25) {};
		\node [style=none] (63) at (-6.125, 0) {};
		\node [style=none] (64) at (-6.25, -1.25) {};
		\node [style=none] (65) at (-7.5, -1.375) {};
		\node [style=none] (66) at (-8.75, -1.25) {};
		\node [style=none] (67) at (-8.875, 0) {};
		\node [style=none] (68) at (7.5, 0) {};
		\node [style=none] (69) at (6.25, 1.25) {};
		\node [style=none] (70) at (7.5, 1.375) {};
		\node [style=none] (71) at (8.75, 1.25) {};
		\node [style=none] (72) at (8.875, 0) {};
		\node [style=none] (73) at (8.75, -1.25) {};
		\node [style=none] (74) at (7.5, -1.375) {};
		\node [style=none] (75) at (6.25, -1.25) {};
		\node [style=none] (76) at (6.125, 0) {};
		\node [style=Z phase dot] (77) at (12.5, 0) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (78) at (7.5, 0) {$\minu \frac{\pi}{2}$};
		\node [style=Z phase dot] (79) at (-2.5, 0) {$\pi$};
		\node [style=Z dot] (80) at (-7.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=X Web] (35.center) to (21.center);
		\draw [style=X Web] (34.center) to (21.center);
		\draw [style=X Web] (21.center) to (40.center);
		\draw [style=XZ Web] (44.center) to (41);
		\draw [style=XZ Web] (43.center) to (41);
		\draw [style=XZ Web] (49.center) to (41);
		\draw [style=XZ Web] (47.center) to (41);
		\draw [style=X Web] (46.center) to (41);
		\draw [style=X Web] (45.center) to (41);
		\draw [style=X Web] (42.center) to (41);
		\draw [style=X Web] (48.center) to (41);
		\draw [style=XZ Web] (53.center) to (50.center);
		\draw [style=XZ Web] (52.center) to (50.center);
		\draw [style=XZ Web] (58.center) to (50.center);
		\draw [style=X Web] (56.center) to (50.center);
		\draw [style=X Web] (55.center) to (50.center);
		\draw [style=X Web] (54.center) to (50.center);
		\draw [style=X Web] (51.center) to (50.center);
		\draw [style=X Web] (57.center) to (50.center);
		\draw [style=X Web] (37.center) to (21.center);
		\draw [style=X Web] (36.center) to (21.center);
		\draw [style=X Web] (21.center) to (33.center);
		\draw [style=X Web] (21.center) to (39.center);
		\draw [style=X Web] (21.center) to (38.center);
		\draw [style=Z Web] (62.center) to (59.center);
		\draw [style=Z Web] (61.center) to (59.center);
		\draw [style=Z Web] (59.center) to (67.center);
		\draw (64.center) to (59.center);
		\draw (63.center) to (59.center);
		\draw (59.center) to (60.center);
		\draw (59.center) to (66.center);
		\draw [style=Z Web] (59.center) to (65.center);
		\draw [style=Z Web] (71.center) to (68.center);
		\draw [style=Z Web] (70.center) to (68.center);
		\draw (76.center) to (68.center);
		\draw (74.center) to (68.center);
		\draw (73.center) to (68.center);
		\draw [style=Z Web] (72.center) to (68.center);
		\draw (69.center) to (68.center);
		\draw [style=Z Web] (75.center) to (68.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx_ftbc/pauli-web-types-example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-11, 1) {};
		\node [style=none] (1) at (-11, -1) {};
		\node [style=Z dot] (2) at (-10, 1) {};
		\node [style=Z dot] (3) at (-10, -1) {};
		\node [style=Z dot] (4) at (-7.5, 1) {};
		\node [style=Z dot] (5) at (-7.5, -1) {};
		\node [style=X phase dot] (6) at (-8.75, 1) {$\pi$};
		\node [style=X phase dot] (7) at (-9.5, 0) {$k_1 \pi$};
		\node [style=X phase dot] (8) at (-7, 0) {$k_2 \pi$};
		\node [style=none] (9) at (-6.5, 1) {};
		\node [style=none] (10) at (-6.5, -1) {};
		\node [style=sLabel] (11) at (-8.75, -2) {Detecting region};
		\node [style=none] (12) at (-2.5, 1) {};
		\node [style=none] (13) at (-2.5, -1) {};
		\node [style=Z dot] (14) at (-1.5, 1) {};
		\node [style=Z dot] (15) at (-1.5, -1) {};
		\node [style=X phase dot] (18) at (-0.25, 1) {$\pi$};
		\node [style=X phase dot] (19) at (-1, 0) {$k_1 \pi$};
		\node [style=none] (21) at (1, 1) {};
		\node [style=none] (22) at (1, -1) {};
		\node [style=sLabel] (23) at (-0.75, -2) {Stabilising Pauli web};
		\node [style=none] (24) at (12.5, 1) {};
		\node [style=none] (25) at (12.5, -1) {};
		\node [style=X dot] (26) at (14.25, 1) {};
		\node [style=Z dot] (27) at (14.25, -1) {};
		\node [style=none] (30) at (16, 1) {};
		\node [style=none] (31) at (16, -1) {};
		\node [style=sLabel] (32) at (14.25, -2) {Logical Pauli web};
		\node [style=none] (33) at (5, 1) {};
		\node [style=none] (34) at (5, -1) {};
		\node [style=Z dot] (35) at (6, 1) {};
		\node [style=Z dot] (36) at (6, -1) {};
		\node [style=X phase dot] (37) at (7.25, 1) {$\pi$};
		\node [style=X phase dot] (38) at (6.5, 0) {$k_1 \pi$};
		\node [style=none] (39) at (8.5, 1) {};
		\node [style=none] (40) at (8.5, -1) {};
		\node [style=sLabel] (41) at (6.75, -2) {Costabilizing Pauli web};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw [style=Z Web] (2) to (6);
		\draw [style=Z Web] (6) to (4);
		\draw [style=Z Web] (4) to (8);
		\draw [style=Z Web] (5) to (8);
		\draw [style=Z Web] (5) to (3);
		\draw (3) to (1.center);
		\draw [style=Z Web] (3) to (7);
		\draw [style=Z Web] (7) to (2);
		\draw (10.center) to (5);
		\draw (4) to (9.center);
		\draw (12.center) to (14);
		\draw [style=Z Web] (14) to (18);
		\draw (15) to (13.center);
		\draw [style=Z Web] (15) to (19);
		\draw [style=Z Web] (19) to (14);
		\draw [style=Z Web] (18) to (21.center);
		\draw [style=Z Web] (22.center) to (15);
		\draw (24.center) to (26);
		\draw (27) to (25.center);
		\draw (26) to (27);
		\draw (26) to (30.center);
		\draw [style=X Web] (27) to (26);
		\draw [style=X Web] (26) to (30.center);
		\draw (31.center) to (27);
		\draw [style=XZ Web] (25.center) to (27);
		\draw [style=XZ Web] (27) to (31.center);
		\draw (33.center) to (35);
		\draw (36) to (34.center);
		\draw [style=Z Web] (36) to (38);
		\draw [style=Z Web] (38) to (35);
		\draw (39.center) to (35);
		\draw (40.center) to (36);
		\draw [style=Z Web] (36) to (34.center);
		\draw [style=Z Web] (35) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx_ftbc/zz-parity-check.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (21) at (-1.5, 0.625) {};
		\node [style=none] (22) at (-1.5, -0.625) {};
		\node [style=none] (24) at (-0.5, 1.125) {};
		\node [style=none] (25) at (-0.5, 0.625) {};
		\node [style=none] (26) at (-0.5, -0.625) {};
		\node [style=none] (27) at (-0.5, -1.125) {};
		\node [style=none] (28) at (0.5, 1.125) {};
		\node [style=none] (29) at (0.5, 0.625) {};
		\node [style=none] (30) at (0.5, -0.625) {};
		\node [style=none] (31) at (0.5, -1.125) {};
		\node [style=none] (33) at (1.5, 0.625) {};
		\node [style=none] (34) at (1.5, -0.625) {};
		\node [style=none] (41) at (0, 0.625) {$Z$};
		\node [style=none] (42) at (0, -0.625) {$Z$};
		\node [style=none] (44) at (0.25, 1.125) {};
		\node [style=none] (45) at (-0.25, 1.125) {};
		\node [style=none] (46) at (0, 1.125) {};
		\node [style=none] (47) at (0.2, 1.7) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (28.center)
			 to (31.center)
			 to (27.center)
			 to (24.center)
			 to cycle;
		\draw (21.center) to (25.center);
		\draw (29.center) to (33.center);
		\draw (30.center) to (34.center);
		\draw (22.center) to (26.center);
		\draw [bend right=90, looseness=1.75] (44.center) to (45.center);
		\draw [style=arrow] (46.center) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx_ftbc/zzzz-parity-check.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 1.5) {};
		\node [style=none] (1) at (-1.5, 0.5) {};
		\node [style=none] (2) at (-1.5, -0.5) {};
		\node [style=none] (3) at (-1.5, -1.5) {};
		\node [style=none] (4) at (-0.5, 2) {};
		\node [style=none] (5) at (-0.5, 0.5) {};
		\node [style=none] (6) at (-0.5, -0.5) {};
		\node [style=none] (7) at (-0.5, -2) {};
		\node [style=none] (8) at (0.5, 2) {};
		\node [style=none] (9) at (0.5, 0.5) {};
		\node [style=none] (10) at (0.5, -0.5) {};
		\node [style=none] (11) at (0.5, -2) {};
		\node [style=none] (12) at (1.5, 1.5) {};
		\node [style=none] (13) at (1.5, 0.5) {};
		\node [style=none] (14) at (1.5, -0.5) {};
		\node [style=none] (15) at (1.5, -1.5) {};
		\node [style=none] (16) at (-0.5, -1.5) {};
		\node [style=none] (17) at (0.5, -1.5) {};
		\node [style=none] (18) at (0.5, 1.5) {};
		\node [style=none] (19) at (-0.5, 1.5) {};
		\node [style=none] (20) at (0, 1.5) {$Z$};
		\node [style=none] (21) at (0, 0.5) {$Z$};
		\node [style=none] (22) at (0, -0.5) {$Z$};
		\node [style=none] (23) at (0, -1.5) {$Z$};
		\node [style=none] (24) at (0.25, 2) {};
		\node [style=none] (25) at (-0.25, 2) {};
		\node [style=none] (26) at (0, 2) {};
		\node [style=none] (27) at (0.2, 2.575) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center)
			 to (11.center)
			 to (7.center)
			 to (4.center)
			 to cycle;
		\draw (1.center) to (5.center);
		\draw (9.center) to (13.center);
		\draw (10.center) to (14.center);
		\draw (2.center) to (6.center);
		\draw (0.center) to (19.center);
		\draw (18.center) to (12.center);
		\draw (3.center) to (16.center);
		\draw (17.center) to (15.center);
		\draw [bend right=90, looseness=1.75] (24.center) to (25.center);
		\draw [style=arrow] (26.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}

